Measuring Social Norms of Large Language Models

We present a new challenge to examine whether large language models understand social norms. In contrast to existing datasets, our dataset requires a fundamental understanding of social norms to solve. Our dataset features the largest set of social norm skills, consisting of 402 skills and 12,383 questions covering a wide set of social norms ranging from opinions and arguments to culture and laws. We design our dataset according to the K-12 curriculum. This enables the direct comparison of the social understanding of large language models to humans, more specifically, elementary students. While prior work generates nearly random accuracy on our benchmark, recent large language models such as GPT3.5-Turbo and LLaMA2-Chat are able to improve the performance significantly, only slightly below human performance. We then propose a multi-agent framework based on large language models to improve the models' ability to understand social norms. This method further improves large language models to be on par with humans. Given the increasing adoption of large language models in real-world applications, our finding is particularly important and presents a unique direction for future improvements.

==> (inline-0) <==
\begin{tabular}{>{\centering\arraybackslash}p{14cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{5.5cm}}
    \toprule
    Grade/Skill & Random & LLaMA2-70B-Chat & \method$_{\rm LLaMA2-70B-Chat}$ & GPT3.5-Turbo & \method$_{\rm GPT3.5-Turbo}$ \\
    \hline
pre-k/choose-the-uppercase-letter-that-matches-c-k-o-p-s-u-v-w-x-z & 70 & 100 & 100 & 100 & 100 \\
pre-k/choose-the-lowercase-letter-that-matches-c-k-o-p-s-u-v-w-x-z & 70 & 100 & 100 & 100 & 100 \\
pre-k/choose-the-lowercase-letter-that-matches-f-i-j-l-m-t-y & 50 & 100 & 100 & 100 & 100 \\
pre-k/choose-the-lowercase-letter-that-matches-a-b-d-e-g-h-n-q-r & 76 & 100 & 100 & 100 & 100 \\
pre-k/choose-the-uppercase-letter-that-matches-a-b-d-e-g-h-n-q-r & 76 & 100 & 100 & 100 & 100 \\
pre-k/choose-the-uppercase-letter-that-matches-f-i-j-l-m-t-y & 80 & 100 & 100 & 100 & 100 \\
kindergarten/choose-the-lowercase-letter-that-matches-c-k-o-p-s-u-v-w-x-z & 41 & 100 & 100 & 100 & 100 \\
kindergarten/choose-the-uppercase-letter-that-matches-a-b-d-e-g-h-n-q-r & 57 & 100 & 100 & 100 & 100 \\
kindergarten/choose-the-lowercase-letter-that-matches-a-b-d-e-g-h-n-q-r & 64 & 100 & 100 & 100 & 100 \\
kindergarten/choose-the-lowercase-letter-that-matches-f-i-j-l-m-t-y & 60 & 100 & 100 & 100 & 100 \\
kindergarten/choose-the-uppercase-letter-that-matches-c-k-o-p-s-u-v-w-x-z & 76 & 100 & 100 & 100 & 100 \\
kindergarten/choose-the-uppercase-letter-that-matches-f-i-j-l-m-t-y & 73 & 100 & 100 & 100 & 100 \\
kindergarten/which-word-does-not-rhyme & 17 & 67 & 56 & 65 & 100 \\
kindergarten/complete-the-sentence-with-the-correct-sight-word & 52 & 100 & 100 & 100 & 100 \\
kindergarten/is-it-a-telling-sentence-or-an-asking-sentence & 57 & 100 & 100 & 100 & 100 \\
kindergarten/complete-the-sentence-with-the-correct-short-vowel-word & 40 & 88 & 72 & 100 & 100 \\
kindergarten/complete-the-rhyme & 54 & 72 & 71 & 41 & 87 \\
kindergarten/capitalize-the-first-letter-of-a-sentence & 64 & 74 & 100 & 100 & 100 \\
kindergarten/who-what-when-where-or-why & 52 & 66 & 74 & 84 & 83 \\
kindergarten/what-am-i & 54 & 100 & 100 & 83 & 100 \\
kindergarten/read-questions-with-short-vowel-words & 52 & 100 & 100 & 68 & 100 \\
kindergarten/find-the-action-verb & 81 & 100 & 100 & 100 & 100 \\
kindergarten/find-the-complete-sentence & 56 & 91 & 100 & 100 & 100 \\
grade-1/describe-the-difference-between-related-words & 44 & 95 & 84 & 100 & 100 \\
grade-1/which-word-does-not-rhyme & 25 & 58 & 25 & 65 & 88 \\
grade-1/to-have-use-the-correct-form & 53 & 100 & 100 & 100 & 100 \\
grade-1/complete-the-sentence-with-a-two-syllable-word & 52 & 100 & 100 & 100 & 100 \\
grade-1/use-actions-and-dialogue-to-understand-characters & 48 & 100 & 100 & 100 & 100 \\
grade-1/complete-the-sentence-with-the-correct-short-vowel-word & 54 & 100 & 100 & 100 & 100 \\
grade-1/complete-the-rhyme & 72 & 64 & 41 & 73 & 98 \\
grade-1/who-what-when-where-or-why & 66 & 74 & 100 & 93 & 100 \\
grade-1/what-am-i & 40 & 100 & 100 & 78 & 100 \\
grade-1/complete-the-sentence-with-the-correct-sight-word-sets-1-2-3 & 49 & 100 & 100 & 100 & 100 \\
grade-1/complete-the-sentence-with-the-correct-sight-word-sets-4-5-6-7 & 36 & 100 & 100 & 100 & 100 \\
grade-2/which-word-does-not-rhyme & 27 & 75 & 34 & 67 & 87 \\
grade-2/complete-the-sentence-with-the-correct-sight-word & 34 & 100 & 100 & 100 & 100 \\
grade-2/to-have-use-the-correct-form & 52 & 100 & 100 & 100 & 100 \\
grade-2/complete-the-sentence-with-a-two-syllable-word & 25 & 100 & 100 & 100 & 100 \\
grade-2/complete-the-sentence-with-a-three-letter-consonant-blend-word & 76 & 100 & 100 & 100 & 100 \\
grade-2/use-subordinating-conjunctions & 62 & 84 & 79 & 83 & 100 \\
grade-2/use-the-correct-homophone & 63 & 100 & 93 & 100 & 100 \\
grade-2/is-it-a-complete-sentence-or-a-fragment & 81 & 72 & 90 & 100 & 100 \\
grade-2/use-time-order-words & 63 & 86 & 96 & 100 & 100 \\
grade-3/distinguish-characters-points-of-view & 44 & 100 & 100 & 100 & 100 \\
grade-3/determine-the-meanings-of-words-with-greek-and-latin-roots & 36 & 100 & 100 & 100 & 100 \\
grade-3/describe-the-difference-between-related-words & 69 & 100 & 100 & 100 & 98 \\
grade-3/to-have-use-the-correct-form & 64 & 100 & 100 & 100 & 100 \\
grade-3/use-subordinating-conjunctions & 64 & 77 & 80 & 71 & 81 \\
grade-3/use-the-correct-homophone & 52 & 94 & 100 & 100 & 100 \\
grade-3/is-it-a-complete-sentence-or-a-fragment & 52 & 78 & 66 & 100 & 100 \\
grade-3/use-time-order-words & 43 & 95 & 76 & 88 & 75 \\
grade-3/is-it-a-complete-sentence-or-a-run-on & 66 & 85 & 66 & 100 & 100 \\
grade-3/choose-the-synonym & 59 & 100 & 100 & 100 & 100 \\
grade-3/choose-topic-sentences-for-expository-paragraphs & 63 & 100 & 100 & 100 & 100 \\
grade-3/is-the-sentence-a-statement-question-command-or-exclamation & 56 & 100 & 100 & 100 & 100 \\
grade-3/capitalizing-titles & 35 & 59 & 58 & 100 & 83 \\
grade-3/does-the-adjective-tell-you-what-kind-or-how-many & 73 & 100 & 100 & 100 & 100 \\
grade-3/determine-the-meanings-of-similes & 64 & 100 & 100 & 100 & 100 \\
grade-3/revise-the-sentence-using-a-stronger-verb & 66 & 100 & 100 & 81 & 100 \\
grade-3/choose-between-personal-and-reflexive-pronouns & 45 & 82 & 72 & 96 & 86 \\
grade-3/use-the-correct-subject-or-verb & 62 & 54 & 77 & 79 & 100 \\
grade-3/is-the-noun-singular-or-plural & 67 & 100 & 72 & 100 & 100 \\
grade-3/choose-between-subject-and-object-personal-pronouns & 63 & 85 & 91 & 86 & 100 \\
grade-3/is-it-a-complete-sentence-a-fragment-or-a-run-on & 48 & 91 & 66 & 100 & 100 \\
grade-3/use-actions-and-dialogue-to-understand-characters & 50 & 100 & 100 & 100 & 100 \\
grade-3/use-the-correct-article-a-or-an & 69 & 56 & 41 & 58 & 100 \\
grade-3/determine-the-themes-of-myths-fables-and-folktales & 61 & 100 & 100 & 100 & 100 \\
grade-3/is-the-sentence-in-the-past-present-or-future-tense & 29 & 100 & 91 & 100 & 100 \\
grade-3/choose-the-antonym & 47 & 100 & 100 & 100 & 100 \\
grade-3/to-be-use-the-correct-form & 61 & 100 & 100 & 100 & 100 \\
grade-3/identify-text-structures & 55 & 98 & 100 & 100 & 100 \\
grade-3/does-the-adverb-tell-you-how-when-or-where & 52 & 100 & 81 & 100 & 100 \\
grade-3/which-word-is-a-noun & 61 & 76 & 78 & 100 & 100 \\
grade-3/identify-the-irregular-past-tense-ii & 54 & 100 & 100 & 100 & 100 \\
grade-3/read-about-famous-places & 55 & 100 & 100 & 100 & 100 \\
grade-3/use-key-details-to-determine-the-main-idea & 52 & 100 & 100 & 100 & 100 \\
grade-3/which-sentence-is-in-the-regular-past-tense & 60 & 100 & 100 & 100 & 100 \\
grade-3/which-sentence-uses-an-antonym & 50 & 100 & 84 & 100 & 100 \\
grade-3/choose-between-adjectives-and-adverbs & 43 & 89 & 88 & 100 & 100 \\
grade-3/use-action-verbs & 48 & 100 & 100 & 100 & 100 \\
grade-3/pronoun-verb-agreement & 73 & 73 & 54 & 99 & 100 \\
grade-3/greetings-and-closings-of-letters & 48 & 76 & 88 & 88 & 81 \\
grade-3/make-predictions-about-a-story & 42 & 100 & 100 & 100 & 100 \\
grade-3/draw-inferences-from-a-text & 52 & 100 & 100 & 100 & 100 \\
grade-3/identify-base-words-prefixes-and-suffixes & 64 & 81 & 76 & 100 & 100 \\
grade-3/which-sentence-has-the-same-meaning & 59 & 79 & 100 & 100 & 100 \\
grade-3/identify-plurals-singular-possessives-and-plural-possessives & 37 & 100 & 100 & 100 & 100 \\
grade-3/identify-the-authors-purpose-passages & 28 & 100 & 87 & 75 & 100 \\
grade-3/choose-the-text-that-matches-the-writers-purpose & 47 & 100 & 100 & 100 & 100 \\
grade-3/choose-topic-sentences-for-narrative-paragraphs & 53 & 100 & 100 & 100 & 100 \\
grade-3/which-definition-matches-the-sentence & 51 & 100 & 74 & 100 & 100 \\
grade-3/use-greek-and-latin-roots-as-clues-to-the-meanings-of-words & 63 & 100 & 100 & 100 & 100 \\
grade-3/distinguish-facts-from-opinions & 50 & 100 & 100 & 100 & 100 \\
grade-3/determine-the-meanings-of-greek-and-latin-roots & 27 & 100 & 84 & 100 & 100 \\
grade-3/use-coordinating-conjunctions & 38 & 93 & 71 & 100 & 100 \\
grade-3/is-the-subject-singular-or-plural & 37 & 100 & 100 & 100 & 100 \\
grade-3/choose-reasons-to-support-an-opinion & 59 & 56 & 91 & 91 & 91 \\
grade-3/determine-the-meaning-of-a-word-with-a-suffix-review & 32 & 94 & 100 & 100 & 100 \\
grade-3/use-academic-vocabulary-in-context & 29 & 100 & 100 & 100 & 100 \\
grade-3/select-the-words-that-dont-belong & 35 & 46 & 55 & 66 & 64 \\
grade-3/use-adjectives-to-compare & 32 & 74 & 81 & 100 & 100 \\
grade-3/create-compound-sentences & 69 & 36 & 35 & 73 & 66 \\
grade-3/use-adverbs-to-compare & 52 & 100 & 77 & 92 & 82 \\
grade-3/formatting-and-capitalizing-titles & 51 & 55 & 50 & 53 & 53 \\
grade-3/read-poetry & 48 & 100 & 100 & 100 & 100 \\
grade-3/punctuating-dialogue & 49 & 84 & 80 & 82 & 91 \\
grade-3/show-character-emotions-and-traits & 45 & 78 & 91 & 91 & 91 \\
grade-3/use-the-correct-article-a-an-or-the & 32 & 61 & 64 & 55 & 86 \\
grade-3/choose-the-best-transition & 45 & 100 & 100 & 100 & 100 \\
grade-3/is-the-sentence-simple-or-compound & 46 & 88 & 82 & 100 & 100 \\
grade-3/determine-the-meanings-of-words-with-prefixes-and-suffixes-review & 66 & 100 & 97 & 100 & 100 \\
grade-4/distinguish-characters-points-of-view & 54 & 100 & 100 & 100 & 100 \\
grade-4/determine-the-meanings-of-words-with-greek-and-latin-roots & 32 & 100 & 100 & 100 & 100 \\
    \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}p{14cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{5.5cm}}
    \toprule
    Grade/Skill & Random & LLaMA2-70B-Chat & \method$_{\rm LLaMA2-70B-Chat}$ & GPT3.5-Turbo & \method$_{\rm GPT3.5-Turbo}$ \\
    \hline
grade-4/describe-the-difference-between-related-words & 52 & 89 & 88 & 100 & 100 \\
grade-4/to-have-use-the-correct-form & 63 & 100 & 100 & 100 & 100 \\
grade-4/use-subordinating-conjunctions & 49 & 100 & 64 & 100 & 100 \\
grade-4/use-the-correct-homophone & 39 & 100 & 100 & 100 & 100 \\
grade-4/is-it-a-complete-sentence-or-a-fragment & 67 & 70 & 97 & 100 & 100 \\
grade-4/choose-the-best-concluding-sentence & 46 & 100 & 100 & 100 & 100 \\
grade-4/identify-the-narrative-point-of-view & 52 & 88 & 76 & 82 & 100 \\
grade-4/formatting-and-capitalizing-titles & 42 & 50 & 46 & 62 & 54 \\
grade-4/choose-the-best-topic-sentence & 20 & 100 & 100 & 100 & 100 \\
grade-4/determine-the-meaning-of-idioms-from-context-set-1 & 48 & 100 & 100 & 100 & 100 \\
grade-4/punctuating-dialogue & 26 & 92 & 78 & 92 & 81 \\
grade-4/determine-the-meanings-of-similes-and-metaphors & 51 & 100 & 100 & 100 & 100 \\
grade-4/identify-similes-and-metaphors & 30 & 79 & 76 & 100 & 100 \\
grade-4/use-the-correct-modal-verb & 65 & 95 & 94 & 100 & 100 \\
grade-4/determine-the-meaning-of-idioms-from-context-set-2 & 55 & 100 & 100 & 100 & 100 \\
grade-4/identify-the-meaning-of-idioms-and-adages-set-2 & 54 & 100 & 100 & 100 & 100 \\
grade-4/use-the-perfect-verb-tenses & 84 & 100 & 92 & 100 & 100 \\
grade-4/is-the-sentence-declarative-interrogative-imperative-or-exclamatory & 53 & 93 & 100 & 100 & 82 \\
grade-4/use-the-progressive-verb-tenses & 75 & 84 & 82 & 100 & 100 \\
grade-4/what-does-the-modal-verb-show & 47 & 73 & 70 & 100 & 100 \\
grade-4/identify-the-meaning-of-idioms-and-adages-set-1 & 49 & 75 & 100 & 100 & 100 \\
grade-4/use-thesaurus-entries & 42 & 100 & 100 & 94 & 100 \\
grade-5/determine-the-meanings-of-words-with-greek-and-latin-roots & 55 & 100 & 100 & 100 & 100 \\
grade-5/describe-the-difference-between-related-words & 59 & 100 & 88 & 100 & 100 \\
grade-5/use-the-correct-homophone & 51 & 100 & 100 & 100 & 100 \\
grade-5/use-words-as-clues-to-the-meanings-of-greek-and-latin-roots & 21 & 100 & 100 & 100 & 100 \\
grade-5/analogies & 67 & 72 & 73 & 100 & 100 \\
grade-5/is-it-a-complete-sentence-or-a-fragment & 53 & 76 & 76 & 100 & 100 \\
grade-5/choose-reasons-to-support-an-opinion & 66 & 64 & 91 & 92 & 91 \\
grade-5/choose-the-synonym & 47 & 100 & 100 & 100 & 100 \\
grade-5/select-the-words-that-dont-belong & 33 & 66 & 67 & 66 & 65 \\
grade-5/is-it-a-complete-sentence-or-a-run-on & 63 & 70 & 65 & 100 & 100 \\
grade-5/use-academic-vocabulary-in-context & 61 & 100 & 100 & 100 & 100 \\
grade-5/use-adjectives-to-compare & 63 & 68 & 100 & 100 & 84 \\
grade-5/capitalizing-titles & 57 & 61 & 44 & 97 & 81 \\
grade-5/use-the-correct-subject-or-verb & 68 & 76 & 69 & 71 & 100 \\
grade-5/choose-between-subject-and-object-personal-pronouns & 38 & 85 & 74 & 100 & 100 \\
grade-5/choose-between-personal-and-reflexive-pronouns & 53 & 85 & 92 & 100 & 100 \\
grade-5/choose-the-best-concluding-sentence & 39 & 100 & 100 & 100 & 100 \\
grade-5/create-compound-sentences & 37 & 46 & 22 & 72 & 86 \\
grade-5/is-it-a-complete-sentence-a-fragment-or-a-run-on & 59 & 87 & 69 & 100 & 100 \\
grade-5/is-the-word-an-adjective-or-adverb & 69 & 100 & 92 & 100 & 100 \\
grade-5/identify-the-narrative-point-of-view & 60 & 78 & 73 & 75 & 94 \\
grade-5/use-actions-and-dialogue-to-understand-characters & 46 & 100 & 100 & 100 & 100 \\
grade-5/use-adverbs-to-compare & 84 & 64 & 63 & 97 & 77 \\
grade-5/is-the-sentence-in-the-past-present-or-future-tense & 44 & 87 & 60 & 100 & 100 \\
grade-5/formatting-and-capitalizing-titles & 50 & 46 & 46 & 46 & 37 \\
grade-5/which-definition-matches-the-sentence & 57 & 100 & 90 & 100 & 100 \\
grade-5/choose-the-antonym & 71 & 100 & 100 & 100 & 100 \\
grade-5/choose-the-best-topic-sentence & 48 & 100 & 100 & 100 & 100 \\
grade-5/read-poetry & 54 & 100 & 90 & 100 & 100 \\
grade-5/show-character-emotions-and-traits & 54 & 70 & 91 & 91 & 92 \\
grade-5/identify-text-structures & 71 & 90 & 100 & 100 & 100 \\
grade-5/determine-the-meaning-of-idioms-from-context-set-1 & 46 & 100 & 100 & 100 & 100 \\
grade-5/punctuating-dialogue & 42 & 87 & 81 & 84 & 84 \\
grade-5/determine-the-meanings-of-similes-and-metaphors & 61 & 100 & 100 & 100 & 100 \\
grade-5/use-key-details-to-determine-the-main-idea & 27 & 100 & 100 & 100 & 100 \\
grade-5/choose-between-adjectives-and-adverbs & 49 & 100 & 80 & 100 & 83 \\
grade-5/use-the-meanings-of-words-as-clues-to-the-meanings-of-greek-and-latin-roots & 42 & 100 & 100 & 100 & 100 \\
grade-5/use-greek-and-latin-roots-as-clues-to-the-meanings-of-words & 28 & 100 & 100 & 100 & 100 \\
grade-5/use-coordinating-conjunctions & 48 & 100 & 47 & 100 & 100 \\
grade-5/identify-similes-and-metaphors & 73 & 71 & 72 & 100 & 100 \\
grade-5/interpret-the-meaning-of-an-allusion-from-its-source & 68 & 100 & 100 & 100 & 100 \\
grade-5/positive-and-negative-connotation & 75 & 100 & 67 & 100 & 100 \\
grade-5/distinguish-facts-from-opinions & 72 & 100 & 100 & 100 & 100 \\
grade-5/choose-the-best-transition & 38 & 100 & 86 & 100 & 100 \\
grade-5/draw-inferences-from-a-text & 41 & 100 & 79 & 83 & 94 \\
grade-5/is-the-sentence-simple-or-compound & 64 & 77 & 67 & 100 & 100 \\
grade-5/identify-elements-of-poetry & 42 & 57 & 45 & 48 & 88 \\
grade-5/identify-plurals-singular-possessives-and-plural-possessives & 60 & 100 & 56 & 100 & 100 \\
grade-5/determine-the-meanings-of-greek-and-latin-roots & 41 & 100 & 70 & 100 & 100 \\
grade-5/analyze-the-effects-of-figures-of-speech-on-meaning-and-tone & 56 & 100 & 100 & 100 & 100 \\
grade-5/words-with-sub & 56 & 63 & 83 & 100 & 100 \\
grade-5/words-with-pre & 40 & 100 & 100 & 100 & 100 \\
grade-5/use-the-correct-modal-verb & 54 & 100 & 97 & 100 & 100 \\
grade-5/use-the-perfect-verb-tenses & 35 & 100 & 77 & 100 & 100 \\
grade-5/words-with-less & 67 & 100 & 100 & 100 & 100 \\
grade-5/words-with-un-dis-in-im-and-non & 50 & 100 & 100 & 100 & 100 \\
grade-5/determine-the-meaning-of-idioms-from-context-set-2 & 53 & 100 & 100 & 100 & 100 \\
grade-5/choose-between-the-past-tense-and-past-participle & 72 & 73 & 100 & 100 & 100 \\
grade-5/words-with-re & 64 & 100 & 100 & 100 & 100 \\
grade-5/use-the-correct-pair-of-correlative-conjunctions & 64 & 64 & 41 & 76 & 84 \\
grade-5/is-the-sentence-declarative-interrogative-imperative-or-exclamatory & 37 & 100 & 100 & 100 & 92 \\
grade-5/what-does-the-modal-verb-show & 57 & 98 & 76 & 100 & 100 \\
grade-5/use-the-progressive-verb-tenses & 73 & 80 & 92 & 100 & 100 \\
grade-5/words-with-ful & 77 & 100 & 100 & 100 & 100 \\
grade-5/compound-subjects-and-objects-with-personal-pronouns & 84 & 72 & 55 & 94 & 100 \\
grade-5/words-with-able-and-ible & 54 & 100 & 100 & 100 & 100 \\
grade-5/determine-the-themes-of-short-stories & 57 & 84 & 69 & 73 & 100 \\
grade-5/use-the-correct-frequently-confused-word & 71 & 56 & 73 & 75 & 75 \\
grade-5/words-with-mis & 39 & 100 & 77 & 100 & 100 \\
grade-5/which-sentence-is-more-formal & 75 & 100 & 100 & 100 & 100 \\
grade-5/is-the-sentence-simple-compound-or-complex & 60 & 40 & 55 & 95 & 98 \\
grade-6/determine-the-meanings-of-words-with-greek-and-latin-roots & 40 & 100 & 100 & 100 & 100 \\
grade-6/describe-the-difference-between-related-words & 52 & 100 & 100 & 100 & 100 \\
grade-6/use-the-correct-homophone & 53 & 97 & 100 & 100 & 100 \\
grade-6/use-words-as-clues-to-the-meanings-of-greek-and-latin-roots & 49 & 100 & 100 & 100 & 100 \\
grade-6/analogies & 43 & 83 & 64 & 100 & 100 \\
grade-6/is-it-a-complete-sentence-or-a-fragment & 29 & 77 & 53 & 100 & 100 \\
grade-6/choose-between-subject-and-object-pronouns & 43 & 94 & 65 & 100 & 100 \\
grade-6/analogies-challenge & 19 & 80 & 75 & 87 & 100 \\
grade-6/is-it-a-complete-sentence-or-a-run-on & 59 & 70 & 64 & 100 & 100 \\
grade-6/transitions-with-conjunctive-adverbs & 69 & 71 & 73 & 87 & 68 \\
grade-6/determine-the-authors-point-of-view & 66 & 66 & 100 & 100 & 100 \\
grade-6/compare-two-texts-with-different-genres & 37 & 100 & 100 & 100 & 100 \\
grade-6/choose-evidence-to-support-a-claim & 60 & 45 & 86 & 78 & 86 \\
grade-6/use-personification & 53 & 80 & 51 & 51 & 46 \\
grade-6/is-the-word-an-adjective-or-adverb & 59 & 76 & 100 & 100 & 100 \\
grade-6/is-it-a-complete-sentence-a-fragment-or-a-run-on & 52 & 82 & 72 & 100 & 100 \\
grade-6/which-definition-matches-the-sentence & 36 & 100 & 19 & 100 & 100 \\
grade-6/identify-counterclaims & 53 & 80 & 100 & 100 & 100 \\
grade-6/identify-text-structures & 74 & 72 & 100 & 100 & 100 \\
grade-6/use-the-correct-pair-of-correlative-conjunctions & 60 & 44 & 50 & 56 & 77 \\
    \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}p{14cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{5.5cm}}
    \toprule
    Grade/Skill & Random & LLaMA2-70B-Chat & \method$_{\rm LLaMA2-70B-Chat}$ & GPT3.5-Turbo & \method$_{\rm GPT3.5-Turbo}$ \\
    \hline
grade-6/is-the-pronoun-reflexive-or-intensive & 47 & 56 & 46 & 63 & 74 \\
grade-6/interpret-figures-of-speech & 61 & 100 & 100 & 100 & 100 \\
grade-6/classify-figures-of-speech & 76 & 100 & 100 & 81 & 80 \\
grade-6/is-the-sentence-declarative-interrogative-imperative-or-exclamatory & 31 & 73 & 79 & 100 & 100 \\
grade-6/vocabulary-review-trace-an-argument & 40 & 100 & 100 & 100 & 100 \\
grade-6/identify-the-authors-purpose & 39 & 100 & 100 & 100 & 100 \\
grade-6/is-it-a-direct-object-or-an-indirect-object & 44 & 49 & 71 & 70 & 100 \\
grade-6/compound-subjects-and-objects-with-pronouns & 71 & 74 & 48 & 100 & 100 \\
grade-6/identify-vague-pronoun-references & 82 & 66 & 81 & 100 & 76 \\
grade-6/choose-between-adjectives-and-adverbs & 34 & 100 & 100 & 100 & 100 \\
grade-6/what-does-the-punctuation-suggest & 46 & 49 & 60 & 79 & 72 \\
grade-6/suggest-appropriate-revisions & 55 & 67 & 83 & 91 & 73 \\
grade-6/classify-logical-fallacies & 58 & 69 & 70 & 100 & 100 \\
grade-6/use-greek-and-latin-roots-as-clues-to-the-meanings-of-words & 40 & 100 & 100 & 100 & 100 \\
grade-6/use-the-correct-frequently-confused-word & 42 & 81 & 79 & 69 & 78 \\
grade-6/distinguish-facts-from-opinions & 43 & 100 & 100 & 100 & 100 \\
grade-6/use-the-correct-verb-with-compound-subjects & 64 & 74 & 72 & 91 & 100 \\
grade-6/determine-the-main-idea-of-a-passage & 46 & 100 & 90 & 86 & 100 \\
grade-6/analyze-short-stories & 35 & 64 & 80 & 63 & 71 \\
grade-6/identify-plurals-singular-possessives-and-plural-possessives & 43 & 75 & 69 & 100 & 100 \\
grade-6/which-sentence-is-more-formal & 99 & 100 & 100 & 100 & 100 \\
grade-6/determine-the-meanings-of-greek-and-latin-roots & 36 & 100 & 96 & 100 & 100 \\
grade-6/analyze-passages-from-roll-of-thunder-hear-my-cry-part-1 & 67 & 100 & 94 & 100 & 100 \\
grade-6/use-the-correct-modal-verb & 64 & 100 & 100 & 100 & 100 \\
grade-6/use-the-perfect-verb-tenses & 63 & 92 & 86 & 82 & 100 \\
grade-6/determine-the-meaning-of-idioms-from-context-set-2 & 72 & 100 & 100 & 100 & 100 \\
grade-6/choose-between-the-past-tense-and-past-participle & 64 & 100 & 93 & 100 & 100 \\
grade-6/use-the-correct-subject-or-verb & 68 & 66 & 59 & 73 & 79 \\
grade-6/evaluate-newspaper-headlines-for-bias & 36 & 71 & 80 & 100 & 84 \\
grade-6/determine-the-meaning-of-idioms-from-context-set-1 & 44 & 100 & 100 & 100 & 100 \\
grade-6/use-the-meanings-of-words-as-clues-to-the-meanings-of-greek-and-latin-roots & 16 & 100 & 97 & 100 & 100 \\
grade-6/what-does-the-modal-verb-show & 65 & 100 & 92 & 100 & 100 \\
grade-6/use-the-progressive-verb-tenses & 71 & 100 & 85 & 100 & 100 \\
grade-6/use-coordinating-conjunctions & 73 & 84 & 58 & 100 & 100 \\
grade-6/is-the-sentence-simple-compound-or-complex & 39 & 43 & 51 & 75 & 100 \\
grade-7/determine-the-meanings-of-words-with-greek-and-latin-roots & 43 & 100 & 19 & 100 & 100 \\
grade-7/describe-the-difference-between-related-words & 60 & 100 & 100 & 100 & 100 \\
grade-7/use-the-correct-homophone & 44 & 100 & 100 & 100 & 100 \\
grade-7/use-words-as-clues-to-the-meanings-of-greek-and-latin-roots & 27 & 100 & 82 & 100 & 100 \\
grade-7/analogies & 51 & 100 & 71 & 100 & 100 \\
grade-7/is-it-a-complete-sentence-or-a-fragment & 67 & 74 & 67 & 100 & 100 \\
grade-7/is-it-a-phrase-or-a-clause & 78 & 59 & 42 & 98 & 74 \\
grade-7/choose-between-subject-and-object-pronouns & 69 & 100 & 71 & 100 & 100 \\
grade-7/is-the-sentence-simple-compound-complex-or-compound-complex & 28 & 19 & 25 & 34 & 70 \\
grade-7/analogies-challenge & 48 & 73 & 81 & 99 & 100 \\
grade-7/is-it-a-complete-sentence-or-a-run-on & 64 & 84 & 60 & 100 & 100 \\
grade-7/are-the-modifiers-used-correctly & 80 & 74 & 80 & 64 & 68 \\
grade-7/recall-the-source-of-an-allusion & 57 & 100 & 93 & 100 & 100 \\
grade-7/transitions-with-conjunctive-adverbs & 54 & 83 & 51 & 70 & 82 \\
grade-7/determine-the-authors-point-of-view & 65 & 54 & 100 & 100 & 100 \\
grade-7/choose-the-synonym & 54 & 100 & 100 & 100 & 100 \\
grade-7/choose-evidence-to-support-a-claim & 45 & 46 & 86 & 55 & 86 \\
grade-7/use-personification & 45 & 43 & 46 & 78 & 71 \\
grade-7/identify-plagiarism & 36 & 44 & 37 & 41 & 23 \\
grade-7/is-the-word-an-adjective-or-adverb & 59 & 84 & 89 & 100 & 100 \\
grade-7/is-it-a-complete-sentence-a-fragment-or-a-run-on & 59 & 69 & 64 & 100 & 100 \\
grade-7/which-definition-matches-the-sentence & 58 & 100 & 46 & 100 & 100 \\
grade-7/choose-the-antonym & 60 & 100 & 92 & 100 & 100 \\
grade-7/identify-text-structures & 58 & 69 & 100 & 100 & 100 \\
grade-7/use-the-correct-pair-of-correlative-conjunctions & 64 & 64 & 55 & 79 & 82 \\
grade-7/is-the-pronoun-reflexive-or-intensive & 33 & 48 & 70 & 73 & 68 \\
grade-7/interpret-figures-of-speech & 46 & 100 & 100 & 100 & 100 \\
grade-7/classify-figures-of-speech & 64 & 100 & 100 & 88 & 69 \\
grade-7/is-the-sentence-declarative-interrogative-imperative-or-exclamatory & 32 & 83 & 76 & 100 & 100 \\
grade-7/vocabulary-review-trace-an-argument & 25 & 82 & 100 & 100 & 100 \\
grade-7/identify-the-authors-purpose & 50 & 100 & 100 & 100 & 100 \\
grade-7/decide-whether-ellipses-are-used-appropriately & 63 & 47 & 45 & 76 & 68 \\
grade-7/compound-subjects-and-objects-with-pronouns & 47 & 78 & 55 & 100 & 100 \\
grade-7/identify-vague-pronoun-references & 45 & 67 & 83 & 83 & 72 \\
grade-7/choose-between-adjectives-and-adverbs & 65 & 92 & 92 & 96 & 100 \\
grade-7/what-does-the-punctuation-suggest & 46 & 59 & 68 & 77 & 72 \\
grade-7/suggest-appropriate-revisions & 61 & 82 & 59 & 77 & 82 \\
grade-7/determine-the-themes-of-short-stories & 43 & 61 & 80 & 63 & 70 \\
grade-7/classify-logical-fallacies & 55 & 72 & 82 & 100 & 93 \\
grade-7/use-greek-and-latin-roots-as-clues-to-the-meanings-of-words & 57 & 100 & 100 & 100 & 100 \\
grade-7/interpret-the-meaning-of-an-allusion-from-its-source & 50 & 100 & 100 & 100 & 100 \\
grade-7/use-the-correct-frequently-confused-word & 54 & 76 & 70 & 79 & 75 \\
grade-7/distinguish-facts-from-opinions & 40 & 100 & 91 & 100 & 100 \\
grade-7/use-the-correct-verb-with-compound-subjects & 64 & 56 & 62 & 83 & 100 \\
grade-7/determine-the-main-idea-of-a-passage & 46 & 77 & 100 & 100 & 100 \\
grade-7/identify-plurals-singular-possessives-and-plural-possessives & 45 & 82 & 54 & 100 & 100 \\
grade-7/which-sentence-is-more-formal & 57 & 100 & 100 & 100 & 100 \\
grade-7/determine-the-meanings-of-greek-and-latin-roots & 23 & 100 & 74 & 100 & 100 \\
grade-7/use-parallel-structure & 43 & 82 & 57 & 74 & 95 \\
grade-8/determine-the-meanings-of-words-with-greek-and-latin-roots & 25 & 100 & 100 & 100 & 100 \\
grade-8/describe-the-difference-between-related-words & 69 & 100 & 82 & 100 & 100 \\
grade-8/use-the-correct-homophone & 57 & 82 & 99 & 100 & 100 \\
grade-8/use-words-as-clues-to-the-meanings-of-greek-and-latin-roots & 24 & 100 & 67 & 100 & 100 \\
grade-8/analogies & 62 & 87 & 64 & 100 & 95 \\
grade-8/is-it-a-complete-sentence-or-a-fragment & 64 & 100 & 68 & 100 & 100 \\
grade-8/choose-between-subject-and-object-pronouns & 25 & 77 & 56 & 100 & 100 \\
grade-8/is-the-sentence-simple-compound-complex-or-compound-complex & 16 & 25 & 25 & 52 & 63 \\
grade-8/analogies-challenge & 32 & 94 & 57 & 82 & 100 \\
grade-8/is-it-a-complete-sentence-or-a-run-on & 59 & 65 & 71 & 100 & 100 \\
grade-8/are-the-modifiers-used-correctly & 58 & 59 & 72 & 85 & 75 \\
grade-8/recall-the-source-of-an-allusion & 53 & 100 & 100 & 100 & 100 \\
grade-8/transitions-with-conjunctive-adverbs & 79 & 82 & 68 & 84 & 79 \\
grade-8/determine-the-authors-point-of-view & 64 & 43 & 100 & 100 & 100 \\
grade-8/choose-the-synonym & 46 & 100 & 100 & 100 & 100 \\
grade-8/compare-two-texts-with-different-genres & 41 & 86 & 100 & 100 & 100 \\
grade-8/choose-evidence-to-support-a-claim & 26 & 46 & 86 & 64 & 86 \\
grade-8/choose-between-personal-and-reflexive-pronouns & 37 & 79 & 72 & 100 & 100 \\
grade-8/use-personification & 54 & 90 & 43 & 100 & 83 \\
grade-8/identify-plagiarism & 65 & 49 & 42 & 45 & 48 \\
grade-8/identify-the-narrative-point-of-view & 56 & 60 & 63 & 85 & 100 \\
grade-8/is-the-word-an-adjective-or-adverb & 50 & 71 & 100 & 100 & 100 \\
grade-8/identify-counterclaims & 49 & 80 & 100 & 100 & 100 \\
grade-8/is-it-a-complete-sentence-a-fragment-or-a-run-on & 37 & 67 & 73 & 100 & 100 \\
grade-8/which-definition-matches-the-sentence & 46 & 100 & 9 & 100 & 100 \\
grade-8/choose-the-antonym & 63 & 100 & 83 & 100 & 100 \\
grade-8/identify-text-structures & 45 & 63 & 100 & 100 & 100 \\
grade-8/use-the-correct-pair-of-correlative-conjunctions & 54 & 38 & 64 & 77 & 74 \\
grade-8/identify-active-and-passive-voice & 64 & 70 & 47 & 87 & 100 \\
    \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}p{14cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{5.5cm}}
    \toprule
    Grade/Skill & Random & LLaMA2-70B-Chat & \method$_{\rm LLaMA2-70B-Chat}$ & GPT3.5-Turbo & \method$_{\rm GPT3.5-Turbo}$ \\
    \hline
grade-8/is-the-pronoun-reflexive-or-intensive & 43 & 64 & 70 & 57 & 92 \\
grade-8/interpret-figures-of-speech & 59 & 100 & 100 & 100 & 100 \\
grade-8/identify-the-verb-mood & 32 & 76 & 56 & 100 & 100 \\
grade-8/classify-figures-of-speech & 64 & 100 & 84 & 100 & 78 \\
grade-8/is-the-sentence-declarative-interrogative-imperative-or-exclamatory & 36 & 83 & 94 & 100 & 100 \\
grade-8/vocabulary-review-trace-an-argument & 37 & 84 & 100 & 100 & 100 \\
grade-8/is-it-a-direct-object-or-an-indirect-object & 60 & 63 & 79 & 75 & 100 \\
grade-8/identify-the-authors-purpose & 34 & 100 & 100 & 100 & 100 \\
grade-8/decide-whether-ellipses-are-used-appropriately & 58 & 52 & 68 & 100 & 61 \\
grade-8/compound-subjects-and-objects-with-pronouns & 63 & 73 & 60 & 100 & 97 \\
grade-8/identify-vague-pronoun-references & 56 & 67 & 79 & 70 & 60 \\
grade-8/choose-between-adjectives-and-adverbs & 68 & 100 & 86 & 100 & 87 \\
grade-8/what-does-the-punctuation-suggest & 43 & 62 & 70 & 81 & 63 \\
grade-8/suggest-appropriate-revisions & 69 & 74 & 80 & 84 & 84 \\
grade-8/identify-thesis-statements & 79 & 65 & 75 & 75 & 82 \\
grade-8/determine-the-themes-of-short-stories & 36 & 59 & 80 & 59 & 69 \\
grade-8/classify-logical-fallacies & 55 & 67 & 52 & 100 & 100 \\
grade-8/use-greek-and-latin-roots-as-clues-to-the-meanings-of-words & 51 & 100 & 100 & 100 & 100 \\
grade-8/interpret-the-meaning-of-an-allusion-from-its-source & 63 & 100 & 100 & 100 & 100 \\
grade-8/use-the-correct-frequently-confused-word & 66 & 74 & 70 & 77 & 75 \\
grade-8/positive-and-negative-connotation & 67 & 70 & 91 & 100 & 100 \\
grade-8/distinguish-facts-from-opinions & 51 & 94 & 86 & 91 & 100 \\
grade-8/use-thesaurus-entries & 45 & 100 & 100 & 100 & 100 \\
grade-8/use-the-correct-verb-with-compound-subjects & 61 & 73 & 82 & 100 & 98 \\
grade-8/determine-the-main-idea-of-a-passage & 53 & 82 & 100 & 95 & 100 \\
grade-8/analyze-short-stories & 33 & 63 & 95 & 49 & 70 \\
grade-8/identify-plurals-singular-possessives-and-plural-possessives & 46 & 81 & 64 & 95 & 100 \\
grade-8/determine-the-meanings-of-greek-and-latin-roots & 28 & 84 & 79 & 100 & 100 \\
grade-8/which-sentence-is-more-formal & 64 & 100 & 100 & 100 & 100 \\
grade-8/use-parallel-structure & 55 & 64 & 69 & 92 & 94 \\
grade-9/determine-the-meanings-of-words-with-greek-and-latin-roots & 23 & 100 & 100 & 100 & 100 \\
grade-9/use-words-as-clues-to-the-meanings-of-greek-and-latin-roots & 25 & 100 & 73 & 100 & 100 \\
grade-9/analogies & 44 & 100 & 64 & 100 & 100 \\
grade-9/is-it-a-phrase-or-a-clause & 51 & 59 & 45 & 100 & 68 \\
grade-9/is-the-sentence-simple-compound-complex-or-compound-complex & 36 & 17 & 24 & 34 & 66 \\
grade-9/analogies-challenge & 37 & 78 & 82 & 100 & 100 \\
grade-9/words-with-pre & 54 & 100 & 100 & 100 & 100 \\
grade-9/are-the-modifiers-used-correctly & 38 & 80 & 84 & 82 & 85 \\
grade-9/recall-the-source-of-an-allusion & 49 & 100 & 100 & 100 & 100 \\
grade-9/transitions-with-conjunctive-adverbs & 55 & 80 & 67 & 91 & 77 \\
grade-9/words-with-less & 60 & 100 & 100 & 100 & 100 \\
grade-9/identify-plagiarism & 37 & 39 & 35 & 39 & 46 \\
grade-9/words-with-re & 25 & 100 & 100 & 100 & 100 \\
grade-9/identify-the-narrative-point-of-view & 36 & 52 & 49 & 82 & 82 \\
grade-9/use-the-correct-pair-of-correlative-conjunctions & 54 & 64 & 49 & 78 & 82 \\
grade-9/identify-active-and-passive-voice & 39 & 63 & 51 & 100 & 100 \\
grade-9/interpret-figures-of-speech & 62 & 100 & 100 & 100 & 100 \\
grade-9/identify-the-verb-mood & 36 & 75 & 66 & 100 & 100 \\
grade-9/is-the-sentence-declarative-interrogative-imperative-or-exclamatory & 13 & 73 & 85 & 100 & 79 \\
grade-9/decide-whether-ellipses-are-used-appropriately & 60 & 60 & 92 & 86 & 68 \\
grade-9/identify-vague-pronoun-references & 39 & 51 & 73 & 76 & 81 \\
grade-9/choose-between-adjectives-and-adverbs & 59 & 83 & 90 & 100 & 91 \\
grade-9/what-does-the-punctuation-suggest & 53 & 64 & 73 & 68 & 83 \\
grade-9/suggest-appropriate-revisions & 75 & 70 & 69 & 80 & 64 \\
grade-9/identify-thesis-statements & 48 & 77 & 46 & 64 & 73 \\
grade-9/classify-logical-fallacies & 46 & 95 & 50 & 100 & 94 \\
grade-9/use-greek-and-latin-roots-as-clues-to-the-meanings-of-words & 41 & 100 & 100 & 100 & 100 \\
grade-9/interpret-the-meaning-of-an-allusion-from-its-source & 57 & 100 & 100 & 100 & 100 \\
grade-9/use-the-correct-frequently-confused-word & 52 & 68 & 74 & 88 & 75 \\
grade-9/words-with-mis & 62 & 95 & 100 & 100 & 100 \\
grade-9/distinguish-facts-from-opinions & 66 & 83 & 100 & 100 & 100 \\
grade-9/use-thesaurus-entries & 40 & 100 & 100 & 100 & 100 \\
grade-9/determine-the-main-idea-of-a-passage & 79 & 100 & 100 & 100 & 100 \\
grade-9/determine-the-meanings-of-greek-and-latin-roots & 28 & 82 & 76 & 100 & 100 \\
grade-9/use-parallel-structure & 69 & 87 & 65 & 100 & 77 \\
grade-9/use-dictionary-entries-to-determine-correct-usage & 72 & 85 & 100 & 72 & 93 \\
grade-9/which-text-is-most-formal & 58 & 100 & 100 & 100 & 100 \\
grade-9/choose-the-topic-sentence-that-best-captures-the-main-idea & 58 & 38 & 100 & 97 & 100 \\
grade-9/identify-sentence-fragments & 46 & 54 & 41 & 100 & 90 \\
grade-9/use-context-as-a-clue-to-the-meanings-of-foreign-expressions & 36 & 100 & 100 & 100 & 100 \\
grade-9/use-the-correct-foreign-expression & 69 & 100 & 100 & 100 & 100 \\
grade-9/identify-audience-and-purpose & 46 & 100 & 100 & 100 & 100 \\
grade-9/classify-figures-of-speech-euphemism-hyperbole-oxymoron-paradox & 65 & 65 & 84 & 84 & 92 \\
grade-9/explore-words-with-new-or-contested-usages & 69 & 57 & 64 & 60 & 54 \\
grade-9/analyze-short-stories-set-1 & 32 & 93 & 84 & 59 & 100 \\
grade-9/choose-punctuation-to-avoid-fragments-and-run-ons & 18 & 22 & 39 & 49 & 53 \\
grade-9/transition-logically-between-claims-evidence-analysis-and-counterclaims & 41 & 94 & 79 & 91 & 83 \\
grade-9/choose-the-analysis-that-logically-connects-the-evidence-to-the-claim & 54 & 88 & 100 & 100 & 86 \\
grade-9/identify-run-on-sentences & 79 & 63 & 63 & 80 & 73 \\
grade-9/use-words-accurately-and-precisely & 59 & 85 & 65 & 100 & 92 \\
grade-9/classify-figures-of-speech-review & 43 & 100 & 95 & 100 & 83 \\
grade-9/avoid-double-illogical-and-unclear-comparisons & 37 & 46 & 66 & 69 & 88 \\
grade-9/choose-the-best-evidence-to-support-a-claim & 19 & 24 & 67 & 37 & 100 \\
grade-9/use-appeals-to-ethos-pathos-and-logos-in-persuasive-writing & 49 & 50 & 66 & 35 & 67 \\
grade-9/identify-elements-of-poetry & 54 & 56 & 70 & 76 & 87 \\
grade-9/choose-the-word-whose-connotation-and-denotation-best-match-the-sentence & 25 & 100 & 100 & 100 & 100 \\
grade-9/analyze-short-stories-set-2 & 55 & 44 & 84 & 66 & 100 \\
grade-9/evaluate-counterclaims & 60 & 56 & 100 & 60 & 100 \\
grade-9/use-etymologies-to-determine-the-meanings-of-words & 41 & 100 & 100 & 100 & 100 \\
grade-10/determine-the-meanings-of-words-with-greek-and-latin-roots & 33 & 100 & 100 & 100 & 100 \\
grade-10/use-words-as-clues-to-the-meanings-of-greek-and-latin-roots & 36 & 100 & 90 & 100 & 100 \\
grade-10/analogies & 29 & 67 & 67 & 88 & 100 \\
grade-10/is-it-a-phrase-or-a-clause & 62 & 67 & 72 & 89 & 79 \\
grade-10/is-the-sentence-simple-compound-complex-or-compound-complex & 38 & 23 & 26 & 41 & 75 \\
grade-10/analogies-challenge & 39 & 85 & 45 & 100 & 79 \\
grade-10/are-the-modifiers-used-correctly & 55 & 73 & 60 & 95 & 81 \\
grade-10/recall-the-source-of-an-allusion & 48 & 95 & 100 & 100 & 100 \\
grade-10/transitions-with-conjunctive-adverbs & 41 & 79 & 64 & 70 & 83 \\
grade-10/identify-plagiarism & 23 & 13 & 14 & 23 & 38 \\
grade-10/use-the-correct-pair-of-correlative-conjunctions & 64 & 70 & 59 & 76 & 88 \\
grade-10/identify-active-and-passive-voice & 68 & 79 & 43 & 100 & 100 \\
grade-10/interpret-figures-of-speech & 35 & 100 & 100 & 100 & 100 \\
grade-10/is-the-sentence-declarative-interrogative-imperative-or-exclamatory & 26 & 49 & 80 & 100 & 84 \\
grade-10/decide-whether-ellipses-are-used-appropriately & 64 & 42 & 80 & 80 & 62 \\
grade-10/identify-vague-pronoun-references & 77 & 64 & 81 & 62 & 71 \\
grade-10/choose-between-adjectives-and-adverbs & 36 & 84 & 82 & 97 & 82 \\
grade-10/what-does-the-punctuation-suggest & 39 & 62 & 73 & 61 & 83 \\
grade-10/suggest-appropriate-revisions & 52 & 64 & 73 & 68 & 73 \\
grade-10/identify-thesis-statements & 65 & 33 & 34 & 71 & 67 \\
grade-10/classify-logical-fallacies & 36 & 100 & 60 & 100 & 100 \\
grade-10/use-greek-and-latin-roots-as-clues-to-the-meanings-of-words & 40 & 100 & 100 & 100 & 100 \\
grade-10/interpret-the-meaning-of-an-allusion-from-its-source & 60 & 100 & 100 & 100 & 100 \\
grade-10/use-the-correct-frequently-confused-word & 58 & 63 & 56 & 100 & 75 \\
    \hline
    \end{tabular}
    }
    \caption{Exam scores for Language Arts skill (part 4).}
    \label{ela_detailed_smart_score4}
\end{table*}

\begin{table*}
    \centering
\scalebox{0.43}{
    \begin{tabular}{>{\centering\arraybackslash}p{17cm}|>{\centering\arraybackslash}p{2.5cm}|>{\centering\arraybackslash}p{3.4cm}|>{\centering\arraybackslash}p{5.4cm}|>{\centering\arraybackslash}p{3.1cm}|>{\centering\arraybackslash}p{5.1cm}}
    \toprule
    Grade/Skill & Random & LLaMA2-70B-Chat & \method$_{\rm LLaMA2-70B-Chat}$ & GPT3.5-Turbo & \method$_{\rm GPT3.5-Turbo}$ \\
    \hline
grade-10/use-thesaurus-entries & 68 & 100 & 100 & 100 & 100 \\
grade-10/determine-the-main-idea-of-a-passage & 53 & 100 & 11 & 100 & 100 \\
grade-10/determine-the-meanings-of-greek-and-latin-roots & 28 & 100 & 90 & 100 & 100 \\
grade-10/use-parallel-structure & 76 & 75 & 66 & 70 & 100 \\
grade-10/use-dictionary-entries-to-determine-correct-usage & 55 & 18 & 85 & 49 & 93 \\
grade-10/which-text-is-most-formal & 40 & 100 & 100 & 100 & 100 \\
grade-10/choose-the-topic-sentence-that-best-captures-the-main-idea & 37 & 39 & 93 & 100 & 100 \\
grade-10/identify-sentence-fragments & 42 & 45 & 42 & 100 & 95 \\
grade-10/use-context-as-a-clue-to-the-meanings-of-foreign-expressions & 26 & 100 & 100 & 100 & 100 \\
grade-10/use-the-correct-foreign-expression & 73 & 100 & 100 & 100 & 100 \\
grade-10/identify-audience-and-purpose & 40 & 100 & 71 & 90 & 90 \\
grade-10/classify-figures-of-speech-euphemism-hyperbole-oxymoron-paradox & 63 & 89 & 80 & 91 & 83 \\
grade-10/explore-words-with-new-or-contested-usages & 49 & 65 & 50 & 59 & 63 \\
grade-10/choose-punctuation-to-avoid-fragments-and-run-ons & 37 & 41 & 41 & 34 & 36 \\
grade-10/transition-logically-between-claims-evidence-analysis-and-counterclaims & 45 & 74 & 64 & 100 & 90 \\
grade-10/choose-the-analysis-that-logically-connects-the-evidence-to-the-claim & 37 & 87 & 100 & 100 & 100 \\
grade-10/identify-run-on-sentences & 48 & 64 & 53 & 100 & 92 \\
grade-10/avoid-double-illogical-and-unclear-comparisons & 15 & 64 & 71 & 67 & 79 \\
grade-10/use-words-accurately-and-precisely & 43 & 86 & 73 & 100 & 86 \\
grade-10/classify-figures-of-speech-review & 44 & 91 & 100 & 85 & 66 \\
grade-10/choose-the-best-evidence-to-support-a-claim & 61 & 21 & 100 & 68 & 100 \\
grade-10/use-appeals-to-ethos-pathos-and-logos-in-persuasive-writing & 37 & 64 & 52 & 37 & 84 \\
grade-10/choose-the-word-whose-connotation-and-denotation-best-match-the-sentence & 63 & 100 & 100 & 100 & 100 \\
grade-10/use-etymologies-to-determine-the-meanings-of-words & 42 & 100 & 100 & 100 & 100 \\
grade-11/determine-the-meanings-of-words-with-greek-and-latin-roots & 36 & 100 & 100 & 100 & 100 \\
grade-11/describe-the-difference-between-related-words & 46 & 100 & 100 & 100 & 100 \\
grade-11/use-words-as-clues-to-the-meanings-of-greek-and-latin-roots & 35 & 100 & 100 & 100 & 100 \\
grade-11/analogies & 54 & 69 & 67 & 92 & 89 \\
grade-11/is-it-a-phrase-or-a-clause & 45 & 45 & 45 & 78 & 76 \\
grade-11/is-the-sentence-simple-compound-complex-or-compound-complex & 27 & 24 & 34 & 63 & 43 \\
grade-11/analogies-challenge & 36 & 93 & 59 & 88 & 77 \\
grade-11/are-the-modifiers-used-correctly & 39 & 60 & 58 & 72 & 86 \\
grade-11/recall-the-source-of-an-allusion & 55 & 100 & 100 & 100 & 100 \\
grade-11/transitions-with-conjunctive-adverbs & 50 & 64 & 77 & 87 & 100 \\
grade-11/decide-whether-ellipses-are-used-appropriately & 78 & 62 & 77 & 90 & 71 \\
grade-11/identify-vague-pronoun-references & 49 & 58 & 64 & 62 & 87 \\
grade-11/choose-between-adjectives-and-adverbs & 59 & 95 & 69 & 80 & 94 \\
grade-11/what-does-the-punctuation-suggest & 59 & 50 & 60 & 73 & 76 \\
grade-11/suggest-appropriate-revisions & 51 & 58 & 59 & 56 & 64 \\
grade-11/classify-logical-fallacies & 39 & 67 & 55 & 100 & 88 \\
grade-11/use-greek-and-latin-roots-as-clues-to-the-meanings-of-words & 40 & 100 & 100 & 100 & 100 \\
grade-11/interpret-the-meaning-of-an-allusion-from-its-source & 60 & 100 & 100 & 100 & 100 \\
grade-11/use-the-correct-frequently-confused-word & 64 & 64 & 59 & 100 & 88 \\
grade-11/determine-the-main-idea-of-a-passage & 47 & 100 & 100 & 100 & 100 \\
grade-11/determine-the-meanings-of-greek-and-latin-roots & 33 & 100 & 79 & 100 & 100 \\
grade-11/use-parallel-structure & 100 & 100 & 61 & 79 & 100 \\
grade-11/use-dictionary-entries-to-determine-correct-usage & 67 & 51 & 100 & 72 & 100 \\
grade-11/which-text-is-most-formal & 69 & 97 & 100 & 100 & 100 \\
grade-11/identify-sentence-fragments & 75 & 62 & 49 & 100 & 100 \\
grade-11/use-context-as-a-clue-to-the-meanings-of-foreign-expressions & 30 & 100 & 100 & 100 & 100 \\
grade-11/use-the-correct-foreign-expression & 77 & 100 & 100 & 100 & 100 \\
grade-11/identify-audience-and-purpose & 14 & 100 & 99 & 100 & 100 \\
grade-11/explore-words-with-new-or-contested-usages & 73 & 50 & 55 & 42 & 67 \\
grade-11/analyze-short-stories-set-1 & 51 & 62 & 92 & 100 & 77 \\
grade-11/choose-punctuation-to-avoid-fragments-and-run-ons & 28 & 35 & 40 & 73 & 60 \\
grade-11/transition-logically-between-claims-evidence-analysis-and-counterclaims & 40 & 87 & 54 & 83 & 69 \\
grade-11/choose-the-analysis-that-logically-connects-the-evidence-to-the-claim & 44 & 90 & 90 & 100 & 86 \\
grade-11/identify-run-on-sentences & 40 & 65 & 59 & 90 & 86 \\
grade-11/use-words-accurately-and-precisely & 44 & 100 & 86 & 100 & 100 \\
grade-11/avoid-double-illogical-and-unclear-comparisons & 44 & 64 & 68 & 63 & 82 \\
grade-11/choose-the-best-evidence-to-support-a-claim & 29 & 15 & 76 & 71 & 100 \\
grade-11/use-appeals-to-ethos-pathos-and-logos-in-persuasive-writing & 48 & 52 & 45 & 58 & 63 \\
grade-11/choose-the-word-whose-connotation-and-denotation-best-match-the-sentence & 55 & 100 & 100 & 100 & 100 \\
grade-11/evaluate-counterclaims & 33 & 58 & 100 & 36 & 100 \\
grade-11/use-etymologies-to-determine-the-meanings-of-words & 62 & 100 & 100 & 100 & 100 \\
grade-11/classify-the-figure-of-speech-euphemism-hyperbole-oxymoron-paradox & 48 & 82 & 67 & 100 & 88 \\
grade-11/classify-the-figure-of-speech-anaphora-antithesis-apostrophe-assonance-chiasmus-understatement & 64 & 100 & 100 & 100 & 100 \\
grade-11/interpret-the-figure-of-speech & 45 & 100 & 100 & 100 & 100 \\
grade-11/prefixes & 61 & 100 & 84 & 100 & 100 \\
grade-11/suffixes & 58 & 100 & 100 & 100 & 100 \\
grade-11/classify-the-figure-of-speech-review & 71 & 100 & 79 & 100 & 100 \\
grade-12/determine-the-meanings-of-words-with-greek-and-latin-roots & 41 & 100 & 100 & 100 & 100 \\
grade-12/describe-the-difference-between-related-words & 53 & 100 & 100 & 100 & 100 \\
grade-12/use-words-as-clues-to-the-meanings-of-greek-and-latin-roots & 29 & 100 & 76 & 100 & 100 \\
grade-12/analogies & 35 & 73 & 55 & 91 & 100 \\
grade-12/is-it-a-phrase-or-a-clause & 51 & 65 & 68 & 100 & 66 \\
grade-12/is-the-sentence-simple-compound-complex-or-compound-complex & 18 & 32 & 25 & 50 & 59 \\
grade-12/analogies-challenge & 27 & 68 & 59 & 94 & 100 \\
grade-12/are-the-modifiers-used-correctly & 66 & 60 & 68 & 68 & 90 \\
grade-12/recall-the-source-of-an-allusion & 58 & 100 & 94 & 100 & 100 \\
grade-12/transitions-with-conjunctive-adverbs & 63 & 83 & 66 & 79 & 81 \\
grade-12/decide-whether-ellipses-are-used-appropriately & 48 & 49 & 84 & 80 & 46 \\
grade-12/identify-vague-pronoun-references & 51 & 60 & 54 & 82 & 82 \\
grade-12/choose-between-adjectives-and-adverbs & 52 & 100 & 88 & 100 & 100 \\
grade-12/what-does-the-punctuation-suggest & 58 & 74 & 67 & 81 & 82 \\
grade-12/suggest-appropriate-revisions & 47 & 40 & 31 & 55 & 64 \\
grade-12/classify-logical-fallacies & 43 & 64 & 55 & 100 & 86 \\
grade-12/use-greek-and-latin-roots-as-clues-to-the-meanings-of-words & 35 & 100 & 100 & 100 & 100 \\
grade-12/interpret-the-meaning-of-an-allusion-from-its-source & 46 & 100 & 100 & 100 & 100 \\
grade-12/use-the-correct-frequently-confused-word & 59 & 62 & 59 & 75 & 92 \\
grade-12/determine-the-meanings-of-greek-and-latin-roots & 62 & 100 & 64 & 100 & 100 \\
grade-12/use-parallel-structure & 78 & 82 & 87 & 83 & 74 \\
grade-12/use-dictionary-entries-to-determine-correct-usage & 44 & 71 & 80 & 71 & 100 \\
grade-12/which-text-is-most-formal & 75 & 100 & 100 & 100 & 100 \\
grade-12/identify-sentence-fragments & 46 & 50 & 66 & 100 & 82 \\
grade-12/use-context-as-a-clue-to-the-meanings-of-foreign-expressions & 27 & 100 & 100 & 100 & 100 \\
grade-12/explore-words-with-new-or-contested-usages & 64 & 60 & 46 & 54 & 70 \\
grade-12/choose-punctuation-to-avoid-fragments-and-run-ons & 20 & 36 & 32 & 34 & 71 \\
grade-12/transition-logically-between-claims-evidence-analysis-and-counterclaims & 55 & 66 & 63 & 90 & 100 \\
grade-12/choose-the-analysis-that-logically-connects-the-evidence-to-the-claim & 54 & 76 & 100 & 100 & 84 \\
grade-12/identify-run-on-sentences & 50 & 56 & 45 & 81 & 82 \\
grade-12/use-words-accurately-and-precisely & 51 & 84 & 67 & 95 & 86 \\
grade-12/avoid-double-illogical-and-unclear-comparisons & 30 & 68 & 73 & 55 & 66 \\
grade-12/choose-the-best-evidence-to-support-a-claim & 46 & 23 & 100 & 72 & 100 \\
grade-12/use-appeals-to-ethos-pathos-and-logos-in-persuasive-writing & 50 & 47 & 27 & 26 & 78 \\
grade-12/analyze-short-stories-set-2 & 40 & 68 & 74 & 61 & 82 \\
grade-12/choose-the-word-whose-connotation-and-denotation-best-match-the-sentence & 42 & 100 & 100 & 100 & 100 \\
grade-12/evaluate-counterclaims & 38 & 42 & 100 & 55 & 100 \\
grade-12/use-etymologies-to-determine-the-meanings-of-words & 35 & 100 & 100 & 100 & 100 \\
grade-12/classify-the-figure-of-speech-euphemism-hyperbole-oxymoron-paradox & 58 & 89 & 78 & 92 & 100 \\
grade-12/classify-the-figure-of-speech-anaphora-antithesis-apostrophe-assonance-chiasmus-understatement & 73 & 100 & 100 & 100 & 100 \\
grade-12/interpret-the-figure-of-speech & 55 & 100 & 92 & 100 & 100 \\
    \hline
    \end{tabular}
    }
    \caption{Exam scores for Language Arts skill (part 5).}
    \label{ela_detailed_smart_score5}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.43}{
    \begin{tabular}{>{\centering\arraybackslash}p{14cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{5.5cm}|>{\centering\arraybackslash}p{3.5cm}|>{\centering\arraybackslash}p{5.5cm}}
    \toprule
    Grade/Skill & Random & LLaMA2-70B-Chat & \method$_{\rm LLaMA2-70B-Chat}$ & GPT3.5-Turbo & \method$_{\rm GPT3.5-Turbo}$ \\
    \hline
grade-2/compare-urban-suburban-and-rural-areas & 29 & 100 & 100 & 100 & 100 \\
grade-2/rosa-parks & 0 & 67 & 60 & 73 & 73 \\
grade-3/thurgood-marshall & 0 & 96 & 96 & 96 & 96 \\
grade-3/rosa-parks & 6 & 61 & 56 & 61 & 61 \\
grade-3/the-bill-of-rights & 56 & 100 & 100 & 100 & 100 \\
grade-4/the-war-of-1812-events-and-effects & 3 & 66 & 69 & 72 & 66 \\
grade-4/understand-overall-supply-and-demand & 33 & 100 & 100 & 100 & 100 \\
grade-5/the-war-of-1812-causes & 0 & 63 & 58 & 63 & 63 \\
grade-5/the-war-of-1812-events-and-effects & 0 & 66 & 66 & 72 & 72 \\
grade-5/the-bill-of-rights & 26 & 100 & 100 & 100 & 100 \\
grade-5/understand-overall-supply-and-demand & 14 & 100 & 100 & 100 & 100 \\
grade-5/identify-shortage-and-surplus & 29 & 40 & 30 & 50 & 100 \\
grade-6/understand-overall-supply-and-demand & 49 & 100 & 100 & 100 & 100 \\
grade-7/the-bill-of-rights & 31 & 100 & 100 & 100 & 100 \\
grade-8/the-bill-of-rights & 31 & 95 & 100 & 100 & 100 \\
grade-8/understand-overall-supply-and-demand & 40 & 100 & 100 & 100 & 100 \\
grade-8/identify-primary-and-secondary-sources & 37 & 75 & 75 & 75 & 75 \\
grade-8/identify-facts-and-opinions & 59 & 100 & 100 & 100 & 100 \\
    \hline
    \end{tabular}
\begin{tabular}{c|l}
    \toprule
    Grade & \multicolumn{1}{c}{Skills of Social Studies} \\
    \midrule
    
	kindergarten & \makecell[l]{\\days-of-the-week, pledge-of-allegiance, months-of-the-year\\\ } \\
	\hline
	grade-1 & \makecell[l]{\\months-of-the-year, days-of-the-week\\\ } \\
	\hline
	grade-2 & \makecell[l]{\\hanukkah, kwanzaa, compare-urban-suburban-and-rural-areas, thanksgiving, sitting-bull, susan-b-anthony, harriet-tubman, neil-armstrong, thurgood-marshall, federal-government, ramadan, easter, cesar-ch\\avez, jackie-robinson, rosh-hashanah, amelia-earhart, christmas, dia-de-los-muertos, paul-revere, the-statue-of-liberty, george-washington-carver, davy-crockett, thomas-jefferson, state-government, lu\\nar-new-year, bill-gates, the-white-house, abraham-lincoln, john-deere, holi, rosa-parks, frederick-douglass, benjamin-franklin, local-government, purpose-of-government, theodore-roosevelt\\\ } \\
	\hline
	grade-3 & \makecell[l]{\\easter, theodore-roosevelt, state-government, holi, cesar-chavez, the-bill-of-rights, bill-gates, ramadan, the-constitution, frederick-douglass, thomas-edison, jackie-robinson, kwanzaa, christmas, sus\\an-b-anthony, harriet-tubman, paul-revere, davy-crockett, thurgood-marshall, george-washington-carver, sitting-bull, neil-armstrong, thomas-jefferson, hanukkah, dia-de-los-muertos, lunar-new-year, ros\\a-parks, thanksgiving, presidential-elections\\\ } \\
	\hline
	grade-4 & \makecell[l]{\\jamestown-growth-of-a-colony, understand-overall-supply-and-demand, the-civil-war-war-tactics-and-the-home-front, the-war-of-1812-events-and-effects, the-constitution, the-american-revolution-the-rebe\\llion-begins, world-war-i-the-road-to-peace, costs-and-benefits, new-england-colonies-religion-and-government, the-war-of-1812-causes\\\ } \\
	\hline
	grade-5 & \makecell[l]{\\the-statue-of-liberty, antebellum-period-slavery-and-politics-part-i, plymouth, the-civil-war-the-first-battle-of-bull-run-to-gettysburg, the-new-deal, the-great-depression-part-i, jamestown-growth-of\\-a-colony, the-american-revolution-conclusion-and-aftermath, world-war-i-events-of-the-war, the-golden-gate-bridge, the-empire-state-building, costs-and-benefits, new-england-colonies-religion-and-gov\\ernment, the-civil-war-the-end-of-the-war, middle-colonies-economy-and-society, federal-government, world-war-i-the-road-to-war, presidential-elections, the-constitution, the-war-of-1812-causes, world\\-war-i-the-war-begins, the-great-depression-part-ii, the-civil-war-the-beginning-of-the-war, the-american-revolution-new-british-taxes, the-louisiana-purchase, thanksgiving, the-american-flag, the-war\\-of-1812-events-and-effects, middle-colonies-founding-and-government, world-war-ii-lead-up-to-war-in-europe-asia, antebellum-period-economies-of-the-north-and-south, understand-overall-supply-and-dema\\nd, local-government, world-war-i-the-road-to-peace, the-american-revolution-the-rebellion-begins, southern-colonies-founding-and-government, the-american-revolution-preparing-for-war, the-lewis-and-c\\lark-expedition, jamestown-the-early-years, the-american-revolution-the-boston-tea-party, the-bill-of-rights, new-england-colonies-economy-and-conflict, southern-colonies-economy-and-slavery, antebell\\um-period-abolitionist-and-proslavery-perspectives, world-war-ii-global-events, the-lincoln-memorial, the-civil-war-war-tactics-and-the-home-front, the-american-revolution-turning-the-tide-of-the-war,\\ identify-facts-and-opinions, mount-rushmore, the-washington-monument, the-white-house, antebellum-period-slavery-and-politics-part-ii, the-american-revolution-struggle-for-independence, reconstructio\\n, state-government, identify-shortage-and-surplus, the-american-revolution-the-thirteen-colonies-under-british-rule\\\ } \\
	\hline
	grade-6 & \makecell[l]{\\origins-of-judaism, the-ancient-silk-road-goods-and-ideas, origins-of-hinduism, origins-of-christianity, foundations-of-maya-civilization, the-qin-empire, the-songhai-empire, french-and-english-expedi\\tions-part-2, medieval-japan, caesar-and-the-end-of-the-roman-republic, the-han-dynasty, classical-athens-geography-and-society, mesopotamian-empires, the-mongol-empire, the-constitution-amendments, t\\he-crusades, feudal-europe, the-middle-ages-after-1100, comparing-athens-and-sparta-part, early-chinese-thought, ancient-egypt-the-old-kingdom, the-ghana-empire, the-gupta-empire, early-mesopotamia, a\\ncient-china, the-kingdoms-of-kush, origins-of-islam, ancient-egyptian-religion, classical-athens-government-and-culture, the-judicial-branch, origins-of-buddhism, the-mauryan-empire, trade-and-specia\\lization, the-teachings-of-confucius, roman-government-monarchy-to-republic, the-executive-branch, understand-overall-supply-and-demand\\\ } \\
	\hline
	grade-7 & \makecell[l]{\\the-bill-of-rights, mesopotamian-empires, the-ancient-silk-road-geography-and-transportation, the-constitutional-convention, trade-and-specialization, foundations-of-aztec-civilization, ancient-egypti\\an-religion, the-civil-war-bull-run-to-the-emancipation-proclamation, causes-of-the-american-revolution-the-french-and-indian-war, the-ancient-silk-road-goods-and-ideas, southern-colonies-founding-and\\-government, identify-facts-and-opinions\\\ } \\
	\hline
	grade-8 & \makecell[l]{\\the-executive-branch, antebellum-reform-movements, the-revolutionary-war-struggle-for-independence, new-england-colonies-economy-and-interactions-with-native-americans, the-first-party-system-federali\\sts-and-democratic-republicans, rights-and-responsibilities-of-active-citizenship, the-bill-of-rights, the-civil-war-the-beginning-of-the-war, state-and-local-government, source-analysis-the-declarati\\on-of-independence, the-revolutionary-war-conclusion-and-aftermath, the-revolutionary-war-preparing-for-war, the-judicial-branch, washingtons-presidency-part-i, radical-reconstruction, the-reformation\\, the-civil-war-the-conclusion-of-the-war, causes-of-the-civil-war-dred-scott-to-secession, world-war-i-the-great-war, the-civil-war-bull-run-to-the-emancipation-proclamation, understand-overall-suppl\\y-and-demand, u-s-mexican-war, industrialization-in-the-gilded-age, the-revolutionary-war-turning-the-tide-of-war, portuguese-and-spanish-expeditions-part-ii, slavery-in-the-south, the-constitution-am\\endments, the-abolitionists, causes-of-the-american-revolution-introduction-to-mercantilism-and-the-navigation-acts, the-constitutional-convention, the-civil-war-gettysburg-to-the-election-of-1864, th\\e-legislative-branch, french-and-english-expeditions-part-i, the-articles-of-confederation, the-end-of-reconstruction-and-the-rise-of-jim-crow, the-constitution-interpretation, identify-facts-and-opin\\ions, source-analysis-the-gettysburg-address, causes-of-the-american-revolution-politics-and-society, washingtons-presidency-part-ii, trade-and-specialization, world-war-i-the-road-to-war, the-marshal\\l-court, causes-of-the-american-revolution-the-french-and-indian-war, pre-contact-native-peoples-introduction, new-england-colonies-founding-and-government, the-age-of-exploration-origins, the-scienti\\fic-revolution, identify-primary-and-secondary-sources\\\ } \\
	\hline

    \end{tabular}
\begin{tabular}{c|l}
    \toprule
    Grade & \multicolumn{1}{c}{Skills of Language Arts} \\
    \midrule
    pre-k & \makecell[l]{\\choose-the-uppercase-letter-that-matches-c-k-o-p-s-u-v-w-x-z, choose-the-lowercase-letter-that-matches-c-k-o-p-s-u-v-w-x-z, choose-the-lowercase-letter-that-matches-f-i-j-l-m-t-y, choose-the-uppercase\\-letter-that-matches-f-i-j-l-m-t-y, choose-the-uppercase-letter-that-matches-a-b-d-e-g-h-n-q-r, choose-the-lowercase-letter-that-matches-a-b-d-e-g-h-n-q-r\\\ } \\
	\hline
	kindergarten & \makecell[l]{\\who-what-when-where-or-why, complete-the-sentence-with-the-correct-sight-word, find-the-vowel-in-the-word, choose-the-uppercase-letter-that-matches-f-i-j-l-m-t-y, choose-the-uppercase-letter-that-matc\\hes-review, choose-the-lowercase-letter-that-matches-a-b-d-e-g-h-n-q-r, choose-the-lowercase-letter-that-matches-review, capitalize-the-first-letter-of-a-sentence, complete-the-sentence-with-the-corre\\ct-short-vowel-word, choose-the-lowercase-letter-that-matches-c-k-o-p-s-u-v-w-x-z, read-questions-with-short-vowel-words, find-the-complete-sentence, choose-the-uppercase-letter-that-matches-c-k-o-p-s\\-u-v-w-x-z, find-the-action-verb, is-it-a-telling-sentence-or-an-asking-sentence, complete-the-rhyme, which-word-does-not-rhyme, choose-the-lowercase-letter-that-matches-f-i-j-l-m-t-y, what-am-i, choo\\se-the-uppercase-letter-that-matches-a-b-d-e-g-h-n-q-r\\\ } \\
	\hline
	grade-11 & \makecell[l]{\\decide-whether-ellipses-are-used-appropriately, choose-the-word-whose-connotation-and-denotation-best-match-the-sentence, explore-words-with-new-or-contested-usages, identify-sentence-fragments, analo\\gies, use-context-as-a-clue-to-the-meanings-of-foreign-expressions, evaluate-counterclaims, describe-the-difference-between-related-words, what-does-the-punctuation-suggest, use-greek-and-latin-roots-\\as-clues-to-the-meanings-of-words, use-the-correct-foreign-expression, choose-the-analysis-that-logically-connects-the-evidence-to-the-claim, use-words-as-clues-to-the-meanings-of-greek-and-latin-root\\s, analyze-the-effects-of-figures-of-speech-on-meaning-and-tone, transition-logically-between-claims-evidence-analysis-and-counterclaims, which-word-does-not-rhyme, which-text-is-most-formal, use-dict\\ionary-entries-to-determine-correct-usage, use-words-accurately-and-precisely, analyze-short-stories-set-2, is-the-sentence-simple-compound-complex-or-compound-complex, analogies, use-thesaurus-entrie\\s, are-the-modifiers-used-correctly, use-etymologies-to-determine-the-meanings-of-words, determine-the-meanings-of-words-with-greek-and-latin-roots, use-the-correct-pair-of-correlative-conjunctions, i\\dentify-thesis-statements, describe-the-difference-between-related-words, choose-the-analysis-that-logically-connects-the-evidence-to-the-claim, is-the-sentence-declarative-interrogative-imperative-or\\-exclamatory, decide-whether-ellipses-are-used-appropriately, determine-the-meanings-of-words-with-greek-and-latin-roots, classify-the-figure-of-speech-anaphora-antithesis-apostrophe-assonance-chiasmu\\s-understatement, use-the-correct-frequently-confused-word, use-words-as-clues-to-the-meanings-of-greek-and-latin-roots, describe-the-difference-between-related-words, identify-vague-pronoun-reference\\s, recall-the-source-of-an-allusion, identify-active-and-passive-voice, choose-between-adjectives-and-adverbs, identify-run-on-sentences, is-the-sentence-simple-compound-complex-or-compound-complex, s\\uggest-appropriate-revisions, complete-the-sentence-with-a-two-syllable-word, choose-the-best-evidence-to-support-a-claim, identify-sentence-fragments, prefixes, identify-vague-pronoun-references, dec\\ide-whether-ellipses-are-used-appropriately, identify-run-on-sentences, what-does-the-punctuation-suggest, is-it-a-phrase-or-a-clause, use-greek-and-latin-roots-as-clues-to-the-meanings-of-words, dete\\rmine-the-meanings-of-greek-and-latin-roots, use-parallel-structure, classify-logical-fallacies, choose-punctuation-to-avoid-fragments-and-run-ons, is-it-a-phrase-or-a-clause, choose-the-best-evidence\\-to-support-a-claim, analogies-challenge, choose-the-topic-sentence-that-best-captures-the-main-idea, who-what-when-where-or-why, suggest-appropriate-revisions, recall-the-source-of-an-allusion, analo\\gies, choose-the-best-evidence-to-support-a-claim, classify-the-figure-of-speech-anaphora-antithesis-apostrophe-assonance-chiasmus-understatement, analyze-the-development-of-informational-passages-set\\-2, determine-the-main-idea-of-a-passage, classify-logical-fallacies, complete-the-sentence-with-the-correct-sight-word-sets-1-2-3, use-etymologies-to-determine-the-meanings-of-words, which-text-is-mo\\st-formal, avoid-double-illogical-and-unclear-comparisons, use-dictionary-entries-to-determine-correct-usage, explore-words-with-new-or-contested-usages, choose-the-word-whose-connotation-and-denotati\\on-best-match-the-sentence, identify-plagiarism, choose-the-analysis-that-logically-connects-the-evidence-to-the-claim, choose-between-adjectives-and-adverbs, use-the-correct-frequently-confused-word,\\ analogies-challenge, recall-the-source-of-an-allusion, to-have-use-the-correct-form, choose-punctuation-to-avoid-fragments-and-run-ons, analyze-short-stories-set-1, use-the-correct-frequently-confuse\\d-word, interpret-figures-of-speech, analyze-the-effects-of-figures-of-speech-on-meaning-and-tone, use-words-accurately-and-precisely, use-actions-and-dialogue-to-understand-characters, which-text-is-\\most-formal, identify-run-on-sentences, use-context-to-identify-the-meaning-of-a-word, identify-audience-and-purpose, identify-vague-pronoun-references, use-the-correct-foreign-expression, trace-an-ar\\gument-set-1, use-appeals-to-ethos-pathos-and-logos-in-persuasive-writing, interpret-the-figure-of-speech, avoid-double-illogical-and-unclear-comparisons, identify-audience-and-purpose, transition-log\\ically-between-claims-evidence-analysis-and-counterclaims, interpret-the-meaning-of-an-allusion-from-its-source, domain-specific-vocabulary-in-context-science-and-technical-subjects, analyze-the-devel\\opment-of-informational-passages-set-1, choose-between-adjectives-and-adverbs, choose-the-word-whose-connotation-and-denotation-best-match-the-sentence, determine-the-main-idea-of-a-passage, choose-pu\\nctuation-to-avoid-fragments-and-run-ons, use-greek-and-latin-roots-as-clues-to-the-meanings-of-words, identify-sentence-fragments, interpret-the-meaning-of-an-allusion-from-its-source, determine-the-\\meanings-of-greek-and-latin-roots, explore-words-with-new-or-contested-usages, which-word-is-not-like-the-others, interpret-the-meaning-of-an-allusion-from-its-source, classify-the-figure-of-speech-eu\\phemism-hyperbole-oxymoron-paradox, what-does-the-punctuation-suggest, classify-figures-of-speech-euphemism-hyperbole-oxymoron-paradox, is-it-a-phrase-or-a-clause, use-parallel-structure, use-appeals-\\to-ethos-pathos-and-logos-in-persuasive-writing, complete-the-rhyme, analogies-challenge, what-am-i, complete-the-sentence-with-the-correct-sight-word-sets-4-5-6-7, classify-the-figure-of-speech-revie\\w, transition-logically-between-claims-evidence-analysis-and-counterclaims, trace-an-argument-set-2, avoid-double-illogical-and-unclear-comparisons, suffixes, transitions-with-conjunctive-adverbs, use\\-etymologies-to-determine-the-meanings-of-words, use-dictionary-entries-to-determine-correct-usage, use-words-accurately-and-precisely, determine-the-meanings-of-words-with-greek-and-latin-roots, eval\\uate-counterclaims, classify-figures-of-speech-review, determine-the-meanings-of-greek-and-latin-roots, transitions-with-conjunctive-adverbs, analyze-the-effects-of-figures-of-speech-on-meaning-and-to\\ne, interpret-the-figure-of-speech, classify-logical-fallacies, identify-audience-and-purpose, suggest-appropriate-revisions, analyze-the-development-of-informational-passages-set-1, are-the-modifiers\\-used-correctly, use-parallel-structure, use-context-as-a-clue-to-the-meanings-of-foreign-expressions, use-appeals-to-ethos-pathos-and-logos-in-persuasive-writing, complete-the-sentence-with-the-corre\\ct-short-vowel-word, are-the-modifiers-used-correctly, use-words-as-clues-to-the-meanings-of-greek-and-latin-roots, transitions-with-conjunctive-adverbs, classify-the-figure-of-speech-euphemism-hyperb\\ole-oxymoron-paradox, use-context-as-a-clue-to-the-meanings-of-foreign-expressions, classify-the-figure-of-speech-review, is-the-sentence-simple-compound-complex-or-compound-complex\\\ } \\
	\hline
	grade-2 & \makecell[l]{\\to-have-use-the-correct-form, use-time-order-words, use-the-correct-homophone, use-subordinating-conjunctions, which-word-does-not-rhyme, is-it-a-complete-sentence-or-a-fragment, complete-the-sentence\\-with-the-correct-sight-word, complete-the-sentence-with-a-two-syllable-word, complete-the-sentence-with-a-three-letter-consonant-blend-word\\\ } \\
	\hline
	grade-3 & \makecell[l]{\\use-subordinating-conjunctions, to-have-use-the-correct-form, use-adverbs-to-compare, choose-topic-sentences-for-narrative-paragraphs, read-about-famous-places, choose-the-best-transition, use-the-cor\\rect-article-a-an-or-the, pronoun-verb-agreement, choose-between-personal-and-reflexive-pronouns, to-be-use-the-correct-form, use-the-correct-homophone, use-the-correct-subject-or-verb, determine-the-\\meanings-of-words-with-prefixes-and-suffixes-review, use-guide-words, is-it-a-complete-sentence-or-a-run-on, use-coordinating-conjunctions, determine-the-meanings-of-greek-and-latin-roots, create-comp\\ound-sentences, use-time-order-words, distinguish-characters-points-of-view, read-about-famous-people, formatting-and-capitalizing-titles, identify-story-elements, which-sentence-uses-an-antonym, does\\-the-adjective-tell-you-what-kind-or-how-many, choose-the-antonym, distinguish-facts-from-opinions, is-the-sentence-a-statement-question-command-or-exclamation, is-it-a-complete-sentence-or-a-fragment\\, use-key-details-to-determine-the-main-idea, select-the-words-that-dont-belong, show-character-emotions-and-traits, greetings-and-closings-of-letters, which-definition-matches-the-sentence, identify-\\plurals-singular-possessives-and-plural-possessives, use-action-verbs, determine-the-themes-of-myths-fables-and-folktales, choose-the-text-that-matches-the-writers-purpose, determine-the-meanings-of-s\\imiles, is-the-word-an-adjective-or-adverb, is-the-noun-singular-or-plural, use-context-to-identify-the-meaning-of-a-word, choose-topic-sentences-for-expository-paragraphs, read-realistic-fiction-set-\\2, read-realistic-fiction-set-1, which-sentence-has-the-same-meaning, read-about-business-and-technology, which-sentence-matches-the-definition, punctuating-dialogue, identify-the-irregular-past-tense\\-ii, revise-the-sentence-using-a-stronger-verb, does-the-adverb-tell-you-how-when-or-where, is-the-sentence-simple-or-compound, is-the-subject-singular-or-plural, which-sentence-is-in-the-regular-past\\-tense, choose-between-subject-and-object-personal-pronouns, use-actions-and-dialogue-to-understand-characters, choose-between-adjectives-and-adverbs, determine-the-meaning-of-a-word-with-a-suffix-rev\\iew, capitalizing-titles, use-academic-vocabulary-in-context, determine-the-meanings-of-words-with-greek-and-latin-roots, make-predictions-about-a-story, use-adjectives-to-compare, read-historical-fic\\tion, describe-the-difference-between-related-words, identify-the-authors-purpose-passages, is-the-sentence-in-the-past-present-or-future-tense, draw-inferences-from-a-text, identify-base-words-prefix\\es-and-suffixes, identify-text-structures, read-poetry, choose-reasons-to-support-an-opinion, use-the-correct-article-a-or-an, use-greek-and-latin-roots-as-clues-to-the-meanings-of-words, choose-the-s\\ynonym, is-it-a-complete-sentence-a-fragment-or-a-run-on, which-word-is-a-noun\\\ } \\
	\hline
	grade-4 & \makecell[l]{\\read-about-history, determine-the-meanings-of-words-with-greek-and-latin-roots, use-subordinating-conjunctions, choose-the-best-topic-sentence, use-the-progressive-verb-tenses, choose-between-the-past\\-tense-and-past-participle, use-the-perfect-verb-tenses, determine-the-meaning-of-idioms-from-context-set-1, identify-similes-and-metaphors, use-the-correct-modal-verb, use-the-correct-homophone, iden\\tify-the-narrative-point-of-view, describe-the-difference-between-related-words, what-does-the-modal-verb-show, choose-the-best-concluding-sentence, determine-the-meaning-of-idioms-from-context-set-2,\\ identify-the-meaning-of-idioms-and-adages-set-1, identify-the-meaning-of-idioms-and-adages-set-2, is-the-sentence-declarative-interrogative-imperative-or-exclamatory, to-have-use-the-correct-form, di\\stinguish-characters-points-of-view, is-it-a-complete-sentence-or-a-fragment, formatting-and-capitalizing-titles, use-thesaurus-entries, punctuating-dialogue, determine-the-meanings-of-similes-and-met\\aphors\\\ } \\
	\hline
	grade-5 & \makecell[l]{\\analyze-the-effects-of-figures-of-speech-on-meaning-and-tone, read-historical-fiction, use-the-progressive-verb-tenses, is-it-a-complete-sentence-a-fragment-or-a-run-on, use-greek-and-latin-roots-as-c\\lues-to-the-meanings-of-words, words-with-re, use-key-details-to-determine-the-main-idea, choose-the-antonym, choose-reasons-to-support-an-opinion, use-adverbs-to-compare, compound-subjects-and-object\\s-with-personal-pronouns, words-with-sub, identify-the-narrative-point-of-view, choose-between-subject-and-object-personal-pronouns, is-the-word-an-adjective-or-adverb, use-guide-words, identify-simil\\es-and-metaphors, is-the-sentence-declarative-interrogative-imperative-or-exclamatory, use-context-to-identify-the-meaning-of-a-word, determine-the-meanings-of-similes-and-metaphors, choose-the-synony\\m, use-the-meanings-of-words-as-clues-to-the-meanings-of-greek-and-latin-roots, draw-inferences-from-a-text, read-about-famous-people, words-with-pre, determine-the-themes-of-short-stories, select-the\\-words-that-dont-belong, choose-the-best-concluding-sentence, create-compound-sentences, choose-the-best-transition, use-academic-vocabulary-in-context, choose-the-best-topic-sentence, use-the-correct\\-subject-or-verb, choose-between-personal-and-reflexive-pronouns, use-coordinating-conjunctions, which-sentence-matches-the-definition, choose-between-adjectives-and-adverbs, use-words-as-clues-to-the\\-meanings-of-greek-and-latin-roots, read-realistic-fiction, identify-text-structures, read-about-business-and-technology, words-with-ful, is-it-a-complete-sentence-or-a-run-on, is-it-a-complete-senten\\ce-or-a-fragment, determine-the-meaning-of-idioms-from-context-set-2, read-poetry, identify-plurals-singular-possessives-and-plural-possessives, determine-the-meanings-of-words-with-greek-and-latin-ro\\ots, formatting-and-capitalizing-titles, use-the-correct-frequently-confused-word, describe-the-difference-between-related-words, analogies, words-with-able-and-ible, words-with-mis, determine-the-mea\\nings-of-greek-and-latin-roots, is-the-sentence-in-the-past-present-or-future-tense, words-with-un-dis-in-im-and-non, determine-the-meaning-of-idioms-from-context-set-1, which-definition-matches-the-s\\entence, identify-story-elements, capitalizing-titles, distinguish-facts-from-opinions, use-the-correct-homophone, what-does-the-modal-verb-show, interpret-the-meaning-of-an-allusion-from-its-source, \\choose-between-the-past-tense-and-past-participle, positive-and-negative-connotation, punctuating-dialogue, words-with-less, show-character-emotions-and-traits, revise-the-sentence-using-a-stronger-ve\\rb, is-the-sentence-simple-compound-or-complex, use-the-correct-modal-verb, identify-elements-of-poetry, use-the-perfect-verb-tenses, which-sentence-is-more-formal, use-adjectives-to-compare, use-the-\\correct-pair-of-correlative-conjunctions, use-actions-and-dialogue-to-understand-characters, is-the-sentence-simple-or-compound, read-about-history\\\ } \\
	\hline
	grade-6 & \makecell[l]{\\is-the-sentence-declarative-interrogative-imperative-or-exclamatory, identify-counterclaims, use-the-correct-homophone, use-the-correct-pair-of-correlative-conjunctions, use-guide-words, is-it-a-compl\\ete-sentence-a-fragment-or-a-run-on, use-words-as-clues-to-the-meanings-of-greek-and-latin-roots, is-the-word-an-adjective-or-adverb, suggest-appropriate-revisions, analyze-passages-from-the-lightning\\-thief-part-1, identify-plurals-singular-possessives-and-plural-possessives, use-the-correct-frequently-confused-word, choose-evidence-to-support-a-claim, vocabulary-review-trace-an-argument, use-the-\\correct-verb-with-compound-subjects, which-definition-matches-the-sentence, use-coordinating-conjunctions, analogies-challenge, distinguish-facts-from-opinions, analyze-the-effects-of-figures-of-speec\\h-on-meaning-and-tone, use-context-to-identify-the-meaning-of-a-word, use-the-correct-modal-verb, choose-between-subject-and-object-pronouns, determine-the-authors-point-of-view, determine-the-meaning\\s-of-greek-and-latin-roots, what-does-the-modal-verb-show, use-greek-and-latin-roots-as-clues-to-the-meanings-of-words, analyze-passages-from-the-lightning-thief-part-2, is-the-pronoun-reflexive-or-in\\tensive, draw-inferences-from-literary-texts, which-sentence-is-more-formal, compound-subjects-and-objects-with-pronouns, analyze-passages-from-harriet-tubman-conductor-on-the-underground-railroad-par\\t-1, what-does-the-punctuation-suggest, is-it-a-complete-sentence-or-a-fragment, analogies, is-the-sentence-simple-compound-or-complex, determine-the-meaning-of-idioms-from-context-set-2, analyze-pass\\ages-from-roll-of-thunder-hear-my-cry-part-1, classify-figures-of-speech, use-the-correct-subject-or-verb, use-the-perfect-verb-tenses, transitions-with-conjunctive-adverbs, evaluate-newspaper-headlin\\es-for-bias, determine-the-main-idea-of-a-passage, use-personification, analyze-passages-from-harriet-tubman-conductor-on-the-underground-railroad-part-2, determine-the-meaning-of-idioms-from-context-\\set-1, identify-text-structures, analyze-short-stories, is-it-a-complete-sentence-or-a-run-on, analyze-passages-from-roll-of-thunder-hear-my-cry-part-2, determine-the-meanings-of-words-with-greek-and-\\latin-roots, trace-an-argument, identify-the-authors-purpose, classify-logical-fallacies, compare-two-texts-with-different-genres, describe-the-difference-between-related-words, choose-between-adjecti\\ves-and-adverbs, interpret-figures-of-speech, identify-vague-pronoun-references, is-it-a-direct-object-or-an-indirect-object, use-the-progressive-verb-tenses, choose-between-the-past-tense-and-past-pa\\rticiple, use-the-meanings-of-words-as-clues-to-the-meanings-of-greek-and-latin-roots, which-sentence-matches-the-definition\\\ } \\
	\hline

    \end{tabular}
\begin{tabular}{c|l}
    \toprule
    Grade & \multicolumn{1}{c}{Skills of Language Arts} \\
    \midrule
    grade-7 & \makecell[l]{\\analyze-passages-from-anne-frank-the-diary-of-a-young-girl-part-2, which-sentence-matches-the-definition, is-it-a-complete-sentence-or-a-run-on, choose-the-synonym, determine-the-meanings-of-words-wit\\h-greek-and-latin-roots, is-it-a-phrase-or-a-clause, identify-plagiarism, analyze-passages-from-anne-of-green-gables-part-1, interpret-the-meaning-of-an-allusion-from-its-source, is-it-a-complete-sent\\ence-a-fragment-or-a-run-on, are-the-modifiers-used-correctly, transitions-with-conjunctive-adverbs, use-context-to-identify-the-meaning-of-a-word, use-greek-and-latin-roots-as-clues-to-the-meanings-o\\f-words, determine-the-authors-point-of-view, is-it-a-complete-sentence-or-a-fragment, is-the-pronoun-reflexive-or-intensive, use-words-as-clues-to-the-meanings-of-greek-and-latin-roots, analogies, wh\\ich-sentence-is-more-formal, use-parallel-structure, what-does-the-punctuation-suggest, use-personification, recall-the-source-of-an-allusion, determine-the-main-idea-of-a-passage, use-the-correct-fre\\quently-confused-word, analyze-passages-from-a-night-to-remember-part-1, is-the-word-an-adjective-or-adverb, classify-figures-of-speech, compound-subjects-and-objects-with-pronouns, analogies-challeng\\e, analyze-passages-from-a-night-to-remember-part-2, choose-evidence-to-support-a-claim, analyze-passages-from-anne-of-green-gables-part-2, which-definition-matches-the-sentence, is-the-sentence-decla\\rative-interrogative-imperative-or-exclamatory, analyze-passages-from-a-long-walk-to-water-part-2, analyze-passages-from-a-long-walk-to-water-part-1, analyze-passages-from-anne-frank-the-diary-of-a-yo\\ung-girl-part-1, use-the-correct-pair-of-correlative-conjunctions, describe-the-difference-between-related-words, classify-logical-fallacies, use-guide-words, is-the-sentence-simple-compound-complex-o\\r-compound-complex, determine-the-themes-of-short-stories, choose-between-adjectives-and-adverbs, determine-the-meanings-of-greek-and-latin-roots, use-the-correct-homophone, suggest-appropriate-revisi\\ons, draw-inferences-from-literary-texts, identify-vague-pronoun-references, identify-plurals-singular-possessives-and-plural-possessives, choose-between-subject-and-object-pronouns, decide-whether-el\\lipses-are-used-appropriately, identify-text-structures, distinguish-facts-from-opinions, vocabulary-review-trace-an-argument, use-the-correct-verb-with-compound-subjects, interpret-figures-of-speech,\\ identify-the-authors-purpose, choose-the-antonym\\\ } \\
	\hline
	grade-8 & \makecell[l]{\\use-the-correct-verb-with-compound-subjects, is-the-pronoun-reflexive-or-intensive, decide-whether-ellipses-are-used-appropriately, use-context-to-identify-the-meaning-of-a-word, determine-the-meaning\\s-of-greek-and-latin-roots, choose-the-synonym, recall-the-source-of-an-allusion, analyze-the-effects-of-figures-of-speech-on-meaning-and-tone, compare-two-texts-with-different-genres, interpret-the-m\\eaning-of-an-allusion-from-its-source, analyze-short-stories, positive-and-negative-connotation, identify-the-authors-purpose, analyze-passages-from-narrative-of-the-life-of-frederick-douglass-part-2,\\ analogies-challenge, is-the-sentence-simple-compound-complex-or-compound-complex, describe-the-difference-between-related-words, is-it-a-complete-sentence-or-a-fragment, use-the-correct-pair-of-corre\\lative-conjunctions, use-the-correct-homophone, use-words-as-clues-to-the-meanings-of-greek-and-latin-roots, is-it-a-complete-sentence-a-fragment-or-a-run-on, is-it-a-phrase-or-a-clause, is-it-a-compl\\ete-sentence-or-a-run-on, determine-the-themes-of-short-stories, choose-between-subject-and-object-pronouns, choose-evidence-to-support-a-claim, identify-thesis-statements, analogies, use-greek-and-la\\tin-roots-as-clues-to-the-meanings-of-words, identify-plagiarism, is-the-sentence-declarative-interrogative-imperative-or-exclamatory, analyze-passages-from-the-giver-part-1, analyze-passages-from-the\\-giver-part-2, determine-the-meanings-of-words-with-greek-and-latin-roots, use-parallel-structure, compound-subjects-and-objects-with-pronouns, is-it-a-direct-object-or-an-indirect-object, use-thesaur\\us-entries, use-personification, identify-the-narrative-point-of-view, use-the-correct-frequently-confused-word, identify-text-structures, distinguish-facts-from-opinions, identify-plurals-singular-po\\ssessives-and-plural-possessives, identify-the-verb-mood, choose-between-adjectives-and-adverbs, read-and-understand-informational-passages, determine-the-main-idea-of-a-passage, identify-counterclaim\\s, interpret-figures-of-speech, identify-vague-pronoun-references, suggest-appropriate-revisions, use-guide-words, transitions-with-conjunctive-adverbs, is-the-word-an-adjective-or-adverb, which-sente\\nce-is-more-formal, which-definition-matches-the-sentence, choose-between-personal-and-reflexive-pronouns, vocabulary-review-trace-an-argument, classify-logical-fallacies, analyze-passages-from-the-ou\\tsiders-part-2, what-does-the-punctuation-suggest, which-sentence-matches-the-definition, trace-an-argument, choose-the-antonym, classify-figures-of-speech, identify-active-and-passive-voice, analyze-\\passages-from-the-outsiders-part-1, determine-the-authors-point-of-view, are-the-modifiers-used-correctly, analyze-passages-from-narrative-of-the-life-of-frederick-douglass-part-1\\\ } \\
	\hline
	grade-9 & \makecell[l]{\\trace-an-argument-set-1, choose-the-word-whose-connotation-and-denotation-best-match-the-sentence, interpret-the-meaning-of-an-allusion-from-its-source, choose-the-best-evidence-to-support-a-claim, de\\termine-the-main-idea-of-a-passage, identify-elements-of-poetry, classify-figures-of-speech-euphemism-hyperbole-oxymoron-paradox, recall-the-source-of-an-allusion, use-parallel-structure, transitions-\\with-conjunctive-adverbs, use-words-accurately-and-precisely, analyze-the-development-of-informational-passages-set-1, is-the-sentence-declarative-interrogative-imperative-or-exclamatory, evaluate-cou\\nterclaims, is-it-a-phrase-or-a-clause, words-with-pre, avoid-double-illogical-and-unclear-comparisons, decide-whether-ellipses-are-used-appropriately, identify-plagiarism, identify-the-verb-mood, ide\\ntify-sentence-fragments, is-the-sentence-simple-compound-complex-or-compound-complex, analyze-the-development-of-informational-passages-set-2, choose-the-analysis-that-logically-connects-the-evidence\\-to-the-claim, choose-the-topic-sentence-that-best-captures-the-main-idea, use-thesaurus-entries, use-dictionary-entries-to-determine-correct-usage, explore-words-with-new-or-contested-usages, identif\\y-run-on-sentences, analyze-short-stories-set-1, identify-the-narrative-point-of-view, words-with-re, identify-vague-pronoun-references, determine-the-meanings-of-words-with-greek-and-latin-roots, cla\\ssify-logical-fallacies, what-does-the-punctuation-suggest, choose-between-adjectives-and-adverbs, interpret-figures-of-speech, use-etymologies-to-determine-the-meanings-of-words, analyze-the-effects-\\of-figures-of-speech-on-meaning-and-tone, use-appeals-to-ethos-pathos-and-logos-in-persuasive-writing, transition-logically-between-claims-evidence-analysis-and-counterclaims, identify-active-and-pass\\ive-voice, which-text-is-most-formal, are-the-modifiers-used-correctly, distinguish-facts-from-opinions, classify-figures-of-speech-review, suggest-appropriate-revisions, analogies-challenge, trace-an\\-argument-set-2, analyze-short-stories-set-2, use-the-correct-foreign-expression, identify-thesis-statements, choose-punctuation-to-avoid-fragments-and-run-ons, use-the-correct-frequently-confused-wor\\d, words-with-less, use-greek-and-latin-roots-as-clues-to-the-meanings-of-words, use-the-correct-pair-of-correlative-conjunctions, use-words-as-clues-to-the-meanings-of-greek-and-latin-roots, identify\\-audience-and-purpose, analogies, use-context-to-identify-the-meaning-of-a-word, words-with-mis, use-context-as-a-clue-to-the-meanings-of-foreign-expressions, determine-the-meanings-of-greek-and-latin\\-roots\\\ } \\
	\hline
	grade-10 & \makecell[l]{\\choose-the-word-whose-connotation-and-denotation-best-match-the-sentence, use-greek-and-latin-roots-as-clues-to-the-meanings-of-words, choose-the-analysis-that-logically-connects-the-evidence-to-the-c\\laim, transition-logically-between-claims-evidence-analysis-and-counterclaims, use-dictionary-entries-to-determine-correct-usage, use-thesaurus-entries, determine-the-meanings-of-words-with-greek-and-\\latin-roots, use-the-correct-pair-of-correlative-conjunctions, identify-thesis-statements, is-the-sentence-declarative-interrogative-imperative-or-exclamatory, use-words-as-clues-to-the-meanings-of-gr\\eek-and-latin-roots, identify-active-and-passive-voice, choose-between-adjectives-and-adverbs, identify-run-on-sentences, is-the-sentence-simple-compound-complex-or-compound-complex, suggest-appropria\\te-revisions, identify-vague-pronoun-references, decide-whether-ellipses-are-used-appropriately, use-parallel-structure, choose-the-topic-sentence-that-best-captures-the-main-idea, recall-the-source-o\\f-an-allusion, analogies, choose-the-best-evidence-to-support-a-claim, determine-the-main-idea-of-a-passage, classify-logical-fallacies, use-etymologies-to-determine-the-meanings-of-words, which-text-\\is-most-formal, identify-plagiarism, use-the-correct-frequently-confused-word, interpret-figures-of-speech, analyze-the-effects-of-figures-of-speech-on-meaning-and-tone, use-context-to-identify-the-me\\aning-of-a-word, use-the-correct-foreign-expression, choose-punctuation-to-avoid-fragments-and-run-ons, identify-sentence-fragments, determine-the-meanings-of-greek-and-latin-roots, explore-words-with\\-new-or-contested-usages, interpret-the-meaning-of-an-allusion-from-its-source, what-does-the-punctuation-suggest, classify-figures-of-speech-euphemism-hyperbole-oxymoron-paradox, is-it-a-phrase-or-a-\\clause, analogies-challenge, avoid-double-illogical-and-unclear-comparisons, transitions-with-conjunctive-adverbs, use-words-accurately-and-precisely, classify-figures-of-speech-review, identify-audie\\nce-and-purpose, are-the-modifiers-used-correctly, use-context-as-a-clue-to-the-meanings-of-foreign-expressions, use-appeals-to-ethos-pathos-and-logos-in-persuasive-writing\\\ } \\
	\hline
	grade-11 & \makecell[l]{\\decide-whether-ellipses-are-used-appropriately, explore-words-with-new-or-contested-usages, identify-sentence-fragments, use-context-as-a-clue-to-the-meanings-of-foreign-expressions, use-the-correct-f\\oreign-expression, use-words-as-clues-to-the-meanings-of-greek-and-latin-roots, analyze-the-effects-of-figures-of-speech-on-meaning-and-tone, which-text-is-most-formal, use-words-accurately-and-precis\\ely, analogies, are-the-modifiers-used-correctly, describe-the-difference-between-related-words, determine-the-meanings-of-words-with-greek-and-latin-roots, choose-the-best-evidence-to-support-a-claim\\, prefixes, what-does-the-punctuation-suggest, is-it-a-phrase-or-a-clause, use-greek-and-latin-roots-as-clues-to-the-meanings-of-words, determine-the-meanings-of-greek-and-latin-roots, classify-logica\\l-fallacies, choose-punctuation-to-avoid-fragments-and-run-ons, classify-the-figure-of-speech-anaphora-antithesis-apostrophe-assonance-chiasmus-understatement, analyze-the-development-of-informational\\-passages-set-2, choose-the-analysis-that-logically-connects-the-evidence-to-the-claim, use-the-correct-frequently-confused-word, analogies-challenge, recall-the-source-of-an-allusion, analyze-short-s\\tories-set-1, identify-run-on-sentences, identify-audience-and-purpose, identify-vague-pronoun-references, trace-an-argument-set-1, interpret-the-figure-of-speech, avoid-double-illogical-and-unclear-c\\omparisons, transition-logically-between-claims-evidence-analysis-and-counterclaims, domain-specific-vocabulary-in-context-science-and-technical-subjects, choose-between-adjectives-and-adverbs, choose\\-the-word-whose-connotation-and-denotation-best-match-the-sentence, determine-the-main-idea-of-a-passage, interpret-the-meaning-of-an-allusion-from-its-source, use-parallel-structure, use-appeals-to-e\\thos-pathos-and-logos-in-persuasive-writing, trace-an-argument-set-2, suffixes, use-etymologies-to-determine-the-meanings-of-words, use-dictionary-entries-to-determine-correct-usage, evaluate-counterc\\laims, transitions-with-conjunctive-adverbs, suggest-appropriate-revisions, analyze-the-development-of-informational-passages-set-1, classify-the-figure-of-speech-euphemism-hyperbole-oxymoron-paradox,\\ classify-the-figure-of-speech-review, is-the-sentence-simple-compound-complex-or-compound-complex\\\ } \\
	\hline
	grade-12 & \makecell[l]{\\analogies, evaluate-counterclaims, what-does-the-punctuation-suggest, analyze-short-stories-set-2, is-the-sentence-simple-compound-complex-or-compound-complex, use-etymologies-to-determine-the-meaning\\s-of-words, choose-the-analysis-that-logically-connects-the-evidence-to-the-claim, decide-whether-ellipses-are-used-appropriately, classify-the-figure-of-speech-anaphora-antithesis-apostrophe-assonanc\\e-chiasmus-understatement, use-the-correct-frequently-confused-word, describe-the-difference-between-related-words, identify-vague-pronoun-references, recall-the-source-of-an-allusion, identify-senten\\ce-fragments, identify-run-on-sentences, is-it-a-phrase-or-a-clause, choose-the-best-evidence-to-support-a-claim, analogies-challenge, suggest-appropriate-revisions, avoid-double-illogical-and-unclear\\-comparisons, use-dictionary-entries-to-determine-correct-usage, explore-words-with-new-or-contested-usages, choose-the-word-whose-connotation-and-denotation-best-match-the-sentence, choose-between-ad\\jectives-and-adverbs, choose-punctuation-to-avoid-fragments-and-run-ons, use-words-accurately-and-precisely, which-text-is-most-formal, use-appeals-to-ethos-pathos-and-logos-in-persuasive-writing, ide\\ntify-audience-and-purpose, interpret-the-meaning-of-an-allusion-from-its-source, analyze-the-development-of-informational-passages-set-1, use-greek-and-latin-roots-as-clues-to-the-meanings-of-words, \\classify-the-figure-of-speech-euphemism-hyperbole-oxymoron-paradox, classify-the-figure-of-speech-review, transition-logically-between-claims-evidence-analysis-and-counterclaims, determine-the-meaning\\s-of-words-with-greek-and-latin-roots, determine-the-meanings-of-greek-and-latin-roots, analyze-the-effects-of-figures-of-speech-on-meaning-and-tone, interpret-the-figure-of-speech, classify-logical-f\\allacies, use-parallel-structure, are-the-modifiers-used-correctly, use-words-as-clues-to-the-meanings-of-greek-and-latin-roots, transitions-with-conjunctive-adverbs, use-context-as-a-clue-to-the-mean\\ings-of-foreign-expressions\\\ } \\
	\hline

    \end{tabular}

==> tables/skill-examples.tex <==
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-american-revolution-new-british-taxes \\
        Description: In the 1760s, smuggling was an important part of the colonial economy. What does smuggling mean? \\
        Choices: [(a) stealing goods from foreign merchants, (b) trading one good for another without the use of money, \textcolor{red}{(c) shipping goods secretly or illegally}, (d) producing metal from minerals and rocks]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: world-war-i-the-road-to-war \\
        Description: What was World War I originally called? \\
        Choices: [(a) the First War, \textcolor{red}{(b) the Great War}, (c) the European Revolution, (d) European War I]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-american-flag \\
        Description: What does each star on the American flag stand for? \\
        Choices: [(a) a president, \textcolor{red}{(b) a state}, (c) a war, (d) a city]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: identify-facts-and-opinions \\
        Description: Which sentence states a fact? \\
        Choices: [\textcolor{red}{(a) The Grand Canyon was carved by the Colorado River.}, (b) The Grand Canyon is the most breathtaking place the United States.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: state-government \\
        Description: How are representatives in a state legislature chosen? \\
        Choices: [(a) Everyone in the state votes for all of the representatives., \textcolor{red}{(b) Each district, or area, gets to choose one or two representatives.}, (c) The governor chooses all of the representatives., (d) The mayors of each city choose one or two representatives.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-empire-state-building \\
        Description: Complete the sentence. \\The Empire State Building was built during a tough time in American history. That time was known as \_\_\_. \\
        Choices: [(a) the Colonial Period, (b) the Gold Rush, (c) the Reconstruction Era, \textcolor{red}{(d) the Great Depression}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: local-government \\
        Description: Local governments serve which places? \\
        Choices: [(a) countries, \textcolor{red}{(b) towns, cities, and counties}, (c) states]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-american-revolution-the-rebellion-begins \\
        Description: Complete the sentence. \\At the First Continental Congress, the colonies agreed to \_\_\_ goods imported from Great Britain. \\
        Choices: [\textcolor{red}{(a) stop buying}, (b) buy more, (c) destroy, (d) tax]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-lincoln-memorial \\
        Description: Complete the sentence. \\Architect Henry Bacon designed the Lincoln Memorial in the early 1900s. He got his ideas from \_\_\_. \\
        Choices: [(a) architect Frank Lloyd Wright, (b) Gothic churches in France, \textcolor{red}{(c) ancient Greek buildings}, (d) President Warren G. Harding]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: world-war-i-the-war-begins \\
        Description: Complete the text. \\There were two main sides in World War I. One side was called the \_\_\_ and the other was called the \_\_\_. \\
        Choices: [(a) Axis powers . . . Allied powers, \textcolor{red}{(b) Allied powers . . . Central powers}, (c) Central powers . . . Axis powers, (d) Allied powers . . . Triple Entente]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: world-war-i-the-road-to-peace \\
        Description: Complete the text. \\During the Paris Peace conference, one group of men was known as \_\_\_. They represented the most powerful countries at the conference. \\
        Choices: [(a) the Three Emperors' League, (b) the Axis Leaders, \textcolor{red}{(c) the Big Four}, (d) the enlightened despots]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-statue-of-liberty \\
        Description: The Statue of Liberty was finished in 1886. However, the builders' goal had been to finish in 1876. Why was 1876 important? \\
        Choices: [(a) It was the year the Civil War ended., \textcolor{red}{(b) It was the 100th anniversary of the Declaration of Independence.}, (c) New York City hosted the Olympics that year., (d) The president of France visited the United States for the first time that year.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-american-revolution-turning-the-tide-of-the-war \\
        Description: The Continental Army suffered many losses in the autumn of 1776. Thomas Paine, a popular writer, was traveling with the army. In late December, he wrote an essay. Read the passage from Thomas Paine's essay. Then answer the question below. \\These are the times that try men's souls. The summer soldier and the sunshine patriot will, in this crisis, shrink from the service of their country; but he that stands by it now, deserves the love and thanks of man and woman. \\Which sentence best explains what he meant by these words? \\
        Choices: [(a) He did not believe the Americans were doing the right thing., (b) General Washington did not know how to lead an army., (c) The British soldiers were afraid of the Americans., \textcolor{red}{(d) The Continental Army was struggling, but it was fighting for a good cause.}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-war-of-1812-causes \\
        Description: The War of 1812 was between the United States and which other country? \\
        Choices: [(a) France, (b) Canada, (c) Mexico, \textcolor{red}{(d) Great Britain}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: thanksgiving \\
        Description: When is Thanksgiving celebrated in the United States? \\
        Choices: [(a) on December 5, (b) on January 12, (c) on the second Sunday of September, \textcolor{red}{(d) on the fourth Thursday of November}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: source-analysis-the-gettysburg-address \\
        Description: The Gettysburg Address, one of the most famous documents in United States history, was written in 1863. At that time, Abraham Lincoln was president of the United States, and the Union and Confederate armies were fighting each other during the American Civil War. \\Read the following facts about the Gettysburg Address. Then complete the sentence below. \\Gettysburg is a town in Pennsylvania where an important Civil War battle was fought. \\One of the meanings of the word address is a public speech. \\Based on the information above, complete the sentence. \\When people say, "President Abraham Lincoln gave the Gettysburg Address," they mean that President Lincoln \_\_\_. \\
        Choices: [(a) lived at 1600 Pennsylvania Avenue, (b) wrote a book about an important Civil War battle, \textcolor{red}{(c) made a speech after an important Civil War battle}, (d) is buried in a graveyard in a town in Pennsylvania]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: causes-of-the-american-revolution-the-french-and-indian-war \\
        Description: Complete the text. \\Before the French and Indian War, there were about 20 times as many British colonists as French colonists. In the 1740s, both British and French colonists began to expand their claims on land in the Ohio River Valley. Both countries were interested in the valuable fur trade there, but \_\_\_ were more interested in settling the area. \\
        Choices: [(a) The French, \textcolor{red}{(b) the British}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-civil-war-bull-run-to-the-emancipation-proclamation \\
        Description: In July 1861, a Union army marched south from Washington, D.C., into Virginia. Its goal was to seize Manassas Junction, an important railroad center. This plan led to the First Battle of Bull Run, the first major battle of the war. \\... \\baffled:confused \\Complete the sentence. \\Based on Whitman's account, the First Battle of Bull Run was a \_\_\_ for the Union army. \\
        Choices: [\textcolor{red}{(a) defeat}, (b) victory, (c) draw]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 1).}
    \label{tab:example_by_skill_1}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: identify-primary-and-secondary-sources \\
        Description: Imagine that you are a historian who wants to learn more about the fall of the Roman Empire in the 400s CE. You find the source described below. Read the description of the source. Then complete the sentence below. \\The historian Edward Gibbon wrote the book The History of the Decline and Fall of the Roman Empire in 1776 CE. \\Complete the sentence. \\In this case, the book is a \_\_\_ source because it \_\_\_. \\
        Choices: [(a) primary . . . is a firsthand account of the fall of the Roman Empire, \textcolor{red}{(b) secondary . . . was written by a historian after the fall of the Roman Empire}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: months-of-the-year \\
        Description: What month comes right after February? \\
        Choices: [\textcolor{red}{(a) March}, (b) December]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: days-of-the-week \\
        Description: What day comes right after Tuesday? \\
        Choices: [(a) Saturday, (b) Friday, \textcolor{red}{(c) Wednesday}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: theodore-roosevelt \\
        Description: Complete the sentence. \\Theodore Roosevelt is best known as \_\_\_ from the early 1900s.  \\
        Choices: [\textcolor{red}{(a) a president}, (b) an artist, (c) a pilot, (d) an inventor]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: george-washington-carver \\
        Description: George Washington Carver came up with how many ways to use peanuts? \\
        Choices: [(a) around 3, (b) around 30, \textcolor{red}{(c) around 300}, (d) around 3,000]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: cesar-chavez \\
        Description: What made Cesar Chavez famous? \\
        Choices: [(a) He wrote many books about the Civil War., \textcolor{red}{(b) He helped make life better for farm workers.}, (c) He invented a new way to bring water to crops., (d) He worked for women's right to vote.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: john-deere \\
        Description: Complete the sentence. \\John Deere was a famous \_\_\_. \\
        Choices: [(a) pilot, (b) soldier, \textcolor{red}{(c) inventor}, (d) writer]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: pledge-of-allegiance \\
        Description: A pledge is a promise. Listen to this part of the Pledge of Allegiance. Pick the missing word. \\I pledge \_\_\_ to the Flag of the United States of America . . . \\
        Choices: [\textcolor{red}{(a) allegiance}, (b) honesty]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: compare-urban-suburban-and-rural-areas \\
        Description: In which place would you be more likely to drive to see your neighbors? \\
        Choices: [(a) an urban area, \textcolor{red}{(b) a rural area}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: abraham-lincoln \\
        Description: Complete the sentence. \\Abraham Lincoln grew up in a poor family. He got most of his education by \_\_\_. \\
        Choices: [\textcolor{red}{(a) reading a lot of books}, (b) taking college classes, (c) going to public school, (d) listening to the radio]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-civil-war-the-first-battle-of-bull-run-to-gettysburg \\
        Description: In 1862, the Union army in Washington, D.C., tried to capture the Confederacy's capital of Richmond. Below is a letter from the Union army's commander, General George B. McClellan, to President Lincoln's Secretary of War. \\I have lost this battle because my force was too small. I have seen too many dead and wounded comrades to feel otherwise than this government has not sustained this army. If you do not do so now the game is lost. If I save this army now, I tell you plainly that I owe no thanks to you or any other person in Washington. You have done the best to sacrifice this army. \\sustained: helped \\Whom does McClellan blame for the Union army not capturing Richmond? \\
        Choices: [(a) the Union soldiers, (b) himself, (c) the Confederate army, \textcolor{red}{(d) the United States government}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: new-england-colonies-religion-and-government \\
        Description: Complete the text. \\The Puritans were different from the Pilgrims who moved to New England in 1620. The Pilgrims wanted to \_\_\_ the Church of England, but the Puritans wanted to \_\_\_ it.  \\
        Choices: [\textcolor{red}{(a) separate from . . . change}, (b) change . . . separate from, (c) strengthen . . . destroy, (d) join . . . leave]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-washington-monument \\
        Description: People started building the Washington Monument in 1848. It took 36 years to build. In what year was the Washington Monument completed? \\
        Choices: [(a) 1854, \textcolor{red}{(b) 1884}, (c) 1898, (d) 1936]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-civil-war-the-beginning-of-the-war \\
        Description: Following the Battle of Fort Sumter, President Lincoln called on loyal states to provide troops. How did Virginia, North Carolina, Tennessee, and Arkansas react to this call? \\
        Choices: [(a) These states refused to send troops to either side., \textcolor{red}{(b) These states joined the Confederacy.}, (c) These states demanded that the Confederate states surrender., (d) These states sent troops to the Union army.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: antebellum-period-slavery-and-politics-part-i \\
        Description: Complete the text. \\By the 1820s, many Americans wanted to have an equal number of slave and free states. They wanted a balance of states so that the \_\_\_ would have the same number of members from each side. \\
        Choices: [(a) Supreme Court, \textcolor{red}{(b) Senate}, (c) Executive Branch, (d) House of Representatives]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-american-revolution-preparing-for-war \\
        Description: To oppose something means to be against it. Which one of these people strongly opposed American independence? \\
        Choices: [(a) Thomas Paine, (b) John Adams, \textcolor{red}{(c) King George III}, (d) George Washington]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-golden-gate-bridge \\
        Description: Complete the sentence. \\Leaders of the Golden Gate Bridge project made special rules to \_\_\_.  \\
        Choices: [(a) protect birds in the area, (b) keep ferry boats in business, (c) use more recycled materials, \textcolor{red}{(d) help keep workers safe}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: identify-shortage-and-surplus \\
        Description: There are 300 concert tickets for sale. Tickets cost \$20 each. At that price, there are 200 people who want to buy a ticket. \\Is there a surplus or a shortage of tickets? \\
        Choices: [\textcolor{red}{(a) surplus}, (b) shortage]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-new-deal \\
        Description: Which important period in American history began in 1929? \\
        Choices: [(a) the Civil War, \textcolor{red}{(b) the Great Depression}, (c) World War II, (d) the civil rights movement]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: reconstruction \\
        Description: In 1865, slavery was banned in the United States. How was it banned? \\
        Choices: [(a) a presidential veto, (b) a Supreme Court decision, \textcolor{red}{(c) an amendment to the Constitution}, (d) a national vote]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-war-of-1812-events-and-effects \\
        Description: Which country had a larger navy in 1812? \\
        Choices: [(a) the United States, \textcolor{red}{(b) Great Britain}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: plymouth \\
        Description: In 1620, some of the Separatists made an agreement with a business in England called the Virginia Company. The Virginia Company would loan them money to buy supplies and hire a ship. Why did the Separatists need supplies and a ship? \\
        Choices: [(a) to create a new country in Europe, (b) to find a trade route between Europe and Asia, (c) to build a new cathedral for the Church of England, \textcolor{red}{(d) to start their own colony in North America}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 2).}
    \label{tab:example_by_skill_2}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-great-depression-part-i \\
        Description: Who was the president of the United States at the start of the Great Depression? \\
        Choices: [(a) William McKinley, \textcolor{red}{(b) Herbert Hoover}, (c) Harry Truman, (d) Gerald Ford]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-american-revolution-struggle-for-independence \\
        Description: At the Battle of Bunker Hill, one of the colonial officers gave the soldiers a famous order. Read the order. Then answer the question below. \\Don't fire until you can see the whites of their eyes! \\What was one reason the officer gave this order? \\
        Choices: [\textcolor{red}{(a) He did not want the soldiers to waste any gunpowder or ammunition.}, (b) He wanted to make sure that the British soldiers were really going to attack., (c) He wanted to make sure that the soldiers were actually British., (d) He did not want the British soldiers to be surprised by the gunfire.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: federal-government \\
        Description: Complete the sentence. \\The three branches of government are the executive, legislative, and \_\_\_ branches. \\
        Choices: [(a) federal, (b) defensive, (c) state, \textcolor{red}{(d) judicial}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-bill-of-rights \\
        Description: Complete the sentences. \\\_\_\_According to the Tenth Amendment, the Constitution lists all of the powers given to the United States government. Any power not listed in the Constitution belongs to either the American people or  \\
        Choices: [\textcolor{red}{(a) the state governments}, (b) the king or queen of Great Britain, (c) private businesses, (d) the Canadian government]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-louisiana-purchase \\
        Description: In what year did the Louisiana Purchase take place? \\
        Choices: [(a) 1792, (b) 1798, \textcolor{red}{(c) 1803}, (d) 1815]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-lewis-and-clark-expedition \\
        Description: Why did Thomas Jefferson and others want to find the Northwest Passage? \\
        Choices: [(a) It would make traveling less dangerous., (b) It would help lost explorers find their way home., \textcolor{red}{(c) It would make trade with Asia easier.}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-white-house \\
        Description: Complete the sentence. \\The White House is the home of \_\_\_. \\
        Choices: [\textcolor{red}{(a) the president of the United States}, (b) the governor of Maryland, (c) George Washington's great-great-grandson, (d) the Speaker of the House of Representatives]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-american-revolution-conclusion-and-aftermath \\
        Description: Complete the sentence. \\In 1779, \_\_\_ joined the Revolutionary War on the side of the United States.  \\
        Choices: [\textcolor{red}{(a) Spain}, (b) Canada, (c) Mexico, (d) Prussia]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-american-revolution-the-boston-tea-party \\
        Description: In 1770, colonists who wanted independence still had a hard time getting the colonies to work together. What made working together so difficult? \\
        Choices: [(a) The colonists were divided into two groups over the issue of slavery., (b) People living in different colonies often spoke different languages., (c) British soldiers would break up any large meetings of colonists., \textcolor{red}{(d) The colonists were not well organized. They had no easy way to share information.}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-constitution \\
        Description: When was the Constitution written? \\
        Choices: [\textcolor{red}{(a) 1787}, (b) 1867, (c) 1907, (d) 2007]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-civil-war-war-tactics-and-the-home-front \\
        Description: Complete the sentence. \\During the Civil War, the Union navy tried to close off Southern ports. The Union wanted to stop the Confederacy from trading with other countries. In other words, the Union wanted to create \_\_\_.  \\
        Choices: [(a) an ambush, \textcolor{red}{(b) a blockade}, (c) an armistice, (d) an assault]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-great-depression-part-ii \\
        Description: Where were the effects of the Great Depression felt? \\
        Choices: [\textcolor{red}{(a) The Great Depression affected countries around the world.}, (b) The Great Depression only affected the United States., (c) The Great Depression's impact was limited to North American countries., (d) The Great Depression was felt only in the Western Hemisphere.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-american-revolution-the-thirteen-colonies-under-british-rule \\
        Description: How did Great Britain rule the Thirteen Colonies from so far away? \\
        Choices: [(a) Great Britain created a second national capital in the Thirteen Colonies., (b) Each colony elected leaders to visit the British government once a year., \textcolor{red}{(c) Each colony had its own government, and those governments had to follow British law.}, (d) The king of Great Britain traveled to the Thirteen Colonies once a month.]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: world-war-i-events-of-the-war \\
        Description: Read the passage. Then answer the question. \\The main type of fighting in World War I was trench warfare. Soldiers dug trenches, or deep holes in the ground, to protect themselves from enemy fire. \\... \\Soldiers stayed in the trenches for weeks at a time. The trenches were dirty and uncomfortable. Many soldiers got sick in the trenches. \\Why were trenches used during World War I? \\
        Choices: [(a) Trenches helped to end the war quickly., \textcolor{red}{(b) Trenches protected soldiers from enemy weapons.}, (c) Trenches were clean places for soldiers to stay before returning to fight., (d) Trenches made "no man's land" a safer place to be.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: antebellum-period-abolitionist-and-proslavery-perspectives \\
        Description: By 1860, there were almost four million enslaved African American people in the United States. What is an enslaved person? \\
        Choices: [(a) a person who is drafted into the army, \textcolor{red}{(b) a person who is owned by someone else}, (c) a person who works for someone else for 4 to 7 years, (d) a person who is a criminal]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: new-england-colonies-economy-and-conflict \\
        Description: Slavery was not as widespread in New England as it was in the Southern Colonies. Why not? \\
        Choices: [(a) The colonists in New England had nothing valuable to trade for enslaved people., (b) The Puritans believed slavery was morally wrong. Most towns made slavery illegal., \textcolor{red}{(c) New England did not have many large plantations, where enslaved labor was most valuable.}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: jamestown-the-early-years \\
        Description: Read the passage about the men who traveled to Jamestown. Then answer the question below. \\Around 100 men signed up to travel to Jamestown. Here are some of the men who signed up: \\... \\However, around 50 of the men who signed up to go to weren't workers at all! They were gentlemen. A gentleman is a man born into a noble family. Often, gentlemen are rich. They are rarely asked to do any work. Many gentlemen wanted to travel to Jamestown to find adventure. \\Half of the first Jamestown settlers were gentlemen. Why might that have been a problem? \\
        Choices: [(a) Gentlemen wanted to avoid adventures in the new colony., (b) Gentlemen did not have enough money to help start a new colony., \textcolor{red}{(c) Gentlemen were not used to the hard work of starting a colony.}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: middle-colonies-founding-and-government \\
        Description: John Berkeley and Sir George Carteret wanted to make money by charging fees for land in New Jersey. But to do this, they needed to attract Europeans to settle the land. \\Which of these rules would probably make Europeans more likely to move to New Jersey? \\
        Choices: [(a) All settlers would have to work for seven years before they could get any land., (b) All settlers would have to pay taxes to the colonial government., \textcolor{red}{(c) All settlers would be free to practice the religion of their choice.}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 3).}
    \label{tab:example_by_skill_3}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: antebellum-period-slavery-and-politics-part-ii \\
        Description: While in prison in December 1859, John Brown handed a note to his guard. Use the text from that note to answer the question below. \\I, John Brown, am now quite certain that the crimes of this guilty land will never be purged away; but with blood. \\purged:removed \\What did Brown believe would be needed to end slavery? \\
        Choices: [(a) economic boycott, (b) petitions, (c) non-violent protest, \textcolor{red}{(d) violence}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: southern-colonies-economy-and-slavery \\
        Description: Complete the sentence. \\The largest farms in the Southern Colonies grew cash crops. Cash crops are plants meant \_\_\_. \\
        Choices: [\textcolor{red}{(a) to be sold}, (b) to be given to the government, (c) to feed wildlife, (d) to be eaten by farmers]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: presidential-elections \\
        Description: Complete the sentence. \\In an election, people choose their representatives and leaders by \_\_\_. \\
        Choices: [\textcolor{red}{(a) voting}, (b) giving speeches, (c) drawing names randomly, (d) passing laws]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-civil-war-the-end-of-the-war \\
        Description: In 1864, the United States held a presidential election. Lincoln ran for re-election. A couple months before the election, Lincoln wrote the following note to his advisors. Use it to answer the question below. \\This morning, as for some days past, it seems exceedingly probable that this Administration will not be re-elected. Then it will be my duty to so cooperate with the President elect, as to save the Union between the election and the inauguration; as he will have secured his election on such ground that he can not possibly save it afterwards.  \\... \\inauguration:when a president takes office \\What did Abraham Lincoln think would happen if he lost the election? \\
        Choices: [(a) The election would bring the country back together., \textcolor{red}{(b) The new president would not be able to save the Union.}, (c) The new president would ask Lincoln to be vice president.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: mount-rushmore \\
        Description: When did workers start carving Mount Rushmore? \\
        Choices: [(a) in 1863, (b) in 1888, (c) in 1901, \textcolor{red}{(d) in 1927}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: understand-overall-supply-and-demand \\
        Description: Eli Whitney invented the cotton gin in 1793. The cotton gin is a machine that makes it easier to harvest cotton quickly. What happened to the overall supply of cotton after 1793? \\
        Choices: [\textcolor{red}{(a) The supply went up.}, (b) The supply went down.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: costs-and-benefits \\
        Description: Samuel is deciding whether to bake banana muffins or lemon muffins. He wants the muffins to be tasty. But he also wants to make a lot of muffins. \\Suppose Samuel decides to bake lemon muffins. Which result would be a cost? \\
        Choices: [(a) Samuel will get to eat more muffins. He can make more lemon muffins than banana muffins., \textcolor{red}{(b) Samuel will give up the chance to eat banana muffins. He thinks banana muffins are tastier than lemon muffins.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: antebellum-period-economies-of-the-north-and-south \\
        Description: In the United States, most enslaved people worked on large farms that grew crops to sell. What were these farms called? \\
        Choices: [(a) subsistence farms, (b) workshops, (c) factories, \textcolor{red}{(d) plantations}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: jamestown-growth-of-a-colony \\
        Description: In 1613, a Jamestown settler kidnapped Chief Powhatan's favorite daughter. What was she called? \\
        Choices: [\textcolor{red}{(a) Pocahontas}, (b) Massasoit, (c) Squanto, (d) Sacagawea]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: world-war-ii-lead-up-to-war-in-europe-asia \\
        Description: After the Treaty of Versailles was signed, a German newspaper stated the following. Read the passage. Then answer the question. \\Today German honor is being carried to its grave. Do not forget it! The German people will, with unceasing labor, press forward to reconquer the place among the nations to which it is entitled. Then will come vengeance for the shame of 1919. \\... \\vengeance:payback \\According to the passage, what does the author want Germany to do in the future? \\
        Choices: [(a) The author wants Germany to join the Allied powers., \textcolor{red}{(b) The author wants Germany to become a powerful nation again.}, (c) The author wants Germany to forget about World War I., (d) The author wants Germany to join the League of Nations.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: southern-colonies-founding-and-government \\
        Description: Many Virginians did not like the colonial government's friendly policies toward Native Americans. In 1676, these Virginians violently rebelled against the government in Virginia. This event became known as Bacon's Rebellion. \\Which of the following is an example of a violent rebellion? \\
        Choices: [(a) writing letters to the colonial governor of Virginia and the king, (b) voting in the next election for the Virginian colonial representatives, \textcolor{red}{(c) marching on the colonial capital of Jamestown and burning it down}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: middle-colonies-economy-and-society \\
        Description: Merchants played a key role in trade between colonies and between the colonies and Europe. \\Which of these things would a merchant be likely to do? \\
        Choices: [(a) use lumber from the Middle Colonies to build houses, (b) grow cash crops such as corn and wheat, \textcolor{red}{(c) sell corn from the Middle Colonies to people in England}, (d) make iron products such as plows and horseshoes]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: world-war-ii-global-events \\
        Description: Kathryn Mary Doody was a nurse at an army hospital in Hawaii when Pearl Harbor was bombed. Read Kathryn Mary Doody's account of the events of December 7, 1941. Then answer the question. \\Pretty soon the night nurse came off duty, and she said to us, "Girls, you know what's happening?" And we said, "No, what's happening?" She said, "The island of Oahu has been attacked by the enemy, Japan." And I said, "Shut up." Because she was a person that always had the greatest stories to relate. And she said, "Don't pay any attention to me. Go turn your radios on." So I went in the room and turned the radio on and that's exactly what they were repeating, over and over again.. . .So I thought, "That means war. What's war going to be like?" \\According to the passage, what was Kathryn Mary Doody's reaction when she first heard about the attack on Pearl Harbor? \\
        Choices: [(a) She was scared and went to church to pray for peace., \textcolor{red}{(b) She didn't believe that it was true.}, (c) She told all of her friends that they should help the military., (d) She was angry at the United States government.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: early-mesopotamia \\
        Description: Complete the text. \\Mesopotamia is an area between the \_\_\_ Rivers. Because of the rich soil created by the two rivers, Mesopotamia is often called the Fertile Crescent. \\
        Choices: [(a) Indus and Ganges, (b) Mississippi and Missouri, \textcolor{red}{(c) Tigris and Euphrates}, (d) Nile and Jordan]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 4).}
    \label{tab:example_by_skill_4}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: ancient-china \\
        Description: For people in ancient Chinese communities, flooding around the Yellow and Yangtze Rivers was a common problem. \\But floods had both positive and negative effects for people in ancient China. Which of the following was a positive effect of flooding? \\
        Choices: [(a) Floods killed many animals who lived near the river., \textcolor{red}{(b) After a river flooded, fertile soil was left on the land.}, (c) Many crops were destroyed by the floods., (d) Floods destroyed homes located near the river.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: origins-of-islam \\
        Description: Muslims believe there is only one god. They call this god Allah, which means "God" in Arabic. The following passage describes a Muslim belief about how Allah revealed, or communicated, messages to his followers. Read the passage. Then answer the question below. \\We believe in Allah and [the message that] was revealed to us and what was revealed to Abraham . . . and the teachings which Allah gave to Moses and Jesus and to other prophets. \\... \\Al Imran 3:84 in Zafar Ishaq Ansari, translator, Towards Understanding the Qur'an, Volume 1. Copyright 1988 by The Islamic Foundation. \\Based on this passage, which statement do most Muslims believe is true? \\
        Choices: [(a) Allah is more powerful than the god Jews and Christians worship., \textcolor{red}{(b) Allah is the same god that Jews and Christians worship.}, (c) Allah sent messages to Abraham, but not to other prophets.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-teachings-of-confucius \\
        Description: Confucius's teachings have been passed down in a text known as The Analects (AN-el-ekts). Read the passage about The Analects. Then answer the question below. \\The Analects is made up of discussions between Confucius and his students. When Confucius was alive, his students all remembered their own conversations with Confucius. When Confucius died, his students gathered together to write down their memories of Confucius's teachings. The text they wrote down was called The Analects, which means "the selected speeches." \\Complete the text. \\ collected and wrote down The Analects. The Analects is made up of \_\_\_. \\
        Choices: [(a) Confucius . . . books Confucius wrote, (b) Confucius . . . conversations Confucius had with his students, (c) Confucius's students . . . books Confucius wrote, \textcolor{red}{(d) Confucius's students . . . conversations Confucius had with his students}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: ancient-egypt-the-old-kingdom \\
        Description: Complete the text. \\Before Upper and Lower Egypt became one kingdom, they were divided into nomes, or \_\_\_. Each nome was controlled by a nomarch, or local king. \\
        Choices: [\textcolor{red}{(a) territories}, (b) farms, (c) churches, (d) teams]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-mauryan-empire \\
        Description: One of Chandragupta's most important military and political advisors was a man named Kautilya. Read the following story about Kautilya and Chandragupta. Then answer the question below. \\Kautilya and Chandragupta gathered an army to overthrow the Nanda Empire. At first, their soldiers attacked the center of the Nanda Empire, but they were defeated by the powerful Nanda army.  \\... \\According to tradition, Kautilya and Chandragupta took that mother's advice about eating hot bread and used it to defeat the Nanda Empire. \\How did Kautilya and Chandragupta use the mother's advice to defeat the Nanda Empire? \\
        Choices: [(a) They convinced members of the Nanda army to change sides and help Chandragupta overthrow the empire., \textcolor{red}{(b) They attacked the Nanda Empire from the edges, where it was weakest, rather than from the center where it was strong.}, (c) They attacked the center of the Nanda Empire until the army was too tired and weak to keep fighting.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: origins-of-christianity \\
        Description: Complete the text. \\Jesus of Nazareth is the most important figure in Christianity. Most Christians believe he \_\_\_. \\
        Choices: [\textcolor{red}{(a) is God}, (b) built a temple in Jerusalem, (c) was a famous military leader, (d) was a Roman emperor]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: ancient-egyptian-religion \\
        Description: In ancient Egypt, powerful gods were an important part of religious beliefs. People who believe in many gods are called polytheists (pol-ee-THEE-ists). \\Which statement would support the idea that ancient Egyptians were polytheists? \\
        Choices: [\textcolor{red}{(a) Many ancient Egyptians worshipped the gods Osiris, Isis, and Horus.}, (b) Ancient Egyptian religious traditions lasted over 3,000 years., (c) Many different creation stories were popular in ancient Egypt., (d) Ancient Egypt was located in northeastern Africa, along the Nile River.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-gupta-empire \\
        Description: The Gupta Empire was founded by a man who became known as Chandra Gupta (CHUN-druh GOOP-tuh). Read about Chandra Gupta. Then complete the sentence below. \\Chandra Gupta was born to a ruling family, but they only controlled a small area and were not very powerful. That began to change around 320 CE when Chandra Gupta married Princess Kumaradevi. \\Princess Kumaradevi came from a powerful family that controlled an area along the Ganges River. By marrying Kumaradevi, Chandra Gupta expanded the area he controlled, and he began forming an empire. \\Complete the following sentence. \\Chandra Gupta began the Gupta Empire after he \_\_\_. \\
        Choices: [(a) threatened to stop trading with regions that refused to let him rule, (b) inherited the large region his family had controlled for generations, \textcolor{red}{(c) married a princess and took control of the area her family ruled}, (d) won battles against many kingdoms along the Ganges River]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: origins-of-judaism \\
        Description: Judaism (JU-dee-izm) is a religion that has existed for thousands of years. What are people who practice Judaism called? \\
        Choices: [(a) Christians, (b) Jains, \textcolor{red}{(c) Jews}, (d) Hindus]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-ancient-silk-road-goods-and-ideas \\
        Description: People in the Han Dynasty produced silk, an important luxury good. Han people used silk for money and clothing within Han territory, and they also sold silk to foreign merchants. Wealthy people in the Roman Empire wanted Han silk for their clothing. But Han merchants did not travel all the way to Rome. Instead, Middle Eastern merchants helped bring Han silk to Rome. \\The information below describes Middle Eastern merchants' roles in the silk trade. Read the information. Then answer the question below. \\Merchants from the Middle East bought Han silk fabric in Asia and brought it to Syria, a region in the Middle East. This fabric was usually made with Han styles and patterns. \\... \\Finally, Syrian merchants sold the re-woven silk to wealthy Romans. As a result, Syrian merchants became wealthy from the silk trade. \\Based on this information, which statement about how silk was traded is true? \\
        Choices: [\textcolor{red}{(a) People in the Middle East re-wove Han silk into styles that Romans liked.}, (b) Han people wove silk into styles that were popular with people in the Roman Empire., (c) Han merchants traveled the Silk Road to sell silk directly to people in the Roman Empire.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 5).}
    \label{tab:example_by_skill_5}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: mesopotamian-empires \\
        Description: Read some of King Hammurabi's laws. Then complete the sentence below. \\If a man put out the eye of another man, his eye shall be put out. \\... \\mina:a unit of weight for measuring money, about 1 pound \\Complete the sentence. \\According to Hammurabi's law code, if a man commits a crime against an enslaved person, his punishment would be \_\_\_ the punishment for a crime committed against his equal. \\
        Choices: [\textcolor{red}{(a) less harsh than}, (b) equally as harsh as, (c) more harsh than]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-kingdoms-of-kush \\
        Description: Around 2300 BCE, the first kingdom of Kush began to develop, called the Kerman Kingdom. It grew out of a city called Kerma. At that time, Kush did not have its own written language. So today, researchers study objects and buildings instead of written sources to learn about the Kerman Kingdom. Read the description of the largest monument in the Kerman Kingdom. Then answer the question below. \\The Western Deffufa (duh-FOO-fuh) is one of the oldest monuments in Africa. It was built by the rulers of the Kerman Kingdom around 2000 BCE. When the Western Deffufa was built, it was one of the largest buildings in the region. Today, even though some of the building has crumbled away, it is still around 60 feet tall. That's about as tall as a six-story building!  \\... \\The Western Deffufa was made out of a common building material called mudbrick. Each brick had to be individually shaped and then baked in the sun. Then people needed to transport the bricks to the construction site and stack them up to make the walls of the building. This process took a lot of time. It also cost the Kerman rulers a lot of money to feed all of the workers. \\What does the Western Deffufa tell researchers about the Kerman Kingdom? \\
        Choices: [\textcolor{red}{(a) The Kerman Kingdom must have been wealthy and powerful in order to build it.}, (b) The Kerman Kingdom used a rare type of building material., (c) The Kerman Kingdom used the structure for military activities.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-han-dynasty \\
        Description: The city of Chang'an grew to have over 200,000 people around 1 CE. At that time, both the Han and the Roman Empires had almost the same population! The graph below shows the estimated population of the Han Dynasty between 200 BCE and 157 CE. \\Look at the graph. Then complete the sentence below. \\Complete the sentence. \\In the year 2 CE, around \_\_\_ million people lived in Han territory. \\
        Choices: [(a) 15, (b) 20, (c) 44, \textcolor{red}{(d) 60}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: early-chinese-thought \\
        Description: A king needed the Mandate of Heaven in order to rule. People believed that a king had the support of heaven if his actions had positive results or when good events happened in the world around them. \\The poem below comes from a Zhou dynasty book called the Book of Songs. Read the poem. Then answer the question below. \\The drought has become so severe \\... \\great mandate:Mandate of Heaven \\Why does this poem claim that the "great mandate is about at an end?" \\
        Choices: [\textcolor{red}{(a) The ruler was not able to stop a natural disaster.}, (b) The ruler had kicked people out of their homes., (c) The weather was cold and people became sick., (d) Flooding from the Yellow River destroyed several Zhou cities.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-qin-empire \\
        Description: Read the passage about Qin law. Then answer the question below. \\Shang Yang wrote many new laws for the Qin state. Some of these laws organized people into groups of five or ten families. Laws required these groups to spy on one another's activities and to report their neighbors' crimes. If neighbors reported crimes to the government right away, they would usually not be punished for their neighbors' crimes. But if people failed to report their neighbor's crime, they would be punished harshly. \\Based on the information above, why did Qin rulers make laws that required people to spy on one another? \\
        Choices: [\textcolor{red}{(a) These laws kept people from committing crimes.}, (b) The Qin government wanted to pardon people for committing crimes., (c) These laws encouraged people to work harder., (d) They hoped that neighbors would write their own laws and not bother the Qin government.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: susan-b-anthony \\
        Description: What job did Susan B. Anthony have when she was young? \\
        Choices: [\textcolor{red}{(a) teacher}, (b) librarian, (c) actress, (d) police officer]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: paul-revere \\
        Description: What did Paul Revere do to fight against British rule? \\
        Choices: [(a) He wrote an essay., (b) He ran for governor of Massachusetts., \textcolor{red}{(c) He joined the Sons of Liberty.}, (d) He printed an anti-British newspaper.]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: lunar-new-year \\
        Description: Complete the sentence. \\On the Gregorian calendar, the first day of the Chinese lunar year is \_\_\_ each year. \\
        Choices: [(a) the same, \textcolor{red}{(b) different}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: holi \\
        Description: Holi comes from which religion? \\
        Choices: [\textcolor{red}{(a) Hinduism}, (b) Catholicism, (c) Islam, (d) Buddhism]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: rosa-parks \\
        Description: Rosa Parks moved when she was 11 years old. She moved to the city of Montgomery, Alabama. Why did she move? \\
        Choices: [(a) to go to church, \textcolor{red}{(b) to go to school}, (c) to get a job, (d) to live in a bigger house]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: neil-armstrong \\
        Description: Which two countries were part of the Space Race? \\
        Choices: [\textcolor{red}{(a) the United States and the Soviet Union}, (b) the United States and China, (c) Japan and the Soviet Union, (d) Japan and China]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: easter \\
        Description: When is Easter celebrated? \\
        Choices: [\textcolor{red}{(a) a Sunday in early spring}, (b) the first Monday in July, (c) December 25, (d) late November]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: amelia-earhart \\
        Description: Complete the sentence. \\Amelia Earhart was a famous \_\_\_. \\
        Choices: [(a) athlete, \textcolor{red}{(b) pilot}, (c) scientist, (d) artist]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: thomas-jefferson \\
        Description: Complete the sentence. \\Thomas Jefferson believed that people needed to be \_\_\_ to be good voters. \\
        Choices: [\textcolor{red}{(a) educated}, (b) wealthy, (c) parents, (d) religious]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: christmas \\
        Description: On Christmas, Christians celebrate which story? \\
        Choices: [(a) the story of Jesus Christ walking on water, \textcolor{red}{(b) the story of Jesus Christ's birth}, (c) the story of Jesus Christ feeding people, (d) the story of Jesus Christ coming back from the dead]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: frederick-douglass \\
        Description: As an enslaved person, Frederick Douglass had many jobs. What was one job that he had? \\
        Choices: [(a) He ran a shop., \textcolor{red}{(b) He worked in the fields.}, (c) He worked in a factory., (d) He gave people medicine.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 6).}
    \label{tab:example_by_skill_6}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: benjamin-franklin \\
        Description: Benjamin Franklin played an important part in which conflict? \\
        Choices: [(a) World War I, (b) the Civil War, \textcolor{red}{(c) the American Revolution}, (d) the War of 1812]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: ramadan \\
        Description: Complete the sentence. \\During Ramadan, Muslims remember an important event in the life of \_\_\_. \\
        Choices: [\textcolor{red}{(a) Muhammad}, (b) Pope John Paul II, (c) Guru Nanak, (d) Martin Luther]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: dia-de-los-muertos \\
        Description: When is Día de los Muertos celebrated? \\
        Choices: [(a) April 15, (b) October 27, \textcolor{red}{(c) November 1 and 2}, (d) the last Monday in May]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: jackie-robinson \\
        Description: Why do we look up to Jackie Robinson? \\
        Choices: [(a) He was bossy., \textcolor{red}{(b) He was brave.}, (c) He was popular., (d) He was funny.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: harriet-tubman \\
        Description: When was Harriet Tubman born? \\
        Choices: [(a) the 1490s, (b) the 1610s, \textcolor{red}{(c) the 1820s}, (d) the 1910s]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: sitting-bull \\
        Description: Complete the sentence. \\Sitting Bull was an important \_\_\_ leader in the 1800s. \\
        Choices: [(a) Japanese American, \textcolor{red}{(b) Native American}, (c) German American, (d) Mexican American]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: kwanzaa \\
        Description: What does Kwanzaa celebrate? \\
        Choices: [(a) the birthday of Dr. Martin Luther King, Jr., (b) the signing of the Declaration of Independence, \textcolor{red}{(c) the history and culture of African American people}, (d) the day that slavery ended]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: thurgood-marshall \\
        Description: Thurgood Marshall was a Supreme Court justice for 24 years. What do Supreme Court justices do? \\
        Choices: [(a) They punish criminals., \textcolor{red}{(b) They decide whether laws agree with the Constitution.}, (c) They write and pass new laws., (d) They make peace treaties with other countries.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: hanukkah \\
        Description: In a game of dreidel, how do you win the whole pot? \\
        Choices: [\textcolor{red}{(a) by landing on the letter gimel}, (b) by spinning your dreidel in a perfect circle, (c) by spinning your dreidel longer than anyone else's, (d) by knocking over everyone else's dreidels]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: bill-gates \\
        Description: Use this paragraph to answer the question below. \\Bill Gates grew up in a family that liked to have contests. When they played tennis or went swimming, there was always a contest and a winner. Bill Gates always wanted to win. He hated losing at anything. \\Complete the sentences. \\Growing up, Bill Gates was always competitive. That meant he \_\_\_. \\
        Choices: [(a) was always well behaved, (b) hated sports, \textcolor{red}{(c) tried to be the best}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: purpose-of-government \\
        Description: Which is an example of a law? \\
        Choices: [(a) You should get a new toothbrush every six months., \textcolor{red}{(b) You may not drive above the speed limit.}, (c) You must clean your room before dinner., (d) You should eat more fruits and vegetables.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: rosh-hashanah \\
        Description: Rosh Hashanah is the beginning of a ten-day religious period. The period ends with which holiday? \\
        Choices: [(a) Hanukkah, (b) Passover, \textcolor{red}{(c) Yom Kippur}, (d) Purim]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: davy-crockett \\
        Description: When Davy Crockett was 12 years old, his family needed help making money. Davy Crockett got a job to help out. What sort of work did he do? \\
        Choices: [(a) He worked in a factory in Pennsylvania., (b) He helped build ships in Boston., \textcolor{red}{(c) He helped move cows from Tennessee to Virginia.}, (d) He worked in a bank in New York City.]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-ancient-silk-road-geography-and-transportation \\
        Description: Although most merchants traded in shorter sections of the Silk Road, some merchants occasionally traveled to new regions. These merchants could learn about different parts of the Silk Road from guidebooks. The passage below comes from a guidebook for merchants written in the first century CE. Scholars think it was written by an Egyptian merchant who traveled in the Red Sea and Indian Ocean. \\Read the passage from the guidebook. Then follow the instructions below. \\Now the whole country of India has very many rivers, and very great ebb and flow with the tides . . . entrance and departure of vessels is very dangerous to those who are inexperienced or who come to this market town for the first time. \\... \\Source: Periplus of the Red Sea \\This guidebook helped merchants learn \_\_\_. It could also help them \_\_\_. \\
        Choices: [\textcolor{red}{(a) about the geography of a new place . . . avoid dangerous areas}, (b) to build boats . . . learn how to swim, (c) to speak new languages . . . find where markets were located]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: slavery-in-the-south \\
        Description: For more than 300 years, people were enslaved in Africa and then brought to North and South America, where they were sold. But in the early 1800s, this changed. Complete the text. \\In 1807, Great Britain made it illegal to buy and sell enslaved people across the Atlantic Ocean using British ships. The United States did not ban slavery, but it did ban importing any new enslaved people into the country. So, by 1860, most enslaved people in the United States \_\_\_. \\
        Choices: [\textcolor{red}{(a) had been born there}, (b) came from Great Britain, (c) had been freed]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-abolitionists \\
        Description: One of the most vivid descriptions of life aboard a slave ship comes from a book written by Olaudah Equiano (oh-lah-OO-dah eh-kwee-AH-no). In the following passage, Equiano describes his experiences on a slave ship bound for the Americas. Read the passage. Then complete the sentence below. \\I was soon put down under the decks, and there I received such a salutation in my nostrils as I had never experienced in my life. . . . I became so sick and so low that I was not able to eat. . . . But soon, to my grief, two of the white men offered me [food]; and, on my refusing to eat, one of them held me fast by the hand . . . and tied my feet, while the other flogged me severely. . . . I would have jumped over the side, but I could not; and, besides, the crew used to watch us very closely . . . lest we should leap into the water. \\... \\lest we should:in case we would \\Complete the sentence. \\Equiano published his book in 1789 in Great Britain. Most of his readers were white Europeans. Equiano most likely wrote his book to persuade \_\_\_ people to \_\_\_. \\
        Choices: [\textcolor{red}{(a) British . . . end the slave trade}, (b) Native American . . . join the slave trade, (c) African . . . fight against slavery, (d) European . . . purchase more enslaved people]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline

    \end{tabular}
}
    \caption{Question examples for each skill (part 7).}
    \label{tab:example_by_skill_7}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: new-england-colonies-economy-and-interactions-with-native-americans \\
        Description: Colonists traded with Native American groups. But colonists also fought Native American groups for land and resources. For example, in the Pequot War (1636–1638), New England colonists fought the Pequot people for control of the valuable farmland and trading routes along the Connecticut River. \\The adapted passage below was written by a New England colonist who fought in the Pequot War. In this passage, the colonist describes how an army of New England colonists and Native American allies attacked the most important Pequot town. \\Many Pequot were burnt when we set fire to the town, men, women, and children, others forced out which our soldiers killed; down fell men, women, and children. Those that escaped us, fell into the hands of [the Native Americans fighting on the side of the colonists], that were behind us. There were about four hundred Pequot in this town, and not above five of them escaped out of our hands. \\Captain John Underhill, Newes from America, 1638. \\This passage describes a key event of the Pequot War. According to the passage, what happened during this event? \\
        Choices: [(a) The Pequot defeated the army of colonists and their allies., (b) The Pequot and the colonists agreed to share the Connecticut River., \textcolor{red}{(c) The colonists and their allies killed or captured most of the Pequot.}, (d) The colonists captured the Pequot warriors but did not harm the other Pequot.]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: state-and-local-government \\
        Description: Sometimes it is not clear what powers a state government has. The passage below describes a conflict between a state government and the federal government over schools that were segregated, or divided, by race. Read the passage. Then answer the question below. \\Before 1954, many states segregated public schools based on race. In these states, African American students and white students were not allowed to go to the same schools. Opponents and supporters of segregation disagreed about whether the state government or the national government had the power to decide whether schools should be segregated: \\... \\In the case Brown v. Board of Education (1954), the U.S. Supreme Court ruled that segregated schools violated the rights of American citizens under federal law. The court ordered states to stop segregating schools. When the state government of Arkansas refused to obey the Supreme Court, the president of the United States sent soldiers to enforce the court's decision. \\Based on the passage, which part of government decides whether the Constitution allows a state government to do something? \\
        Choices: [\textcolor{red}{(a) the Supreme Court}, (b) the president, (c) state governments, (d) Congress]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: world-war-i-the-great-war \\
        Description: The passage below describes how World War I started with a single incident, but spread quickly into a large-scale war. Read the passage. Then answer the question. \\In the early 1900s, countries in Europe were part of alliances, or agreements to protect each other if they were attacked. There were two rival alliance groups:  \\... \\In 1914, a Serbian nationalist assassinated a top official from Austria-Hungary. Austria-Hungary responded by declaring war on Serbia, sparking a chain reaction that forced allies to declare war. Although Serbia wasn't an official member of an alliance, it had strong ties to Russia. So, Russia immediately stepped in to defend Serbia. Then, Germany supported its ally Austria-Hungary by declaring war on Russia. Next, France joined the war to uphold alliance agreements with Russia. This made Great Britain join with the Allied powers to defend both France and Russia. \\How did the alliance system in Europe lead to World War I? \\
        Choices: [(a) Once two countries were at war, the other countries were able to step aside., (b) When a country outside the alliance system declared war, all the others joined to fight the outside power., \textcolor{red}{(c) When one country declared war, many other countries had to join in to defend their allies.}, (d) When Russia stepped in to defend Serbia, Germany also had to defend Serbia.]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: causes-of-the-civil-war-dred-scott-to-secession \\
        Description: The Supreme Court's decision in the Dred Scott case outraged many Americans, especially in the North. They thought that slaveholders were gaining too much power. In 1858, an Illinois Republican named Abraham Lincoln gave a speech about the role of slavery in the United States. \\Read the passage from Lincoln's House Divided speech. Then answer the question below. \\A house divided against itself cannot stand. I believe this government cannot endure permanently, half slave, and half free. Either the opponents of slavery will [stop] the further spread of it, and put it in course of [extinction], or its [supporters] will push it forward till it shall become alike lawful in all the states, old, as well as new. \\In his speech, Lincoln uses the metaphor of a "house divided against itself." According to Lincoln, which of the following was like a house divided against itself? \\
        Choices: [(a) the relationship between Mexico and the U.S., (b) the Republican party, (c) the Illinois legislature, \textcolor{red}{(d) the United States government}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-marshall-court \\
        Description: The Supreme Court's job is to interpret and apply the laws of the United States, including the Constitution. When a case reaches the Supreme Court, the justices hear arguments on both sides of the case and then make a decision. With its decision, the Court is often deciding what the Constitution means. \\Under the leadership of John Marshall, the Supreme Court made many decisions that set important precedents. The word "precedent" comes from the word "precede," which means "to come before." \\Based on this information, which of the following is the best example of a "precedent" in law? \\
        Choices: [(a) the closing argument by a defense lawyer in a criminal trial, \textcolor{red}{(b) an earlier rule set by a Supreme Court decision for later courts to follow}, (c) a speech given by the chief justice of the Supreme Court]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: source-analysis-the-declaration-of-independence \\
        Description: The Declaration of Independence is one of the most famous documents in United States history. A declaration of independence is a document created by the people of one country to say they are no longer part of another country. Which of the following is an example of a declaration of independence? \\
        Choices: [(a) a document describing the major laws of the federal government, (b) a document saying that the United States had won World War II, (c) a document declaring that the United States would no longer allow slavery, \textcolor{red}{(d) a document stating that the United States was no longer part of the British Empire}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: portuguese-and-spanish-expeditions-part-ii \\
        Description: While the Portuguese were working their way around the coast of Africa, other European countries, such as Spain, also wanted to trade in the Indian Ocean. But Portugal already controlled sea trade along the West African coast. In fact, the rulers of Spain had signed a treaty agreeing not to trade there. \\Imagine you are the ruler of Spain. You are determined to trade in the Indian Ocean, but the Portuguese are blocking you from sending expeditions around Africa. What would be the best solution to this problem? \\
        Choices: [(a) give up and focus instead on trade in Europe, \textcolor{red}{(b) look for other routes to the Indian Ocean}, (c) break the treaty and start an expensive war]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-legislative-branch \\
        Description: The majority party in each chamber of Congress has an advantage. What is one reason why? \\
        Choices: [(a) The majority party elects the president every four years., (b) Only representatives and senators from the majority party can vote on bills., (c) The president usually agrees with the majority party., \textcolor{red}{(d) Members of Congress usually vote the same way as the rest of their party.}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-first-party-system-federalists-and-democratic-republicans \\
        Description: Political parties are groups that support different political positions. Today they are a regular part of political life in the United States, but they have not always existed. \\Parties first formed in the 1790s, after George Washington was elected president. Washington wrote about political parties in 1796. Read Washington's words. Then complete the sentence below. \\Let me warn you, in the most solemn manner, against the baneful effects of [parties]. \\... \\baneful:harmful, destructive \\Complete the sentence. \\After seeing disagreements among Americans increase while he was president, Washington felt that political parties were \_\_\_ for the United States. \\
        Choices: [\textcolor{red}{(a) dangerous}, (b) necessary, (c) helpful]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-constitution-interpretation \\
        Description: Sometimes, interpretations of the Constitution can differ or can change over time. One part of the Constitution that judges have often needed to interpret is the Fourteenth Amendment. \\The Fourteenth Amendment was added in 1868, after the Civil War ended. Read the text of a section of the amendment called the Equal Protection Clause. Then answer the question below. \\No State shall . . . deny to any person within its jurisdiction the equal protection of the laws. \\jurisdiction:territory \\The Equal Protection Clause was written to make certain laws unconstitutional. Which of the following laws was the Equal Protection Clause most likely written to ban? \\
        Choices: [(a) a national law to build a network of railroads from coast to coast, (b) state laws that allowed both men and women to vote in elections, (c) a national law creating universities to teach farming skills, \textcolor{red}{(d) state laws that took away rights from African American people}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 8).}
    \label{tab:example_by_skill_8}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-executive-branch \\
        Description: Read Section 1 of Article II of the United States Constitution. Then answer the question. \\The executive power shall be vested in a president of the United States of America. He shall hold his office during the term of four years, and, together with the vice president, chosen for the same term, be elected. \\... \\vested in:given to \\Complete the sentence. \\According to the Constitution, the president has the power to \_\_\_. \\
        Choices: [\textcolor{red}{(a) carry out laws}, (b) decide how long a term of office is, (c) renovate the White House, (d) run elections]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-revolutionary-war-conclusion-and-aftermath \\
        Description: As the war continued, many Patriots lashed out at Loyalists, or those who remained loyal to Great Britain during the Revolutionary War. Read the passage from an editorial appearing in the Pennsylvania Packet, one of the first daily newspapers in America. Then answer the question below. \\Send [the Loyalists] where they may enjoy their beloved slavery to perfection—send them to the island of Britain; there let them drink the cup of slavery and eat the bread of bitterness all the days of their existence. . .. Never let them return to this happy land—never let them taste the sweets of that independence which they strove to prevent. Banishment, perpetual banishment, should be their lot. \\What is the main argument in the passage? \\
        Choices: [(a) Patriots should take away Loyalists' right to vote., \textcolor{red}{(b) Loyalists should be banished to Britain.}, (c) Loyalists should be enslaved., (d) Patriots should convince Loyalists of the value of independence.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-articles-of-confederation \\
        Description: The Articles of Confederation created an official central government for the United States. The new central government replaced the Continental Congress and was called the Confederation Congress. \\Unlike the United States government today, the central government under the Articles of Confederation only had one branch. The Confederation Congress, a group of representatives from each state, was completely responsible for governing. There was no president or court system. \\The following passage from the Articles of Confederation explains the representation of each state within the Confederation Congress. Read the passage. Then complete the sentence below. \\No state shall be represented in Congress by less than two, nor more than seven members . . . \\While voting in the United States in Congress assembled, each state shall have one vote. \\Complete the sentence. \\Under the Articles of Confederation, each state could have \_\_\_ number of representatives and \_\_\_ number of votes. \\
        Choices: [(a) the same...the same, (b) the same...a different, (c) a different...a different, \textcolor{red}{(d) a different...the same}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-judicial-branch \\
        Description: The Supreme Court is made up of a maximum of nine justices, or judges. How do Supreme Court justices decide how to rule in a case? \\
        Choices: [\textcolor{red}{(a) Each justice takes a side, and the side with more justices wins.}, (b) All of the justices must agree., (c) They appoint a jury of citizens and follow its recommendation., (d) A smaller group of one to three justices decides each case.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: radical-reconstruction \\
        Description: The passage below comes from a letter that a Freedmen's Bureau agent sent to a man in North Carolina. Read the letter. Then answer the question below. \\January 14th, 1866 \\... \\William Fox \\This letter describes one of the duties of the Freedmen's Bureau. Which of those duties does it describe? \\
        Choices: [(a) helping African American people start schools, (b) investigating, or looking into, violence against freed people, (c) bringing together African American families that had been separated by slavery, \textcolor{red}{(d) making sure employers treated freed people fairly}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: antebellum-reform-movements \\
        Description: Many people turned to religion to help deal with problems they saw in society. Throughout U.S. history, the majority of Americans have been Christians. But religious enthusiasm was especially high during a period called the Second Great Awakening, from about the 1790s to the 1840s. During this period, ministers traveled the country preaching new religious ideas. \\Some of the religious ideas of the Second Great Awakening were expressed in hymns, or religious songs. The passage below comes from "Amazing Grace," a hymn that was popular at the time. Read the first few lines from the hymn. Then answer the question below. \\Amazing grace! How sweet the sound \\... \\wretch:a bad, unhappy person \\Which of these statements best summarizes the main idea of these lines? \\
        Choices: [(a) God does not pay attention to people's lives., \textcolor{red}{(b) With God's help, people can improve their lives.}, (c) A leopard can't change its spots, and people can't change either., (d) People should get used to the fact that life isn't always fair.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: washingtons-presidency-part-i \\
        Description: Washington wrote a letter describing the suit that he planned to wear to his inauguration. At the time, many Americans wore clothes made of cloth from Great Britain. But Washington's inauguration suit was not made of British cloth. Read the passage from Washington's letter. Then complete the text below. \\There are cloth factories in Connecticut, and I have [written to a friend asking him] . . . to procure me . . . Hartford fabric, to make a suit of clothes . . . I hope it will [soon] be unfashionable for a gentleman to appear in any other dress. \\... \\Hartford:the capital of the state of Connecticut \\Complete the text. \\Washington expressed the hope that people would only want to wear clothes that were \_\_\_. \\
        Choices: [(a) elegant and fashionable, \textcolor{red}{(b) made from cloth produced in the United States}, (c) unfashionable, (d) made from cloth produced in Great Britain]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-scientific-revolution \\
        Description: The Scientific Revolution was an important period in European history. Read the following description of the Scientific Revolution. Then answer the question below. \\The Scientific Revolution was a time when European scholars made many discoveries and advances in science and mathematics. Many historians have argued that the Scientific Revolution was also a time when people began to study and understand the world in a new way. Rather than using old ideas about science and nature, during the Scientific Revolution scholars began investigating the natural world for themselves. They developed questions and then performed experiments and gathered evidence in order to answer those questions. \\Complete the text. \\Some historians call this time period "the Scientific Revolution" because European scholars made \_\_\_ advances in math and science. Scholars also began to gather \_\_\_ information about the world instead of just relying on knowledge from other sources. \\
        Choices: [(a) few . . . their own, (b) few . . . ancient, (c) many . . . ancient, \textcolor{red}{(d) many . . . their own}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: washingtons-presidency-part-ii \\
        Description: As soon as he became Secretary of the Treasury, Alexander Hamilton began to work on a financial plan for the country. The financial plan listed Hamilton's ideas for how to manage the government's money and economy. Many people give Hamilton credit for setting up the country's financial system in a way that helped the United States to succeed over time. \\In the summary passage below, President Washington describes one reason why setting up a financial plan for the country was so important in the 1790s. Read the passage. Then answer the question below. \\During the Revolutionary War, we, the United States, needed much more money than we had to fight the war. \\... \\debt:money that is borrowed and expected to be paid back \\Hamilton's financial plan tried to address the problem that Washington described in the passage above. What was the problem that Washington described? \\
        Choices: [(a) The United States had extra money after the Revolutionary War., \textcolor{red}{(b) The United States was in deep debt after the Revolutionary War.}, (c) Great Britain owed the United States a lot of money., (d) The United States still needed to win independence from Great Britain.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: french-and-english-expeditions-part-i \\
        Description: In 1494, the Catholic Church approved a treaty that allowed Spain to control most of the land in the Americas. Spain used this treaty to stop other Europeans from trading in the Americas. \\The passage below describes religious changes in Europe in the mid-1500s. Read the passage. Then answer the question below. \\When the Catholic Church approved a treaty giving Spain control of most of the land in the Americas, almost everyone in western Europe was Catholic. However, in 1517 many people stopped following the Catholic Church. They became a new type of Christian known as Protestant. Because Protestants did not follow the Catholic Church, they did not believe they had to follow treaties or laws that the Catholic Church had approved. So, Protestant rulers did not believe Spain had the right to control trade with the Americas. \\Based on the passage, what is one reason why Protestants in Europe did not respect Spain's right to control trade in the Americas? \\
        Choices: [\textcolor{red}{(a) Spain's right to control trade came from the Catholic Church, and Protestants did not follow the Catholic Church.}, (b) Spain's right to control trade was not based on religion, and Protestants only followed religious laws., (c) Protestants believed that the Catholic pope wanted Protestants to control trade instead of Catholics.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 9).}
    \label{tab:example_by_skill_9}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: causes-of-the-american-revolution-introduction-to-mercantilism-and-the-navigation-acts \\
        Description: To increase Great Britain's wealth, Parliament passed laws that gave each part of the British Empire a different economic role: \\Colonists would send raw materials to people in Great Britain. Raw materials, such as raw iron and wool, are directly from nature. \\People in Great Britain would turn the raw materials into manufactured goods, or finished products, such as fabric and tools. British merchants could sell these manufactured goods back to the colonies or to other countries. \\Complete the text. \\Parlaiment wanted the country to earn more money from selling exports than it spent buying imports. The raw materials that Great Britain imported from the colonies were \_\_\_ the manufactured goods that Great Britain exported for colonists to purchase. Parliament's policies were part of what created the system of Triangular Trade.  \\
        Choices: [(a) more valuable than, (b) as valuable as, \textcolor{red}{(c) less valuable than}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-revolutionary-war-preparing-for-war \\
        Description: After 1763, the British Parliament began to tax the Thirteen Colonies more heavily to help pay off debt from the French and Indian War. Parliament also restricted colonial trade. Many colonists resented these new taxes and restrictions. \\After the passage of the Stamp Act in 1765, which required Americans to pay a tax on all paper they used, an American colonist drew a cartoon with this caption: \\The moral is, that the colonies may be ruined, but that Britain would thereby be maimed. \\maimed:permanently wounded \\What is the author most likely arguing in the caption? \\
        Choices: [(a) The colonies are not a part of the British Empire., \textcolor{red}{(b) Great Britain is harming itself by taxing the colonies.}, (c) Great Britain's taxation policies are good for the colonies., (d) The colonies will be better off if they declare independence from Great Britain.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: u-s-mexican-war \\
        Description: By the 1840s, belief in Manifest Destiny had become quite popular in the United States. So, support for expanding the territory of the U.S. was an important issue in the 1844 presidential election. This election was won by James K. Polk, the candidate of the Democratic Party. \\Read the following passage adapted from the 1844 Democratic Party platform, or list of the party's goals. Then complete the sentence below. \\Our title to the whole of the Territory of Oregon is clear and unquestionable, and the annexation of Texas to the United States at the earliest moment possible is important to American progress. \\... \\annexation:addition \\Complete the sentence. \\According to the platform, the Democratic Party \_\_\_ Manifest Destiny. \\
        Choices: [\textcolor{red}{(a) supported}, (b) opposed, (c) neither supported nor opposed]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-constitution-amendments \\
        Description: When the Constitution was written, many Americans were afraid that it made the federal government too powerful. So, ten amendments were added to the Constitution to describe and protect the rights of individual people. These first ten amendments are called the Bill of Rights. \\The following passage is from a letter written by Thomas Jefferson to James Madison in 1787, before the Bill of Rights had been approved. Read the passage. Then answer the question below. \\A bill of rights is what the people are entitled to . . . and [it is] what no just government should refuse [to write down]. \\... \\just:fair \\Based on the passage, what was Jefferson's attitude toward a bill of rights? \\
        Choices: [(a) Governments should protect people's rights, but those rights don't need to be written down., (b) Writing down a bill of rights doesn't do anything, because governments can just ignore it., \textcolor{red}{(c) People deserve to have a bill of rights that describes and protects their individual rights.}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-revolutionary-war-struggle-for-independence \\
        Description: As the Continental Army fought the British, the Second Continental Congress sent an Olive Branch Petition to King George III in July 1775. The petition stated that the colonies would stop fighting with Great Britain under certain conditions. Which of the following was one of those conditions? \\
        Choices: [(a) if a new colony was established on the western frontier, \textcolor{red}{(b) if Great Britain repealed certain laws and taxes}, (c) if the colonies could have their own king and Parliament, (d) if King George III stepped down and a new king was named]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-end-of-reconstruction-and-the-rise-of-jim-crow \\
        Description: Some white Southerners believed deeply that they should be shown more respect than African American people. They did not like the Republicans' plans to protect African American people's rights. Sometimes their anger at the changes to Southern society turned violent. \\The passage below comes from an investigation into the murder of an African American man named Johnson Stuart. The man's brother is describing what happened before the murder. Read the passage. Then answer the question below. \\Question—Did you ever hear of any threats being made against him before he was killed? . . . \\... \\State of South Carolina, Evidence taken by the Committee of Investigation of the Third Congressional District, 1870. \\According to this passage, why did some white Southerners want to kill Johnson Stuart? \\
        Choices: [\textcolor{red}{(a) They thought he disrespected white people by treating all the voters the same.}, (b) They thought he was cheating by paying people to vote for him for sheriff., (c) They thought he had stolen money and supplies from the sheriff's office in the courthouse., (d) They thought he was violating the Constitution by not allowing African Americans to vote.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: pre-contact-native-peoples-introduction \\
        Description: For many years, most archaeologists agreed that the first humans who came to North America walked across the land bridge around 12,000 years ago. However, new evidence has been discovered that makes some archaeologists believe people may have traveled in a different way. \\The text below describes two pieces of evidence that archaeologists use to support a different theory of migration to North America. Look at the text. Then complete the sentence below. \\Hunter-gatherers lived in the islands of Japan 20,000 years ago. They used resources from the ocean to survive. \\People on the coast of North America used small boats to travel along the coast more than 10,000 years ago. \\The text below describes a new theory about how humans arrived in North America. Use the evidence above to complete the text. \\According to the new theory, the first humans may have traveled from Asia to North America \_\_\_. They may have \_\_\_ along the coast of the land bridge. \\
        Choices: [(a) 100,000 years ago . . . walked, \textcolor{red}{(b) using small boats . . . sailed}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-reformation \\
        Description: Read two of Martin Luther's statements criticizing the Catholic Church. Then answer the question below. \\It is certain that when money clinks in the [Catholic Church's] money chest, greed…can be increased. \\... \\William R. Russell, translator, The Ninety-Five Theses and Other Writings. Copyright 2017 by Penguin Classics. \\Based on the statements, what was one reason why many people were unhappy with the Catholic Church? \\
        Choices: [(a) They thought that the Catholic Church had become too big., (b) They felt their religious community was too small., (c) They believed the Catholic Church should collect more money., \textcolor{red}{(d) They thought the Catholic Church was too rich and greedy.}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: rights-and-responsibilities-of-active-citizenship \\
        Description: American presidents often speak about the rights, duties, and responsibilities of American citizens. Read the quotations from two former presidents. Then answer the question below. \\Ask not what your country can do for you; ask what you can do for your country. \\... \\Ronald Reagan, Veterans Day Proclamation, October 26, 1981 \\Based on the quotations above, which of the following statements would both presidents agree with? \\
        Choices: [(a) The country should not expect citizens to do things for their communities., (b) Citizens should expect the government to do everything for them., \textcolor{red}{(c) Active and engaged citizens are an important part of American democracy.}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-age-of-exploration-origins \\
        Description: In the 1400s, Europe was made up of many independent states. These states often competed with each other for resources, including imported goods from Africa and Asia. Imagine you are a European ruler in the 1400s. What could you do as a ruler to gain a competitive advantage, or an upper hand, over other European states? \\
        Choices: [\textcolor{red}{(a) try to find new trade routes to Africa and Asia}, (b) ban any goods that came from Africa or Asia, (c) rely on other European states to sell goods from Africa and Asia to you]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 10).}
    \label{tab:example_by_skill_10}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: industrialization-in-the-gilded-age \\
        Description: Industrialization brought dramatic changes to Americans' daily lives. Read a modern scholar's description of those changes. Then answer the question below. \\Within a few decades, urban American homes became networked. . . . Instead of relying on candles and [fuel] carried into the home, each home was connected to the electricity network that provided electric light . . . Instead of relying on . . . outhouses and cesspools, each home was gradually connected to two more networks, one bringing in a supply of clean running water and the other taking waste out into sewers. Houses of the rich after 1880 and of the working class after 1910 were increasingly supplied with central heating. \\... \\Robert J. Gordon, The Rise and Fall of American Growth, Princeton University Press, 2016. \\What is the main idea of the passage? \\
        Choices: [(a) As the U.S. industrialized, fewer homes had electricity and central heating., \textcolor{red}{(b) Industrialization gave many Americans much more comfortable lives.}, (c) Electric lighting and sewers made homes dirtier and more dangerous., (d) Factories became very modern, but regular people's houses did not change.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: causes-of-the-american-revolution-politics-and-society \\
        Description: Andrew Burnaby, an English minister, traveled around the Thirteen Colonies during the French and Indian War. Based on his observations, Burnaby argued that America would never be independent of Great Britain. Read Burnaby's argument. Then answer the question below. \\The difference of character, of manners, of religion, of interest, of the different colonies [is so great that if they were] left to themselves there would soon be a civil war. \\Why did Burnaby think that America would never be a nation independent from Great Britain? \\
        Choices: [(a) The colonies were united in their support of Great Britain., (b) Colonial businesses needed British customers., \textcolor{red}{(c) There were too many differences between the colonies.}, (d) The colonies signed a pledge to Great Britain after the French and Indian War.]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: new-england-colonies-founding-and-government \\
        Description: Members of a religious group called the Puritans founded the Massachusetts Bay Colony. Unlike the Pilgrims, the Puritans did not want to leave the Church of England. Instead, they wanted to change the Church of England according to their religious beliefs. \\The first governor of the Massachusetts Bay Colony was a Puritan named John Winthrop. The passage below comes from a speech that Winthrop gave to the Puritans on their voyage to New England. Read the passage. Then answer the question below. \\For we must consider that we shall be as a city upon a hill. The eyes of all people are upon us; so that if we shall deal falsely with our God in this work . . . [and] cause him to withdraw his present help from us, we shall be made a story and a byword through the world. \\... \\byword:example \\According to Winthrop, why was it important for the Puritans to behave as they believed God would want them to? \\
        Choices: [(a) because France might attack the colony if it was weak, (b) because the colonists were not allowed to go back to England, \textcolor{red}{(c) because the whole world was watching}, (d) because the colonists could become wealthy]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-constitutional-convention \\
        Description: Before the states adopted the Constitution, the powers of the central government were described in the Articles of Confederation. \\The Articles of Confederation were written quickly and accepted by the states in the middle of the Revolutionary War. The committee that wrote the Articles created a central government that could organize the war. However, the committee did not trust an overly powerful government, so they did not give the government the power to enforce, or make people follow, the law. Overall, they gave the central government very few powers. \\Under the Articles of Confederation, which of the following powers did the central government have? \\
        Choices: [(a) forcing states to contribute money through taxes, (b) forcing states to provide troops, (c) enforcing laws, \textcolor{red}{(d) negotiating treaties with other countries}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-civil-war-the-conclusion-of-the-war \\
        Description: In late 1864, a Union army under the command of General William Tecumseh Sherman marched through the state of Georgia. The passage below comes from a letter that Sherman wrote to the War Department about his march. Read the passage. Then answer the question below. \\We are not only fighting hostile armies, but a hostile people, and must make old and young, rich and poor, feel the hard hand of war, as well as their organized armies. I know that this recent movement of mine through Georgia has had a wonderful effect in this respect. \\... \\people:the civilians, or people not in the military, of the Confederacy \\What was Sherman arguing in this passage? \\
        Choices: [(a) Most white people in the Confederacy had always supported the Union., (b) The war should only be fought against Confederate soldiers, not civilians., \textcolor{red}{(c) The Union army should make life hard for Confederate civilians.}, (d) Sherman's march through Georgia had been a failure for the Union army.]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: trade-and-specialization \\
        Description: Adam Smith was an important thinker from the 1700s whose ideas about trade influenced many people. The passage below comes from one of his famous books. Read the passage. Then answer the question below. \\It is a [rule] of every [wise] master of a family, never to attempt to make at home what it will cost him more to make than to buy. The tailor does not attempt to make his own shoes, but buys them [from] the shoemaker. The shoemaker does not attempt to make his own clothes but employs a tailor. \\... \\Adam Smith, The Wealth of Nations \\According to Adam Smith, how do people benefit from specialization and trade? \\
        Choices: [(a) People make clothes and shoes at home and listen to the master of the family., (b) People spend all of their money to buy things they need., \textcolor{red}{(c) People buy things they want or need for less than it would cost to make things themselves.}, (d) People make everything they need at home to save as much money as possible.]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-civil-war-gettysburg-to-the-election-of-1864 \\
        Description: The goal of the Union blockade was to stop the Confederacy from trading with other countries. Even before the war, Northerners and Southerners predicted what would happen if the South's trade was blockaded. The passage below comes from an 1858 speech by the Southern senator James Henry Hammond. Read the passage. Then answer the question below. \\Without firing a gun, without drawing a sword, should [the North] make war on us, we could bring the whole world to our feet. . . . What would happen if no cotton was furnished for three years? . . . England would topple headlong and carry the whole civilized world with her, to save the South. No, you dare not to make war on cotton. No power on the earth dares to make war upon it. Cotton is king. \\... \\England:the United Kingdom \\According to Hammond, what made the South powerful? \\
        Choices: [(a) The South controlled the best harbors in North America., (b) The South had a large enslaved population., \textcolor{red}{(c) The South controlled the world's cotton supply.}, (d) The South had given the United Kingdom a large loan.]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-crusades \\
        Description: Historians do not have a copy of Pope Urban's 1095 speech. However, some of the people who heard his speech wrote down what they remembered. Read part of the speech that one person remembered hearing. Then answer the question below. \\All who die [on their way to Jerusalem], whether by land or by sea, or in battle . . . shall have immediate remission of sins. \\... \\Jacques Bongars, Gesta Dei per Francos, trans in Oliver J. Thatcher and Edgar Holmes McNeal, eds., A Source Book for Medieval History. Copyright 1905 by Scribners. \\According to the speech, what did Pope Urban say would happen to people who died while traveling to Jerusalem on a crusade? \\
        Choices: [(a) Their land would be taken by the government., \textcolor{red}{(b) All of their bad actions would be forgiven.}, (c) They would be remembered forever., (d) Their families would be given money.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: medieval-japan \\
        Description: Between the years 700 and 1100 CE, several families became increasingly wealthy and powerful. Read the passage about how these families became powerful. Then answer the question below. \\In the capital city, Kyoto, some wealthy families would arrange for their daughters to marry sons from the royal family. Marriages allowed these wealthy families to influence some of the emperor's decisions. These same families often controlled large amounts of land. Around the year 1100, almost half the land in Japan was controlled by wealthy families! In order to protect their land and wealth, these families often hired their own armies. Eventually, these armies became larger and more powerful than the emperor's own troops. \\Based on the passage, how had the status of powerful families changed in Japan by the year 1100? \\
        Choices: [\textcolor{red}{(a) By the year 1100, the emperor was no longer the most powerful person in Japan. As a result, he was not able to control the powerful families.}, (b) Powerful families regularly married their daughters to members of the royal family. By the year 1100, these marriages had helped the emperor become even more powerful., (c) By 1100, most powerful families had become less wealthy. As a result, powerful families were no longer able to pay their private armies.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-songhai-empire \\
        Description: Sunni Ali Ber and his army conquered many territories to build the Songhai Empire. But not everyone in the new empire was happy under his rule. For example, many Muslims, or followers of the religion of Islam, were unhappy. \\Read the passage by a Muslim scholar who lived in the Songhai Empire during the reign of Sunni Ali. Then answer the question below. \\This villain,—I mean, [Sunni Ali],—was a prince, who was obeyed and respected. He was feared by his subjects because of his cruelty. . . . The ferocity of [Sunni] Ali towards Muslims and his cruelty . . . in matters of religion, made the hearts of the people overflow with sadness and worry. \\... \\Christopher Wise, translator, Ta'rikh al fattash. Copyright 2011 by Africa World Press. \\According to the author, why were Muslims unhappy with Sunni Ali? \\
        Choices: [(a) He was a prince., (b) He was a devoted Muslim., \textcolor{red}{(c) He was cruel to Muslims.}, (d) He was greedy.]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 11).}
    \label{tab:example_by_skill_11}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.55}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: origins-of-hinduism \\
        Description: Many historians argue that Hinduism started to develop when Indus Valley and Aryan cultures mixed. Look at the following information about some common Hindu beliefs and religious practices, or actions, that developed over time. Then use the information to answer the question below. \\Some Hindus believe that there are hundreds of different gods, but some think there is just one god who has many different characteristics. \\... \\Hindus in different areas often celebrate different holidays and festivals. \\Based on the information above, which of the following statements is true? \\
        Choices: [\textcolor{red}{(a) There are many different ways of practicing Hinduism.}, (b) There is only one main way of practicing Hinduism.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: origins-of-buddhism \\
        Description: Historians agree that Buddhism began with the teachings of Siddhartha Gautama (si-DAR-tuh GOW-tuh-muh). During his life, Siddhartha became a great teacher and was given the title "buddha" (BOO-duh). \\Read about some common Buddhist beliefs. Then answer the question below. \\There were buddhas who lived before Siddhartha, and there will be buddhas who come after him. \\... \\Siddhartha is often called "the Buddha," instead of just "buddha," because he is the buddha of this age. \\What does it mean to say that Siddhartha is "the buddha of this age"? \\
        Choices: [\textcolor{red}{(a) He was the buddha who lived most recently.}, (b) He was not very old when he became a buddha., (c) He was less important than future buddhas., (d) He was the first buddha who ever lived.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-ghana-empire \\
        Description: Historians are not sure who founded the ancient Kingdom of Ghana. However, legends about Ghana's first king have been passed down by griots, or people who tell stories about West African history. \\Read a story that is told by griots. Then complete the text below. \\There were two brothers named Dyabe and Khine, and their father was the leader of their tribe. At first, their father wanted Khine to be the next leader. But Dyabe showed he was more clever than Khine, and their father changed his mind. Khine grew jealous and tried to have Dyabe killed, so Dyabe fled to the wilderness to save himself.  \\Out in the wilderness, Dyabe met the leaders of four different armies. He convinced these army leaders to make him their ruler. Once he had the support of four armies, Dyabe decided to build a kingdom. But first, he needed to find a capital city for his kingdom. Dyabe traveled to a city that was guarded by the snake-god Bida. Bida agreed to let Dyabe use the city as his capital in return for a yearly sacrifice. So, Dyabe built the capital and created the Kingdom of Ghana. \\Complete the text. \\According to this story, the Kingdom of Ghana was founded by a man named \_\_\_. He created the kingdom after making a deal with \_\_\_. \\
        Choices: [(a) Dyabe . . . Khine, (b) Khine . . . the snake-god Bida, \textcolor{red}{(c) Dyabe . . . the snake-god Bida}, (d) Khine . . . Dyabe]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-middle-ages-after-1100 \\
        Description: As kingdoms in Western Europe became larger, kings gained more wealth and power. Some kings began to take advantage of this power and abused the people in their kingdoms. In some parts of Europe, people responded to this behavior by trying to limit the power of kings. Read the passage about one king who abused his power. Then complete the sentence below. \\King John ruled England from 1199 to 1216 CE. In 1215, a group of lords demanded that King John end an unfair tax that was against the law. King John refused to end the tax, so the lords captured the city of London, where King John ruled. After capturing the city, the lords forced King John to sign an agreement that would limit his power as the king. This agreement became known as the Magna Carta, or Great Charter. \\The Magna Carta was an agreement that \_\_\_ in England. \\
        Choices: [(a) began a long and expensive war, (b) overthrew and killed the king, (c) increased taxes on the lords, \textcolor{red}{(d) controlled the power of King John}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: feudal-europe \\
        Description: By the early Middle Ages, many different Western European landowners had started organizing society in a new way. Historians call this new way of organizing society feudalism. \\Read the passage about how feudalism began. Then complete the text. \\After the fall of the Roman Empire, the Roman government no longer controlled Western Europe. So, individuals fought each other for control of land and the people living on it. The winners gained wealth and power, and people living on the land were forced to work for them. \\Some new landowners became powerful and started calling themselves kings, but they couldn't manage all their land on their own. So, they divided their land up and gave small sections to loyal followers. These loyal followers were called lords, and they helped to control the land and people for the king. \\Using the information in the passage, complete the text. \\Feudalism is a system where \_\_\_. \\
        Choices: [(a) people voted to elect leaders and decide who would own the land, \textcolor{red}{(b) land and people were controlled by lords who were loyal to a king}, (c) every member of society was given an equal amount of land to farm by their leader]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: classical-athens-government-and-culture \\
        Description: Not all decisions in classical Athens were made by all the citizens. Instead, a full-time council of citizens made many of the everyday political decisions in the city. \\Here is a list of some facts about the Athenian council: \\This Athenian council was made up of 500 citizens. \\... \\A councilman could only serve for one year at a time. \\Which of the following statements might come from an Athenian complaining about these rules? \\
        Choices: [\textcolor{red}{(a) I think that because the selection is random, any foolish person can become a councilman.}, (b) Last time I was on the council, I was impressed with how many people had good ideas., (c) I'm glad that 500 people share power, since it means no single person can take over the city.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: caesar-and-the-end-of-the-roman-republic \\
        Description: Pompey agreed to help the Senate and try to prevent Caesar from becoming more powerful. Read the passage. Then answer the question below. \\In January of 49 BCE, Caesar was with his army far away from Rome. Pompey wrote to Caesar and demanded that Caesar give up his army and return to Rome.  \\Caesar faced an important choice. On the one hand, he could obey Pompey and give up his army. But he knew the Senate didn't like him, and he worried that he would be arrested. On the other hand, he could refuse to give up his army. But then the Senate would probably think that Caesar wanted to start a war. After thinking about it for a long time, Caesar chose the second option. He decided to attack Pompey and the Senate before they could raise an army to stop him. \\Based on the passage above, how did Caesar respond to Pompey's demands? \\
        Choices: [(a) He disobeyed Pompey but offered to cooperate with the Senate., \textcolor{red}{(b) He disobeyed Pompey and started a war against Pompey and the Senate.}, (c) He decided to give up his army and return to Rome to face punishment.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: roman-government-monarchy-to-republic \\
        Description: According to present-day historians, the Roman Republic lasted from 509 BCE to about 27 BCE. The word republic comes from the ancient Roman term res publica. Look at the meaning of the term res publica. Then answer the question below. \\res publica: a community committed to following the same rules and protecting each other's things and families for the good of all \\Based on the meaning above, which of the following statements describe something similar to what Romans meant by res publica? \\
        Choices: [(a) a group of friends that do whatever they want, whenever they want, \textcolor{red}{(b) a class project group where everyone follows the same guidelines and benefits equally from working together}, (c) a soccer team where bad players have to do what the coach says, but the best players don't]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: french-and-english-expeditions-part-2 \\
        Description: After John Cabot's expedition, the English government did not sponsor another expedition to the Americas for more than 50 years. Then, in the mid-1500s, the English government began sending expeditions again. Read the passage about the events in England that created new interest in expeditions. Then answer the question below. \\In the middle of the 1500s, England's main source of wealth was trading English cloth in foreign markets. Thousands of people in England made their livings by producing or selling cloth, and the English government made money by taxing the sale of cloth. But in 1551, some foreign powers stopped allowing people to purchase English cloth. Many English people who worked in the cloth industry lost their jobs, and the government could not raise as much money. \\These conditions created a national crisis. The Queen of England, Elizabeth I, needed to find new sources of wealth to address the crisis. Queen Elizabeth thought that sending expeditions to the Americas might be one way to help. \\Based on the passage, why did Queen Elizabeth I decide to begin sending expeditions to the Americas? \\
        Choices: [(a) She wanted to stop Spain from purchasing English cloth., \textcolor{red}{(b) She needed to find a new way to make money for England after the cloth crisis.}, (c) She was curious to learn more about what the Americas looked like.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: comparing-athens-and-sparta-part \\
        Description: Although city-states such as Athens could trade for food, Sparta was surrounded by mountains that made trade difficult. So, the Spartans relied on agriculture. The ancient Greek historian Pausanias described the role of helots, or enslaved people, in Spartan agriculture. Read the passage. Then complete the text below. \\The helots had to bring half of all the crops they grew to the Spartans. Helots who disobeyed were severely punished. The poet Tyrtaeus compared the helots to donkeys exhausted by a heavy load, under painful duty to bring their Spartan masters half of the crops from the land they ploughed and cared for.  \\Adapted from Pausanias, Description of Greece, translated by W.H.S. Jones and H.A. Ormerod. \\Complete the text. \\The helots were enslaved people in Sparta. The Spartans relied on the helots \_\_\_.  \\
        Choices: [(a) to educate their children, \textcolor{red}{(b) to farm their land and raise crops}, (c) to trade what was farmed, (d) to train their children to farm]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: thomas-edison \\
        Description: Several inventors worked on lightbulbs before Thomas Edison did. How were Thomas Edison's lightbulbs different? \\
        Choices: [(a) His lightbulbs were free., (b) His lightbulbs were made from all recycled materials., \textcolor{red}{(c) His lightbulbs could last for several weeks or months.}, (d) His lightbulbs came in different colors.]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-revolutionary-war-turning-the-tide-of-war \\
        Description: Both the Continental Army and people on the homefront had trouble paying for the things that they needed during the war. Why? \\
        Choices: [\textcolor{red}{(a) Inflation caused prices to rise.}, (b) The Continental Congress stopped printing Continentals., (c) The British took gold reserves from the Thirteen Colonies., (d) Most of the money was spent on military supplies.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline

    \end{tabular}
}
    \caption{Question examples for each skill (part 12).}
    \label{tab:example_by_skill_12}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: foundations-of-maya-civilization \\
        Description: Complete the text. \\Archaeologists believe that the ancestors of the Maya first arrived in Central America more than 12,000 years ago. At first, these people were \_\_\_ and traveled long distances to find food. But over time, they learned to grow crops instead. By at least 1500 BCE, they began to settle in permanent \_\_\_. This was the beginning of the Maya civilization. \\
        Choices: [(a) explorers . . . cities, (b) farmers . . . palaces, \textcolor{red}{(c) hunter-gatherers . . . villages}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: classical-athens-geography-and-society \\
        Description: Complete the text. \\For most of its history, ancient Athens ruled itself and was not part of a larger country. In other words, Athens was a \_\_\_. \\
        Choices: [(a) region, \textcolor{red}{(b) city-state}, (c) kingdom]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: the-mongol-empire \\
        Description: The founder of the Mongol Empire was a man named Temujin. He was born in Mongolia in the 1100s. The passage below comes from a Mongolian history text. In the passage, an older person is telling Temujin what Mongolia was like before he was born. Read the passage. Then answer the question below. \\Before you were born, the stars turned in the heavens. Everyone was fighting. Instead of sleeping, they robbed each other of their possessions. . . . Instead of resting, they fought each other. In such a world one did not live as one wished, but rather in constant conflict. There was no rest, only battle. There was no affection, only mutual slaughter. \\... \\Adapted from The Secret History of the Mongols, paragraph 254 \\Based on the passage, which choice best summarizes what Mongolian society was like in the 1100s? \\
        Choices: [(a) Mongolian society was peaceful, but foreign invaders often attacked Mongolia. As a result, Mongols were often forced to fight, and many Mongols died., (b) People in Mongolia often fought wars with China, their neighbor. As a result, people often went to China to fight., \textcolor{red}{(c) People in Mongolia were fighting with one another and stealing each others' goods. As a result, people could not live peaceful lives.}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Social Studies \\
        Skill: foundations-of-aztec-civilization \\
        Description: Today, the part of Central America where the Aztec Empire existed is known as Mesoamerica. There are two ways of defining a region like Mesoamerica: \\using a geographic definition, which focuses on an area of land and its features, such as mountain ranges and bodies of water \\using a cultural definition, which focuses on the customs and practices that people living there share \\Which of the following statements uses a geographic definition of Mesoamerica? \\
        Choices: [(a) Mesoamerica is a place where people used a 260-day calendar., (b) Mesoamerica is a place in Central America where people built religious temples in the form of pyramids., \textcolor{red}{(c) Mesoamerica is a region of Central America that includes the Valley of Mexico and the Yucatan Peninsula.}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-uppercase-letter-that-matches-c-k-o-p-s-u-v-w-x-z \\
        Description: Pick the uppercase letter that matches. \\k \\
        Choices: [(a) T, (b) R, \textcolor{red}{(c) K}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-lowercase-letter-that-matches-c-k-o-p-s-u-v-w-x-z \\
        Description: Pick the lowercase letter that matches. \\C \\
        Choices: [\textcolor{red}{(a) c}, (b) v, (c) o]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-uppercase-letter-that-matches-a-b-d-e-g-h-n-q-r \\
        Description: Pick the uppercase letter that matches. a \\
        Choices: [(a) N, \textcolor{red}{(b) A}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-lowercase-letter-that-matches-a-b-d-e-g-h-n-q-r \\
        Description: Pick the lowercase letter that matches. A \\
        Choices: [(a) u, \textcolor{red}{(b) a}, (c) n]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-lowercase-letter-that-matches-f-i-j-l-m-t-y \\
        Description: Pick the lowercase letter that matches. \\L \\
        Choices: [\textcolor{red}{(a) l}, (b) k, (c) m]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-uppercase-letter-that-matches-f-i-j-l-m-t-y \\
        Description: Pick the uppercase letter that matches. \\m \\
        Choices: [(a) H, (b) J, \textcolor{red}{(c) M}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: distinguish-characters-points-of-view \\
        Description: The following texts both describe a school bus ride on the first day of school. \\This text is told from the point of view of Jeffrey, a student going to a new school: \\... \\I felt ready for my first shift as a school bus driver. I turned the long bus at each corner with ease. My cheerful mood made the students smile. I was proud of myself as the bus approached the brick school building. My first trip had gone well! \\How is Ms. Romero's point of view different from Jeffrey's? \\
        Choices: [(a) Ms. Romero describes feeling uneasy about a new experience., \textcolor{red}{(b) Ms. Romero expresses a feeling of pride about the first day of school.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: determine-the-meanings-of-words-with-greek-and-latin-roots \\
        Description: What does the word autopilot mean? \\
        Choices: [(a) a tool that pilots use when they want to make the airplane fly faster, \textcolor{red}{(b) a device that flies an airplane on its own, without a pilot}, (c) a map or drawing that shows an airplane's route]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: describe-the-difference-between-related-words \\
        Description: What is the difference between being vicious and being mean? \\
        Choices: [\textcolor{red}{(a) being vicious is worse}, (b) being mean shows more anger]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: which-word-does-not-rhyme \\
        Description: Which word does not rhyme? \\
        Choices: [\textcolor{red}{(a) pack}, (b) pick, (c) sick]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: complete-the-sentence-with-the-correct-sight-word \\
        Description: Complete the sentence. \\\_\_\_  pig is big. \\
        Choices: [\textcolor{red}{(a) That}, (b) Went]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: to-have-use-the-correct-form \\
        Description: Complete the sentence. \\Mrs. Barton's rug \_\_\_ blue flowers on it. \\
        Choices: [\textcolor{red}{(a) has}, (b) have]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: complete-the-sentence-with-a-two-syllable-word \\
        Description: Which word makes more sense in the sentence? \\We ride in the  \_\_\_ \\
        Choices: [\textcolor{red}{(a) wagon}, (b) robin]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: complete-the-sentence-with-a-three-letter-consonant-blend-word \\
        Description: Which word makes more sense in the sentence? \\Look, that big fish is swimming up the  \_\_\_ \\
        Choices: [\textcolor{red}{(a) stream}, (b) strict]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-subordinating-conjunctions \\
        Description: Complete the sentence with the better conjunction. \\\_\_\_  Joseph arrives soon, we won't get to the movie on time. \\
        Choices: [\textcolor{red}{(a) Unless}, (b) After]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-correct-homophone \\
        Description: Complete the sentence with the correct homophone. \\Given that there were more than one hundred guests at the wedding, how many \_\_\_ do you think Martina and Cooper have received? \\
        Choices: [(a) presence, \textcolor{red}{(b) presents}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-words-as-clues-to-the-meanings-of-greek-and-latin-roots \\
        Description: The word millimeter contains the root mille. What does the root mille mean? \\
        Choices: [(a) measure, (b) one hundred, \textcolor{red}{(c) one thousand}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analogies \\
        Description: Complete the analogy. \\Ohio is to United States as Earth is to \\
        Choices: [(a) moon, \textcolor{red}{(b) solar system}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 13).}
    \label{tab:example_by_skill_13}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-it-a-complete-sentence-or-a-fragment \\
        Description: Is this a complete sentence? \\Monica speaks four languages. \\
        Choices: [\textcolor{red}{(a) Monica speaks four languages.}]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-it-a-phrase-or-a-clause \\
        Description: Is the group of words in bold a phrase or a clause? \\**Emily's suitcase was too large to fit in the overhead bin**, so unfortunately she had to check it. \\
        Choices: [(a) phrase, \textcolor{red}{(b) clause}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-between-subject-and-object-pronouns \\
        Description: Select the correct pronoun to complete the sentence. \\"Thanks to your efforts, \_\_\_ have emerged as leaders in the energy industry," Mr. Bullock announced at the company meeting. \\
        Choices: [(a) us, \textcolor{red}{(b) we}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-the-sentence-simple-compound-complex-or-compound-complex \\
        Description: Which type of sentence is this? \\Henry always approaches difficult tasks enthusiastically, and he frequently motivates others with his energy and fervor. \\
        Choices: [(a) simple, \textcolor{red}{(b) compound}, (c) complex, (d) compound-complex]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analogies-challenge \\
        Description: Complete the analogy. \\teacher is to instructor as doctor is to \\
        Choices: [(a) profession, \textcolor{red}{(b) physician}, (c) medicine]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-time-order-words \\
        Description: Complete the text with the better word. \\, Jerry jogs for a mile. Then, he rests for ten minutes. \\
        Choices: [\textcolor{red}{(a) First}, (b) Finally]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-reasons-to-support-an-opinion \\
        Description: Read the opinion below. \\Swamps should be protected and valued. \\Select the reason that best supports this opinion. \\
        Choices: [\textcolor{red}{(a) Swamps do an excellent job of cleaning an area's water supply.}, (b) Many dangerous creatures, such as alligators and poisonous snakes, live in swamps.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-it-a-complete-sentence-or-a-run-on \\
        Description: Which is a **run-on sentence**? \\
        Choices: [(a) The heart is a symbol of love., \textcolor{red}{(b) She went to the tailor, he sewed her pants.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: read-about-famous-people \\
        Description: Review the text. \\title: Becoming Amazing \\... \\Copeland's success made her a role model for others, too. She was on the cover of Time magazine as one of the "100 Most Influential People" in 2015. She wrote a best-selling book about her life, called Life in Motion: An Unlikely Ballerina. She also wrote a children's book, Firebird, in which she tells others like herself that they, too, can become amazing. \\Which is the best summary of the text? \\
        Choices: [\textcolor{red}{(a) Misty Copeland beat many challenges to become a famous ballet dancer. She started later than most dancers and suffered broken bones. But with the help of a coach and a ballet teacher, she became the first African American principal dancer for ABT. She also became an author and role model.}, (b) Misty Copeland never stopped working to become a famous ballet dancer. She started training very young and became an amazing dancer by age thirteen. After becoming the first African American woman dancer for ABT, she injured herself badly, so she became a model and an author instead., (c) Misty Copeland started dancing at age thirteen, much later than most ballet dancers. She was encouraged by her middle-school drill team coach and a ballet teacher at the Boys \& Girls Club. With a lot of hard work, she became a professional dancer with ABT at the age of eighteen.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-synonym \\
        Description: Which word is a synonym of **bag**? \\
        Choices: [\textcolor{red}{(a) sack}, (b) contain]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-story-elements \\
        Description: Review the story. \\title: Contest on Mars Colony \\... \\He could see the kids taking deep breaths of the forest air. Whether or not he won, their smiles were prize enough for him. \\What is the **solution** to the problem in the story? \\
        Choices: [(a) Axel comes up with a high-tech app idea., (b) Zane invents a new alarm that will play beautiful music instead of buzzing., \textcolor{red}{(c) Axel realizes he can improve the Colony by growing a forest.}, (d) Axel's father decides they'll move back to Earth.]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-academic-vocabulary-in-context \\
        Description: Look at the word **residence** in the passage below. \\In many homes, basements are used for ordinary activities, such as washing clothes. The U.S. president's basement is much more interesting. In the White House, the president's **residence**, the basement contains a woodshop and a dentist's office. And when the president's family wants to have some fun, they can go bowling in their own basement bowling alley! \\What is the meaning of **residence** as used in the passage? \\
        Choices: [\textcolor{red}{(a) a place where someone lives}, (b) a place where parties are held, (c) a place that people like to visit]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-adjectives-to-compare \\
        Description: Complete the sentence with the correct form of the adjective. \\The traffic on Main Street is much \_\_\_ than the traffic on the highway. \\
        Choices: [\textcolor{red}{(a) slower}, (b) slowest]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: select-the-words-that-dont-belong \\
        Description: Select the place that "doesn't" belong. \\
        Choices: [\textcolor{red}{(a) library}, (b) meadow, (c) forest, (d) field]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: capitalizing-titles \\
        Description: Which correctly shows the title of a poem? \\
        Choices: [\textcolor{red}{(a) "The Mountain and the Squirrel"}, (b) "the Mountain and the Squirrel"]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: read-historical-fiction \\
        Description: Read the story. \\title: Strangers on My Shore \\... \\Many changes have come in the 250 years that have passed since that day. Now, big cities dot my landscape, and two-legged creatures fly from around the world to visit me. Though many now call me New Zealand, I am still the same island, shimmering green under the clouds. After all these years, my waters and my mountains remain, and my bays and rivers endure.  \\Based on paragraphs 1 through 3, how does the fact that the narrator is an island rather than a person affect this telling of New Zealand's history? \\
        Choices: [(a) It allows the narrator to compare the landforms in New Zealand to other places in the Pacific., \textcolor{red}{(b) It allows the story to start long before the arrival of humans, with the formation of the land.}, (c) It allows the story to focus only on the geography of New Zealand, not the people who live there., (d) It allows the narrator to refer to the island by the present-day name of "New Zealand."]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 14).}
    \label{tab:example_by_skill_14}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: revise-the-sentence-using-a-stronger-verb \\
        Description: Read the sentence. \\After a difficult climb, Madelyn **went** back down the hill. \\Now, revise the sentence to show that Madelyn was **clumsy**. \\After a difficult climb, Madelyn \_\_\_ back down the hill. \\
        Choices: [(a) floated, \textcolor{red}{(b) stumbled}, (c) plunged]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-correct-subject-or-verb \\
        Description: Complete the sentence with the best **verb**. \\Both of us \_\_\_ the banjo, but Jenna also plays the flute. \\
        Choices: [(a) plays, \textcolor{red}{(b) play}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-between-personal-and-reflexive-pronouns \\
        Description: Select the best pronoun to complete the sentence. \\Will you please give \_\_\_ directions to the Lanberry Community Center? \\
        Choices: [\textcolor{red}{(a) me}, (b) myself]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-between-subject-and-object-personal-pronouns \\
        Description: Select the correct pronoun to complete the sentence. \\When Tara is upset, she always confides in \_\_\_.  \\
        Choices: [(a) he, \textcolor{red}{(b) him}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-best-concluding-sentence \\
        Description: Read the paragraph. Then, add the better concluding sentence. \\Over the course of his career, Mel Blanc provided the voices for hundreds of cartoon characters. One of his most famous characters was Bugs Bunny. Bugs Bunny was a charming yet fearless rabbit who was famous for saying "What's up, Doc?" Blanc described his process for how he came up with Bugs Bunny's voice. First, he looked at sketches, or rough drawings, of the character. Then, he looked at a set of pictures called a storyboard. The storyboard showed how Bugs Bunny would behave in a cartoon. The cartoon's creators told Blanc that Bugs Bunny's character was a "tough little stinker." Blanc thought about all the tough-sounding accents he had heard. After some experimenting, Blanc finally brought Bugs Bunny's voice to life. \_\_\_ \\
        Choices: [(a) Similarly, Blanc is known for creating sound effects., \textcolor{red}{(b) This process clearly worked, because Bugs Bunny became one of Blanc's most recognized characters.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: create-compound-sentences \\
        Description: Form a compound sentence. \\Sarah \_\_\_ at the rink. \\
        Choices: [\textcolor{red}{(a) doesn't play ice hockey, but she figure skates}, (b) Montoya, famous for her graceful jumps, can be seen]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-the-narrative-point-of-view \\
        Description: Which point of view does the narrator use in the passage? \\A few days after this I had to go out with Ginger in the carriage. I wondered how we should get on together; but except laying her ears back when I was led up to her, she behaved very well. \\From Anna Sewell, Black Beauty. Copyright 1999 by Dover Publications \\
        Choices: [\textcolor{red}{(a) first person}, (b) second person, (c) third person]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-the-word-an-adjective-or-adverb \\
        Description: Is the word in bold an adjective or an adverb? \\Zoe tried on a **violet** gown with cap sleeves. \\
        Choices: [\textcolor{red}{(a) adjective}, (b) adverb]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-it-a-complete-sentence-a-fragment-or-a-run-on \\
        Description: Which is a **run-on sentence**? \\
        Choices: [\textcolor{red}{(a) I mopped the floor, Mom washed all the dishes.}, (b) The girls and boys swung on the swings.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-actions-and-dialogue-to-understand-characters \\
        Description: Read the sentences. \\Jaylen asked that the math award be given to his whole team instead of just him. "I couldn't have done it without them," he said. \\Based on these sentences, what is Jaylen probably like? \\
        Choices: [\textcolor{red}{(a) humble}, (b) snobby]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-adverbs-to-compare \\
        Description: Complete the sentence with the correct form of the adverb. \\Wesley can sing the \_\_\_ of the three soloists. \\
        Choices: [(a) lower, \textcolor{red}{(b) lowest}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: which-definition-matches-the-sentence \\
        Description: What does **bloom** mean in this sentence? \\Mr. Herman said, "I think Brandon will bloom into a successful and confident young man." \\
        Choices: [\textcolor{red}{(a) **bloom** "verb" to grow}, (b) **bloom** "noun" a blossom]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-the-sentence-in-the-past-present-or-future-tense \\
        Description: Which tense does the sentence use? \\Erica parked her scooter in front of the store. \\
        Choices: [\textcolor{red}{(a) past tense}, (b) present tense, (c) future tense]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: formatting-and-capitalizing-titles \\
        Description: Which sentence is correct? \\
        Choices: [(a) Almost everyone watched the TV show "Foster's Home for Imaginary Friends.", \textcolor{red}{(b) Almost everyone watched the TV show "Foster's Home for Imaginary Friends".}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-antonym \\
        Description: Which word is an antonym of **succeed**? \\
        Choices: [\textcolor{red}{(a) fail}, (b) victory]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-best-topic-sentence \\
        Description: Read the paragraph. Then, add the better topic sentence. \\\_\_\_ In slacklining, people build strength and balance as they practice walking across a narrow, stretchy strip of fabric. As in tightrope walking, it takes a lot of practice to stay steady on this line. When slackliners feel confident enough, they may test their balance by slacklining higher up. Some even perform tricks on a slackline. \\
        Choices: [(a) Some people practice yoga poses on slacklines., \textcolor{red}{(b) Slacklining is a sport that uses balance and strength.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: read-poetry \\
        Description: Review the poem. \\My Model Car \\The hours piled on, \\As I sprawled out on my carpet, \\Tinkering with tweezers, \\Fiddling with rubber bands, \\Trying to make my model car come to life. \\  \\Finally, eyes bleary, I went for a walk, \\Leaving the car parts behind. \\I took in the details of the neighborhood, \\The trills and chirps of birds in the trees, \\The thick, smoky smell of a grill \\Fired up in my neighbor's yard. \\  \\I came back and opened my door. \\Hoping the car had assembled itself. No, but— \\I suddenly saw the parts with new eyes, \\My mind clear and ready. \\My tools bent and twisted the pieces \\Like they'd always known what to do. \\What is the main theme of the poem? \\
        Choices: [(a) It's important to ask for help with a project when you need it., \textcolor{red}{(b) Taking a break from a task can help you approach it in a new way.}, (c) Make sure you understand all the steps of your task before you start.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: show-character-emotions-and-traits \\
        Description: You are writing a story about Devon, who hears some bad news. Choose the best description to show that Devon is **disappointed**. \\
        Choices: [\textcolor{red}{(a) Devon swallowed hard and tried to force herself to smile.}, (b) "Okay," Devon said, continuing to chop carrots.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 15).}
    \label{tab:example_by_skill_15}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-text-structures \\
        Description: Read the text. \\Although there are many kinds of writing, most people divide texts into two different types: fiction and nonfiction. Fiction means stories that are made up. "Charlotte's Web" is fiction because, of course, spiders and pigs don't really talk. Nonfiction, however, gives you facts about the real world. You can find nonfiction books about history, science, real people, animals, and many other topics. Nonfiction also includes newspapers and textbooks, while fiction includes stories, plays, and novels. Reading both fiction and nonfiction can be fun and educational. \\Which text structure does the text use? \\
        Choices: [(a) cause-effect, \textcolor{red}{(b) compare-contrast}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: which-sentence-matches-the-definition \\
        Description: Which sentence uses this meaning of **concrete**? \\**concrete** "adjective" specific and real \\
        Choices: [\textcolor{red}{(a) His fingerprints were **concrete** proof that he had opened the safe.}, (b) We can't walk on the sidewalk because the **concrete** is still drying.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: determine-the-meaning-of-idioms-from-context-set-1 \\
        Description: What is the meaning of **on the tip of one's tongue**? \\I can't quite remember the name of that magician we saw perform in Las Vegas, but it is **on the tip of my tongue**. \\
        Choices: [\textcolor{red}{(a) almost remembered}, (b) a certainty]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-guide-words \\
        Description: Which word would you find on a dictionary page with the following guide words? \\**skate** - **squire** \\
        Choices: [\textcolor{red}{(a) spare}, (b) station]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-context-to-identify-the-meaning-of-a-word \\
        Description: Read the passage and then answer the question. \\The Great Pyramid of Giza is the largest of the ancient Egyptian pyramids. When completed around 2560 BCE, it stood 481 feet high, as tall as a modern 44-story building. The Great Pyramid was the world's tallest building for more than three thousand years. More than two million huge stone blocks were used to construct it. The builders of the pyramid positioned it **meticulously** so that it perfectly faces true north. Scientists aren't sure how the ancient Egyptians knew how to place the base. Experts also disagree about how those huge blocks were moved into place. They don't even fully understand the design of the inside of the pyramid. More work must be done to solve these mysteries. \\What is the meaning of **meticulously** as used in the passage? \\
        Choices: [(a) with many people pushing, (b) in a great hurry, (c) happily, without any hesitation, \textcolor{red}{(d) carefully, with attention to detail}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: punctuating-dialogue \\
        Description: Which sentence is correct? \\
        Choices: [(a) "Please hire a carpenter to finish our basement", Mrs. Huffman urged., \textcolor{red}{(b) "Please hire a carpenter to finish our basement," Mrs. Huffman urged.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: determine-the-meanings-of-similes-and-metaphors \\
        Description: What is the meaning of the simile? \\Linda's typing was like a tap dancer performing onstage. \\
        Choices: [\textcolor{red}{(a) Linda made rapid tapping noises.}, (b) Linda made her performance on the stage.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-key-details-to-determine-the-main-idea \\
        Description: Look at these details from a paragraph about the same topic: \\By taking music lessons, students learn to read sheet music. \\... \\Through music lessons, students can learn about music from other countries. \\Choose the main, or central, idea that ties all the details together. \\
        Choices: [(a) Music lessons introduce students to many types of music., \textcolor{red}{(b) Music lessons teach more than just how to play an instrument.}, (c) Piano lessons are one of the most popular types of music lesson.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-between-adjectives-and-adverbs \\
        Description: Choose the word that best describes the adjective in bold. \\As a wedding gift, Elena gave the couple a quilt that was \_\_\_ **sewn** by hand. \\
        Choices: [(a) full, \textcolor{red}{(b) fully}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: read-realistic-fiction \\
        Description: Read the story. \\title: The Artist's Secret \\... \\Destiny smiled. Then she reached for her palette, so she could start on C. \\Based on paragraphs 1 and 2, how does Destiny probably feel about the art project at the beginning of the story? \\
        Choices: [\textcolor{red}{(a) She cares about it turning out just right.}, (b) She wants to finish it as quickly as possible., (c) She views it as a competition that she is winning., (d) She is annoyed about having to mix paint colors.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-meanings-of-words-as-clues-to-the-meanings-of-greek-and-latin-roots \\
        Description: A biography is a written account of someone's life. What does the root **graph** mean? \\
        Choices: [(a) look at or observe, \textcolor{red}{(b) write or draw}, (c) measure]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-coordinating-conjunctions \\
        Description: Complete the sentence with the best conjunction. \\Pam wants to dye her hair purple \_\_\_ red. \\
        Choices: [\textcolor{red}{(a) or}, (b) but]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-similes-and-metaphors \\
        Description: Does the sentence use a simile or a metaphor? \\Mrs. Boyer is kind, and her heart is gold. \\
        Choices: [(a) simile, \textcolor{red}{(b) metaphor}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-greek-and-latin-roots-as-clues-to-the-meanings-of-words \\
        Description: The root **vis** means "see or look at". What does the word **visual** mean? \\
        Choices: [(a) relating to hearing or sound, \textcolor{red}{(b) relating to seeing or sight}, (c) relating to flavor or taste]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: interpret-the-meaning-of-an-allusion-from-its-source \\
        Description: Read the source of the allusion. \\In the fairy tale, Cinderella is a poor young woman who is treated badly. However, she later marries a prince and becomes a loved and respected princess. \\What is the meaning of the allusion in the sentence below? \\
        Choices: [\textcolor{red}{(a) an amazing improvement}, (b) a journey without troubles]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: positive-and-negative-connotation \\
        Description: Which phrase has a more **negative** connotation? \\
        Choices: [(a) a warm room, \textcolor{red}{(b) a stuffy room}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline

    \end{tabular}
}
    \caption{Question examples for each skill (part 16).}
    \label{tab:example_by_skill_16}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: draw-inferences-from-a-text \\
        Description: Read the text. \\Kari looked under the table. Then she searched the whole room. \\"You have got to be kidding!" Kari shouted. \\Grumbling, Kari tore the puzzle apart and put it back in the box. On the top of the box, she crossed out 1000 and wrote 999 above it. \\Based on the text, which sentence is more likely to be true? \\
        Choices: [(a) Kari doesn't like building puzzles., \textcolor{red}{(b) Kari's puzzle is missing a piece.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-the-sentence-simple-or-compound \\
        Description: Which is a **compound sentence**? \\
        Choices: [\textcolor{red}{(a) Jayden grew too many pumpkins, so he sold the extras at the market.}, (b) British general John Burgoyne surrendered to American forces at the Battle of Saratoga.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-elements-of-poetry \\
        Description: Choose the poem that uses **end rhyme**. \\
        Choices: [(a) I break a staff.
I break the tough branch.
I know no light in the woods.
I have lost pace with the winds., \textcolor{red}{(b) Sign of a nation, great and strong
Toward her people from foreign wrong:
Pride and glory and honor,—all
Live in the colors to stand or fall.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: read-about-business-and-technology \\
        Description: Review the text. \\title: Where Are You? \\... \\GPS has also become very useful in the field of science. Scientists have figured out ways to use GPS for monitoring earthquakes and volcanoes. GPS can also be used to measure water levels and snowfall. While working with wild animals, some animal researchers also use GPS devices. These scientists can attach small devices onto animals to track the animals' movements and gather important data about them. Who knows how GPS will help us next? \\Which is the best summary of the text? \\
        Choices: [\textcolor{red}{(a) GPS receivers help people find their way. They work by sending radio signals to satellites in space. Drivers, people enjoying outdoor sports, and emergency workers all use GPS. GPS can also be used for other purposes, like for tracking animals and for science research.}, (b) "GPS" stands for Global Positioning System. GPS works anywhere on Earth, except deep in caves and underwater. People use GPS every day to drive and play sports. They also use GPS to find lost pets., (c) GPS devices have become very important in our world. People use them for driving and outdoor sports. Scientists use them to monitor earthquakes, volcanoes, and the phases of the moon. GPS can also be used to remind people to walk their pets.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: read-about-history \\
        Description: Read the text. \\title: A Whale of a Record \\... \\It might seem incredible that just one album could help save the lives of so many whales. But remember that Songs of the Humpback Whale was no ordinary record. This one-of-a-kind album revealed secrets about whales that had long been hidden beneath the waves. It allowed these amazing and mysterious creatures to finally share their songs with the human world. \\What is the text about? \\
        Choices: [(a) It is about how musicians recorded an album to encourage people to ban deep-sea whaling., (b) It is about how whales learned to use sounds to communicate after biologists played them recordings., (c) It is about how people changed their mind about recordings of nature after hearing an album of whale songs., \textcolor{red}{(d) It is about how an album of whale recordings helped increase protection for whales around the world.}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-plurals-singular-possessives-and-plural-possessives \\
        Description: What is the word in bold? \\Are there any **statues** in your town? \\
        Choices: [(a) a singular possessive noun, \textcolor{red}{(b) a plural noun}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-the-effects-of-figures-of-speech-on-meaning-and-tone \\
        Description: Read the text. The figure of speech is shown in bold. \\Then I knew that even though **nobody in the world** figured that old car had any good purpose, Ob knew there was some real reason to let it sit. And when May died, he figured out what it was. \\I never saw two people love each other so much. \\From Cynthia Rylant, Missing May. Copyright 1992 by Cynthia Rylant \\What does this example of **hyperbole** tell you? \\
        Choices: [\textcolor{red}{(a) It suggests that very few people thought the car had a purpose.}, (b) It suggests that the car travels around the world.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: determine-the-meanings-of-greek-and-latin-roots \\
        Description: What does the root **tract** mean? \\
        Choices: [(a) bend or curve, \textcolor{red}{(b) pull or drag}, (c) far away]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-it-a-telling-sentence-or-an-asking-sentence \\
        Description: What kind of sentence is this? \\My father reads to me. \\
        Choices: [\textcolor{red}{(a) telling sentence}, (b) asking sentence]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: find-the-vowel-in-the-word \\
        Description: Find the vowel. \\
        Choices: [\textcolor{red}{(a) o}, (b) n]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: complete-the-sentence-with-the-correct-short-vowel-word \\
        Description: Which word makes the most sense in the sentence? \\The bug is on his \_\_\_.  \\
        Choices: [(a) nap, \textcolor{red}{(b) leg}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: complete-the-rhyme \\
        Description: Complete the rhyme. \\The men sit in the \_\_\_. \\
        Choices: [\textcolor{red}{(a) den}, (b) back]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: capitalize-the-first-letter-of-a-sentence \\
        Description: Complete the sentence with an uppercase letter. \\\_\_\_ans  can go fast. \\
        Choices: [\textcolor{red}{(a) V}, (b) v]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: who-what-when-where-or-why \\
        Description: Pick the right question word. \\\_\_\_ did your mom go? \\
        Choices: [(a) Who, \textcolor{red}{(b) Where}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: what-am-i \\
        Description: Answer the riddle. \\I am small. \\... \\What am I? \\
        Choices: [\textcolor{red}{(a) a baby}, (b) a box]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: read-questions-with-short-vowel-words \\
        Description: Answer the question. \\Can a wig jog? \\
        Choices: [(a) yes, \textcolor{red}{(b) no}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-uppercase-letter-that-matches-review \\
        Description: Pick the uppercase letter that matches. \\x \\
        Choices: [\textcolor{red}{(a) X}, (b) W]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: find-the-action-verb \\
        Description: Find the verb. A verb shows an action. \\
        Choices: [(a) tree, \textcolor{red}{(b) grow}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-lowercase-letter-that-matches-review \\
        Description: Pick the lowercase letter that matches. \\V \\
        Choices: [(a) n, \textcolor{red}{(b) v}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: find-the-complete-sentence \\
        Description: Find the complete sentence. \\
        Choices: [(a) car, \textcolor{red}{(b) We ate the cake.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 17).}
    \label{tab:example_by_skill_17}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: which-word-is-not-like-the-others \\
        Description: Which word is not like the others? \\
        Choices: [(a) big, (b) tall, (c) little, \textcolor{red}{(d) nice}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: complete-the-sentence-with-the-correct-sight-word-sets-1-2-3 \\
        Description: Complete the sentence. \\I did not want to trick \_\_\_. \\
        Choices: [(a) has, (b) as, \textcolor{red}{(c) them}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: complete-the-sentence-with-the-correct-sight-word-sets-4-5-6-7 \\
        Description: Complete the sentence. \\I ate a hot dog \_\_\_ went to bed. \\
        Choices: [(a) four, (b) more, \textcolor{red}{(c) then}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-correct-modal-verb \\
        Description: Select the modal verb that best completes the sentence. \\The coach \_\_\_ let Mark join the team if it weren't so late in the season. \\
        Choices: [\textcolor{red}{(a) would}, (b) will]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-perfect-verb-tenses \\
        Description: Complete the sentence with the correct helping verb or verbs. \\When I walked by Sophia's desk, I saw that she \_\_\_ fallen asleep! \\
        Choices: [\textcolor{red}{(a) had}, (b) will have]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: determine-the-meaning-of-idioms-from-context-set-2 \\
        Description: What is the meaning of **get one's feet wet**? \\Mrs. Tyler is a professional singer who **got her feet wet** by singing in the school choir as a kid. \\
        Choices: [(a) to get soaked or messy, \textcolor{red}{(b) to start learning something}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-between-the-past-tense-and-past-participle \\
        Description: Complete the sentence with the correct form of the verb. \\I swept up crumbs from the cookie Barry had \_\_\_.  \\
        Choices: [\textcolor{red}{(a) eaten}, (b) ate]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-the-meaning-of-idioms-and-adages-set-2 \\
        Description: What is the meaning of **if you can't stand the heat, get out of the kitchen**? \\
        Choices: [(a) follow the customs of the place where you are, \textcolor{red}{(b) don't take on a job or task if it's too much for you}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-the-sentence-declarative-interrogative-imperative-or-exclamatory \\
        Description: What kind of sentence is this? \\Nora is reading a magazine about skateboarding. \\
        Choices: [(a) interrogative, \textcolor{red}{(b) declarative}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-progressive-verb-tenses \\
        Description: Complete the sentence with the correct helping verb or verbs. \\"We \_\_\_ eating dinner at seven o'clock, so don't be late," Mrs. Christensen said. \\
        Choices: [(a) were, \textcolor{red}{(b) will be}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: what-does-the-modal-verb-show \\
        Description: What does the modal verb show? Select the best answer choice. \\Bernie and Gary **will** visit Yosemite National Park next summer. \\
        Choices: [(a) a request for permission, \textcolor{red}{(b) future action}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-the-meaning-of-idioms-and-adages-set-1 \\
        Description: What is the meaning of **cut corners**? \\
        Choices: [(a) to accidentally take the edges off something, \textcolor{red}{(b) to take shortcuts when working}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-thesaurus-entries \\
        Description: Look at this thesaurus entry: \\**abstain** \\... \\Synonyms: deny, forgo, give up, quit, refrain \\Which is something you **abstain** from? \\
        Choices: [(a) something you almost always do, \textcolor{red}{(b) something you choose not to do}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: words-with-sub \\
        Description: Which might be a **subtopic** within a discussion of the Revolutionary War? \\
        Choices: [\textcolor{red}{(a) the Declaration of Independence}, (b) U.S. history]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: words-with-pre \\
        Description: What helps **prevent** a cold? \\
        Choices: [\textcolor{red}{(a) washing your hands frequently}, (b) taking cold medicine]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: words-with-less \\
        Description: Why might you make a **careless** mistake in your work? \\
        Choices: [\textcolor{red}{(a) because you aren't paying attention}, (b) because you don't understand something]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: words-with-un-dis-in-im-and-non \\
        Description: Which is an **infrequent** visitor? \\
        Choices: [(a) one you often see, \textcolor{red}{(b) one you rarely see}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: words-with-re \\
        Description: Why might you **reattempt** a challenge? \\
        Choices: [\textcolor{red}{(a) because you didn't succeed the first time}, (b) because it's a new one]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-correct-pair-of-correlative-conjunctions \\
        Description: Complete the sentence with the correct correlative conjunctions. \\Kurt's horse is in \_\_\_ the barn \_\_\_ the pasture right now. \\
        Choices: [(a) not only . . . but also, \textcolor{red}{(b) either . . . or}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: words-with-ful \\
        Description: How would you feel after a **restful** day? \\
        Choices: [\textcolor{red}{(a) recharged}, (b) exhausted]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: compound-subjects-and-objects-with-personal-pronouns \\
        Description: Select the correct pronoun to complete the sentence. \\At the garage sale, \_\_\_ and Warren hoped to find some good books. \\
        Choices: [\textcolor{red}{(a) she}, (b) her]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: determine-the-themes-of-short-stories \\
        Description: Read the following story. \\Paolo walked out on the dock and looked down into the water. "I only like to swim in pools. I'm not swimming in there," he said. \\"Well, I'm going to," his mom said. "There's not much else to do here!" \\Paolo's little sister, Celia, was standing next to him. "If Paolo's not going in, I'm not swimming in there either," Celia said. \\Paolo's mom looked at Paolo with a raised eyebrow. "That's fine," she said. "You two don't have to swim. But remember, there's no internet here and no TV." \\Paolo marched back to the cabin and sat in a lawn chair. He crossed his arms and frowned. "This is going to be an awful vacation", he thought. No Wi-Fi, nothing to do. \\Celia followed him, sitting in a chair and crossing her arms, too. "I'm bored!" Celia said. \\Meanwhile, their mom had gone into the cabin to change. Soon she emerged, carrying an armful of goggles and towels. "I'm going for a dip. Are you "sure" you don't want to go?" she asked. \\Celia glanced at Paolo. \\"I'm sure," said Paolo. \\"No way!" added Celia. \\Paolo sat in the chair and stared across the lake. Celia did too, but soon she grew restless. She got up, walked up and down the dock, and finally sat down, watching her mom. \\Seeing this, Paolo felt bad. He went inside and put on his bathing suit. Then he walked out to the dock where Celia was sitting. When their mom swam up to them, Paolo apologized. "I'll swim with you, Mom. I'm sorry I was crabby. The water actually looks nice," he said. \\Celia looked at Paolo. Then she ran to the cabin to change into her swimsuit, too. \\Which of the following best describes the main theme or lesson of the story? \\
        Choices: [\textcolor{red}{(a) Set a good example for people who look up to you.}, (b) People today take technology for granted.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 18).}
    \label{tab:example_by_skill_18}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: words-with-able-and-ible \\
        Description: Which item is not a **collectible**? \\
        Choices: [\textcolor{red}{(a) an ordinary spiral notebook}, (b) a rare comic book]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-correct-frequently-confused-word \\
        Description: Complete the text with the correct word. \\Rhianna made a wire sculpture of a tree for her art project. She used steel wool to make \_\_\_ leaves. \\
        Choices: [\textcolor{red}{(a) its}, (b) it's]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: words-with-mis \\
        Description: Which type of behavior shouldn't cause **mistrust**? \\
        Choices: [(a) suspicious behavior, \textcolor{red}{(b) honest behavior}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: which-sentence-is-more-formal \\
        Description: Which sentence is more formal? \\
        Choices: [\textcolor{red}{(a) Visitors are advised that admission to the aircraft museum has been raised by two dollars.}, (b) FYI, admission to the aircraft museum has been raised by two dollars.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-the-sentence-simple-compound-or-complex \\
        Description: Which is a **simple sentence**? \\
        Choices: [(a) Although I would rather visit Italy, I'm excited about going to Panama this summer., \textcolor{red}{(b) The thermometer and the cough syrup are in the medicine cabinet next to the cotton balls.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-topic-sentences-for-expository-paragraphs \\
        Description: Read the paragraph. Then, add the better topic sentence. \\\_\_\_ In fact, more than half of the planet is covered just by oceans. Earth also has many lakes, rivers, and swamps full of freshwater. But there's even more freshwater that is frozen in glaciers and icecaps. Add to that all of the water that's underground or in the air, and you've got one wet planet! \\
        Choices: [\textcolor{red}{(a) Most of the Earth is covered in water.}, (b) The highest point on Earth is Mount Everest.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-the-sentence-a-statement-question-command-or-exclamation \\
        Description: What kind of sentence is this? \\Bobby gave me the best present! \\
        Choices: [\textcolor{red}{(a) an exclamation}, (b) a statement]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: does-the-adjective-tell-you-what-kind-or-how-many \\
        Description: Look at the adjective in **bold**. Does it tell you "what kind" or "how many"? \\Maria will need **seven** stamps. \\
        Choices: [(a) what kind, \textcolor{red}{(b) how many}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: determine-the-meanings-of-similes \\
        Description: What is the meaning of the simile? \\Just as a soft breeze rocks the trees, Mrs. Middleton rocked the baby to sleep. \\
        Choices: [(a) Mrs. Middleton rocked the baby outside., \textcolor{red}{(b) Mrs. Middleton rocked the baby gently.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-the-noun-singular-or-plural \\
        Description: Is the noun in bold singular or plural? \\Lamar shouted when his **foot** touched the hot water. \\
        Choices: [\textcolor{red}{(a) singular}, (b) plural]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-correct-article-a-or-an \\
        Description: Complete the sentence with the best article. \\Mrs. Casey keeps the tools in \_\_\_ shed. \\
        Choices: [(a) an, \textcolor{red}{(b) a}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: determine-the-themes-of-myths-fables-and-folktales \\
        Description: Read the following fable by Aesop. \\A fox one day spotted a beautiful bunch of ripe grapes hanging from a vine. The grapes seemed ready to burst with juice. The fox's mouth watered, and he gazed longingly at them. \\The bunch hung up high, far out of the fox's reach. He tried to jump and grab it. The first time he jumped, he was still far away. So he walked off a short distance and took a running leap. But he fell short once more. Again and again he tried, but he simply could not reach the grapes. \\After a long time, he sat down and looked at the grapes in anger. \\"What a fool I am," he said. "I am wearing myself out, and for what? This is just a bunch of terrible, sour grapes." \\And away he walked with his nose in the air. \\What is the main theme or lesson of the fable? \\
        Choices: [(a) Sometimes fruit is sour, not sweet., \textcolor{red}{(b) People pretend they don't want things they can't have.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: to-be-use-the-correct-form \\
        Description: Complete the sentence with the correct **present tense** form of **to be**. \\They \_\_\_ upstairs in Sofia's bedroom. \\
        Choices: [\textcolor{red}{(a) are}, (b) am]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: read-about-famous-places \\
        Description: Review the third paragraph. \\The Golden Gate Bridge is one of the most famous bridges in the world. Its tall frame, two large towers, and orange color make the bridge easy to recognize. Yet as the Golden Gate Bridge was being built, people disagreed about what the bridge should look like. \\People were worried that San Francisco's thick fog would make the bridge hard to see. The U.S. Navy wanted the bridge to stand out so ships and airplanes wouldn't collide with it. They wanted the bridge to have wide black and yellow stripes, like a bumblebee! Irving Morrow was one of the bridge designers. He did not like the idea of a striped bridge. Morrow did not want a plain black or gray bridge either, though. He thought a dark bridge would make the Golden Gate seem smaller than it was. \\When the bridge's parts were delivered to San Francisco, they had an orange color. The bridge workers were supposed to paint a new color over the orange. But Morrow was still unsure of what color that would be. He looked at the orange bridge parts and decided that the color would be perfect! Morrow thought the orange would stand out well against the ocean and the sky. \\Finally, the difficult decision had been made. A red-orange Golden Gate Bridge was bright enough for ships and planes to see. The color made the bridge appear grand and tall. Over the years, fresh paint has been needed. But the color remains the same orange that was supposed to be painted over many years ago. \\Based on the text, why did Irving Morrow think orange would be a good color for the Golden Gate Bridge? \\
        Choices: [(a) The parts were already orange, so no extra work would be needed., \textcolor{red}{(b) The color would make the bridge stand out from the sky and ocean.}, (c) Using orange paint on orange parts would be cheaper.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: does-the-adverb-tell-you-how-when-or-where \\
        Description: Look at the adverb in bold. Does it tell you "how" or "where"? \\Mr. Olson lives **upstairs**. \\
        Choices: [(a) how, \textcolor{red}{(b) where}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: which-word-is-a-noun \\
        Description: Is the word in bold a noun? \\The captain turned the ship around and **sailed** north. \\
        Choices: [(a) yes, \textcolor{red}{(b) no}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 19).}
    \label{tab:example_by_skill_19}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-the-irregular-past-tense-ii \\
        Description: Which sentence is in the past tense? \\
        Choices: [(a) Susan **feeds** her bird., \textcolor{red}{(b) Susan **fed** her bird.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: which-sentence-is-in-the-regular-past-tense \\
        Description: Which sentence is in the past tense? \\
        Choices: [\textcolor{red}{(a) Cassie **acted** happy.}, (b) We **discover** hidden treasures.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: which-sentence-uses-an-antonym \\
        Description: Read the sentence. Select the sentence that uses an antonym in place of the word in bold. \\Bella's dad has always been **short**. \\
        Choices: [\textcolor{red}{(a) Bella's dad has always been **tall**.}, (b) Bella's dad has always been **shy**.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-action-verbs \\
        Description: Complete the sentence with the action verb. \\Mrs. Carlson \_\_\_ nuts into the cookie batter. \\
        Choices: [\textcolor{red}{(a) mixes}, (b) butter]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: pronoun-verb-agreement \\
        Description: Complete the sentence with the best **verb**. \\He \_\_\_ on television. \\
        Choices: [\textcolor{red}{(a) appears}, (b) appear]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: make-predictions-about-a-story \\
        Description: Read this passage from a story. \\Anna and Andrew had just moved in to their new house. "Let's explore," Anna said. They opened all the closets in the bedrooms. Then they found the door to the attic. Their dad noticed them opening the door. "Go ahead," he said. "It's full of old junk." \\In the attic, Anna and Andrew saw an old dresser and some boards. Then they noticed a very large metal box. They walked over to look at it more closely. \\Based on the passage, which is more likely to happen next? \\
        Choices: [\textcolor{red}{(a) Anna and Andrew open the metal box.}, (b) Anna and Andrew open the dresser drawers.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: greetings-and-closings-of-letters \\
        Description: Which closing is correct for a letter? \\
        Choices: [\textcolor{red}{(a) Thanks,
Jim}, (b) thanks,
Jim]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-base-words-prefixes-and-suffixes \\
        Description: What is the base word in **dampness**? \\
        Choices: [\textcolor{red}{(a) damp}, (b) ness]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: which-sentence-has-the-same-meaning \\
        Description: Which sentence has the same meaning? \\Mrs. Duncan **closed** her bedroom door and went to bed. \\
        Choices: [\textcolor{red}{(a) Mrs. Duncan **shut** her bedroom door and went to bed.}, (b) Mrs. Duncan **painted** her bedroom door and went to bed.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-the-authors-purpose-passages \\
        Description: Read the text below. \\Vote for Bob Mueller for city council. He'll stand up for the needs of our town's hardworking citizens. \\What is the text's most likely purpose? \\
        Choices: [\textcolor{red}{(a) to persuade}, (b) to inform, (c) to entertain]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-topic-sentences-for-narrative-paragraphs \\
        Description: Read the paragraph. Then, add the better topic sentence. \\\_\_\_ First, my parents took me to the store to buy some seeds. Then, we took the seeds home, and I planted them in my backyard. I watered them every day, and soon the plants started to grow. After several weeks, I started to see little vegetables pop up. By the end of the summer, I had a garden full of green peppers, beans, corn, and carrots. \\
        Choices: [\textcolor{red}{(a) Last spring, I planted an amazing vegetable garden.}, (b) Fresh vegetables are my favorite topping to put on pizza.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-text-that-matches-the-writers-purpose \\
        Description: You want to **inform** someone **about blueberries**. "Inform" means "teach someone about something". What should you write? \\
        Choices: [(a) Sarah couldn't believe her eyes. On the table were plates full of blueberry pancakes, blueberry muffins, and even blueberry sauces., (b) Order our blueberry pancakes today! They're always hot and delicious., \textcolor{red}{(c) As the blueberry fruit ripens, it turns from green to purple to dark blue.}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-narrative-of-the-life-of-frederick-douglass-part-2 \\
        Description: Review the passage. \\I thought the matter over during the next day, Sunday, and finally resolved upon the third day of September, as the day upon which I would make a second attempt to secure my freedom. I now had three weeks during which to prepare for my journey. \\... \\From Frederick Douglass, Narrative of the Life of Frederick Douglass \\Look at the text in **bold**. What hidden reality is shown through this text? \\
        Choices: [(a) It shows that although Douglass's friends behaved kindly, they secretly envied him., (b) It shows that although the shipyard was calm, Douglass experienced tension at home., (c) It shows that although the city felt peaceful, enslaved people were preparing to rebel., \textcolor{red}{(d) It shows that although Douglass's plan was working, he still had worries and doubts.}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: are-the-modifiers-used-correctly \\
        Description: Which sentence is correct? \\
        Choices: [\textcolor{red}{(a) **Stuck in traffic**, Hakim grew drowsy and time slowed to a standstill; eventually, he decided to pull over and take a nap.}, (b) **Stuck in traffic**, time slowed to a standstill and Hakim grew drowsy; eventually, he decided to pull over and take a nap.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: recall-the-source-of-an-allusion \\
        Description: What is the source of the allusion in the sentence below? \\The headline read: "Smart Phones Becoming **Big Brother**." \\
        Choices: [\textcolor{red}{(a) literature}, (b) a song]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: transitions-with-conjunctive-adverbs \\
        Description: Complete the text with the better conjunctive adverb. \\In China, mountainous areas are being flattened to make more room for new construction; \_\_\_, in the United States, mountaintops are being removed so that miners can access coal reserves. \\
        Choices: [(a) therefore, \textcolor{red}{(b) likewise}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: determine-the-authors-point-of-view \\
        Description: Read the text. \\When I decided it was time for a new hobby, I signed up for a "Clowning for Fun and Profit" class at my local arts center. I cheerily skipped through the door on the first day of class, but my heart sank as soon as I spotted the instructor, Bobo. Bobo turned out to be a sad-faced clown who refused to speak. It was clear he planned to teach entirely in pantomime. As he silently motioned for me to find my seat, I resigned myself to a bad experience. \\So imagine my surprise when this crazy class turned out to be invaluable to me! Although I didn't hear a single spoken word for five hours, Bobo somehow managed to express his ideas clearly and in an engaging way. By the end of the first session, he had expertly taught me how to make balloon animals, apply makeup, juggle beanbags, and develop my own personal clown character. As I eagerly await the second session, "All About Unicycles," I will begin clowning around as a volunteer at a local children's hospital. \\Which sentence best summarizes the author's point of view about the clown class? \\
        Choices: [\textcolor{red}{(a) Bobo uses eccentric teaching methods to efficiently teach this course, making him an excellent clowning instructor.}, (b) Bobo's sad demeanor and poor pantomime skills make it difficult for his students to learn effective clowning techniques.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: compare-two-texts-with-different-genres \\
        Description: Read the following text from a diary. This excerpt is about life for Jews in Europe at the beginning of World War II. \\After May 1940 good times rapidly fled: first the war, then the capitulation, followed by the arrival of the Germans, which is when the sufferings of us Jews really began. Anti-Jewish decrees followed each other in quick succession. Jews must wear a yellow star, Jews must hand in their bicycles, Jews are banned from trams and are forbidden to drive. Jews are only allowed to do their shopping between three and five o'clock and then only in shops which bear the placard "Jewish shop." Jews must be indoors by eight o'clock and cannot even sit in their own gardens after that hour. Jews are forbidden to visit theaters, cinemas, and other places of entertainment. \\From Anne Frank, "Anne Frank: The Diary of a Young Girl". Copyright 1952 by Otto H. Frank \\Based on this excerpt, what can you conclude about life for Jews in Europe at the beginning of World War II? \\
        Choices: [(a) Jewish people could no longer afford to buy theater tickets., (b) Jewish people could not associate with one another., \textcolor{red}{(c) Jewish people had many of their rights taken away.}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 20).}
    \label{tab:example_by_skill_20}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: read-and-understand-informational-passages \\
        Description: Review the **seventh paragraph**. \\title: Meditating in School \\... \\This is where the need for good, sound research comes in. Past studies showing that mindfulness helps medical patients are not enough. To really determine whether mindfulness helps improve grades, research needs to focus specifically on mindfulness in schools—and what impact, if any, it has. That way, educators can make informed decisions about where to put their resources. Until then, whether mindfulness is included in classroom programming will remain the choice of individual teachers. \\Based on the text, what still needs to be determined about mindfulness in schools? \\
        Choices: [(a) whether meditation affects different students in different ways, (b) how to raise the funds needed to teach meditation in schools, \textcolor{red}{(c) whether mindfulness meditation has a positive impact in a school setting}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-evidence-to-support-a-claim \\
        Description: Read the claim below. \\Gardeners should never use pesticides on their plants. \\Select the piece of evidence that best supports this claim. \\
        Choices: [(a) Organic pesticides tend to cost more than conventional ones, and they may be less effective., \textcolor{red}{(b) Pets and children often play in and around gardens, where they can be exposed to pesticides.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-the-giver-part-1 \\
        Description: Reread the following passage from The Giver. In this excerpt, Jonas, the main character, recalls a time when he saw an unidentified aircraft. \\Frightened was the way [Jonas] had felt a year ago when an unidentified aircraft had overflown the community twice. He had seen it both times. Squinting toward the sky, he had seen the sleek jet, almost a blur at its high speed, go past, and a second later heard the blast of sound that followed. Then one more time, a moment later, from the opposite direction, the same plane. \\... \\From Lois Lowry, The Giver. Copyright 1993 by Lois Lowry \\Look at the text in **bold**. How does this paragraph contribute to the meaning or tone of the passage? \\
        Choices: [\textcolor{red}{(a) It creates an unsettling tone.}, (b) It creates a ridiculous tone., (c) It creates a playful tone., (d) It creates a serene tone.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-personification \\
        Description: Complete the sentence so that it uses personification. \\The sorceress peered into the mirror, noticing how the amulet \_\_\_ her neck. \\
        Choices: [(a) barely clasped around, \textcolor{red}{(b) gently embraced}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-plagiarism \\
        Description: Compare the student text with the source. \\Source: Carolyn Cinami DeCristofano, "A Black Hole Is Not a Hole", page 5. Published by Charlesbridge, 2012: \\Nothing can out-tug a black hole. No army of tow trucks, no convoy of supersized earth haulers, no fleet of giant rocket engines. \\Student text: \\The pull of a black hole is so strong that nothing can pull stronger, not even a "fleet of giant rocket engines" (DeCristofano 5). \\Is the student text plagiarized? \\
        Choices: [\textcolor{red}{(a) No, it is not plagiarized.}, (b) Yes, because it fails to use quotation marks.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-counterclaims \\
        Description: Consider this claim: \\Poems that rhyme are better than poems that do not rhyme. \\Now consider how someone might argue against this. Which sentence presents a counterclaim to the above claim? \\
        Choices: [(a) "Beowulf" is one of the oldest and longest poems in existence., \textcolor{red}{(b) Poetry that doesn't rhyme allows for more freedom of expression.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: trace-an-argument \\
        Description: Read the text. \\title: Early to Bed and Early to Rise \\... \\Whether you're naturally a night owl or an early bird is mostly based on your body's chronotype, which Merriam-Webster's online dictionary defines as "the internal circadian rhythm or body clock of an individual that influences the cycle of sleep and activity in a 24-hour period." In short, we are born wired one way or the other. However, it is possible to change your habits. And given the benefits of being an early riser, it may be worth the effort. \\What is the author's main claim or argument? \\
        Choices: [(a) There are just as many benefits to being a night owl as an early riser., (b) It's important to change how society perceives night owls., \textcolor{red}{(c) It is better to be an early riser than a night owl.}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-active-and-passive-voice \\
        Description: Which sentence is in passive voice? \\
        Choices: [(a) On April 18, 1906, an earthquake and its fiery aftermath devastated the city of San Francisco., \textcolor{red}{(b) On April 18, 1906, San Francisco was devastated by an earthquake and its fiery aftermath.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-the-pronoun-reflexive-or-intensive \\
        Description: Is the pronoun in bold reflexive or intensive? \\Bryce uses an elaborate system of notes to remind **himself** of what he has left to do. \\
        Choices: [(a) intensive, \textcolor{red}{(b) reflexive}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: interpret-figures-of-speech \\
        Description: What does the **metaphor** in this text suggest? \\When Bobby lost his job, he was devastated. The only light in the sea of darkness was the prospect of pursuing a new career. \\
        Choices: [\textcolor{red}{(a) There was a benefit to Bobby's job loss.}, (b) Having to pursue a new career was the worst part of Bobby's job loss.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-the-verb-mood \\
        Description: Which verb mood is used in the **bold** part of the sentence? \\To help maintain your energy and focus throughout the day, **eat a healthy breakfast**. \\
        Choices: [\textcolor{red}{(a) imperative}, (b) subjunctive]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: classify-figures-of-speech \\
        Description: Which figure of speech is used in this text? \\The water made a sound **like kittens lapping**. \\—Marjorie Kinnan Rawlings, "The Yearling" \\
        Choices: [(a) metaphor, \textcolor{red}{(b) simile}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: vocabulary-review-trace-an-argument \\
        Description: Look at the word **entrenched** as used in the passage "The Most Important Meal of the Day?" \\An Australian study published in 2019 collected health data for over twenty-eight years from multiple countries. The results showed few differences between breakfast skippers and breakfast eaters. The study concluded that "breakfast is not the most important time of the day to eat, even though that belief is really **entrenched** in our society and around the world." \\What does **entrenched** mean? \\
        Choices: [(a) highly debatable, (b) quite rare, \textcolor{red}{(c) firmly established}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-the-outsiders-part-2 \\
        Description: Review the passage. \\Tim Shepard and company were already waiting when we arrived at the vacant lot, along with a gang from Brumly, one of the suburbs. Tim was a lean, catlike eighteen-year-old who looked like the model JD you see in movies and magazines. He had the right curly black hair, smoldering dark eyes, and a long scar from temple to chin where a tramp had belted him with a broken pop bottle. He had a tough, hard look to him, and his nose had been broken twice. Like Dally's, his smile was grim and bitter. He was one of those who enjoy being a hood. The rest of his bunch were the same way. The boys from Brumly, too. Young hoods—who would grow up to be old hoods. I'd never thought about it before, but they'd just get worse as they got older, not better. I looked at Darry. He wasn't going to be any hood when he got old. He was going to get somewhere. Living the way we do would only make him more determined to get somewhere. That's why he's better than the rest of us, I thought. He's going somewhere. And I was going to be like him. I wasn't going to live in a lousy neighborhood all my life. \\... \\From S. E. Hinton, The Outsiders. Copyright 1967 by S. E. Hinton \\Look at the text in **bold**. What does this figurative language suggest? \\
        Choices: [\textcolor{red}{(a) Tim fights for survival every day.}, (b) Tim has always been cruel to Ponyboy., (c) Tim often does not have enough to eat., (d) Tim attempts to stay hidden at all costs.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 21).}
    \label{tab:example_by_skill_21}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-the-authors-purpose \\
        Description: Review the text. \\Good study habits train your brain for success. Applying effective learning methods will not only improve your grades but, more importantly, increase your long-term knowledge. \\Cramming at the last minute is ineffective. Instead, try to create a study routine. Schedule specific blocks of time to study every day. Next, find the best environment that helps you concentrate. Some students do better with the silence of a library, while others need the background noise or music of a public space. \\Now that you have a time and a place, you need a strategy. Look at your tasks and make a list. Setting small, manageable goals for your study session will help you work efficiently. Do the most difficult assignments first, while your mind is fresh. Finally, do not be afraid to take limited breaks to restore your motivation. \\Which best shows that the author's purpose is "to explain some productive study techniques to readers"? \\
        Choices: [(a) The author argues that students need to work in a place with "background noise" in order to study efficiently., \textcolor{red}{(b) The author outlines a series of best practices to follow to improve study habits.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: is-it-a-direct-object-or-an-indirect-object \\
        Description: Is the phrase in bold a direct object or an indirect object? \\A guard denied **the tourists** entrance to the palace. \\
        Choices: [(a) direct object, \textcolor{red}{(b) indirect object}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: decide-whether-ellipses-are-used-appropriately \\
        Description: Read this text. \\On May 25, 1977, "Star Wars" opened in theaters and wowed audiences with groundbreaking special effects. \\Is this an appropriate use of an ellipsis? \\
        Choices: [(a) yes, \textcolor{red}{(b) no, because the text with an ellipsis is no longer grammatically correct}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: compound-subjects-and-objects-with-pronouns \\
        Description: Select the correct pronoun to complete the sentence. \\Mr. Joyce rarely worries about \_\_\_ and Farid, because they're both so responsible. \\
        Choices: [(a) she, \textcolor{red}{(b) her}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-vague-pronoun-references \\
        Description: Which of the following contains a vague pronoun reference? \\
        Choices: [\textcolor{red}{(a) Bella and her sister posed for a photograph, but when the flash went off, she blinked.}, (b) Bella and her sister posed for a photograph, but when the flash went off, Bella blinked.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: what-does-the-punctuation-suggest \\
        Description: What does the following sentence suggest? \\Ferries depart from Battery Park in New York and Liberty State Park in New Jersey for the museum on Ellis Island, which commemorates the millions of immigrants who entered the United States through Ellis Island. \\
        Choices: [\textcolor{red}{(a) There is only one museum on Ellis Island.}, (b) There is more than one museum on Ellis Island.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: suggest-appropriate-revisions \\
        Description: Read the following text from a student essay. How can the writer best improve his or her **word choice**? \\I saw a movie called "Blob Invasion". It was really good. It was about a weird guy who was into science. He worked on bugs and small animals. He made a machine that did things to the bugs and the animals. They became big weird things. One day he transformed himself by accident. He became a big blob! He went around doing bad things to the city. In the end, a boy figured out how to change the blob back into a man. I would recommend this movie to everyone who likes fun science movies. \\
        Choices: [(a) by reducing repetitive language, \textcolor{red}{(b) by using more specific language}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-the-giver-part-2 \\
        Description: Review the passage. \\"Father? Mother?" Jonas asked tentatively after the evening meal. "I have a question I want to ask you." \\... \\From Lois Lowry, The Giver. Copyright 1993 by Lois Lowry \\Based on the passage, how does Jonas most likely feel about his family? \\
        Choices: [(a) He finds comfort in the regimented order provided by his family., (b) He wonders why his family's beliefs are different from the community's., (c) He feels grateful to have a family that openly discusses tough issues., \textcolor{red}{(d) He is beginning to question his parents and the community.}]\\
        Answer index: 3 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-thesis-statements \\
        Description: Which is a thesis statement? \\
        Choices: [\textcolor{red}{(a) School-wide Wi-Fi access is critical to building academic success because it increases communication, allows for more interactive lessons, and expands research opportunities.}, (b) What effect does having Wi-Fi access in public school classrooms and libraries have on how students perform academically and how well they pay attention in class?]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: classify-logical-fallacies \\
        Description: Which logical fallacy is used in the text? \\In this election, we've seen the highest voter turnout ever recorded. If you have any doubts about Ryan Mueller's qualifications, just look at how many people have come out to vote for him. \\
        Choices: [\textcolor{red}{(a) bandwagon fallacy: the assumption that the popular choice is automatically correct}, (b) ad hominem: a personal attack against one's opponent]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-the-outsiders-part-1 \\
        Description: Read the following passage from "The Outsiders". In this excerpt, Ponyboy, the narrator, and his friend, another greaser named Two-Bit, are walking with two girls from a rival group called the Socs. \\After the movie was over it suddenly came to us that Cherry and Marcia didn't have a way to get home. Two-Bit gallantly offered to walk them home—the west side of town was only about twenty miles away—but they wanted to call their parents and have them come and get them. Two-Bit finally talked them into letting us drive them home in his car. I think they were still half-scared of us. They were getting over it, though, as we walked to Two-Bit's house to pick up the car. It seemed funny to me that Socs—if these girls were any example—were just like us. They liked the Beatles and thought Elvis Presley was out, and we thought the Beatles were rank and that Elvis was tuff, but that seemed the only difference to me. Of course greasy girls would have acted a lot tougher, but there was a basic sameness. I thought maybe it was money that separated us. \\... \\From S. E. Hinton, The Outsiders. Copyright 1967 by S. E. Hinton \\Based on the passage, which of the following is most likely true about Ponyboy? \\
        Choices: [(a) Ponyboy doesn't want to take the girls home, but he feels obligated to assist them., (b) Cherry is attempting to develop a deep connection with Ponyboy, but he is resistant., (c) Ponyboy wishes he had more money so he could be more like the Socs., \textcolor{red}{(d) This is Ponyboy's first time having an authentic conversation with a member of the Socs.}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-correct-verb-with-compound-subjects \\
        Description: Complete the sentence with the best verb. \\Whenever Skip runs out into the yard, the chickens and the rooster \_\_\_ into the coop. \\
        Choices: [(a) disappears, \textcolor{red}{(b) disappear}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: distinguish-facts-from-opinions \\
        Description: Which sentence states a fact? \\
        Choices: [\textcolor{red}{(a) The spinach plant is native to Asia.}, (b) Spinach tastes worse than any other vegetable.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-best-transition \\
        Description: Choose the transition that compares, or shows similarities. \\Betty helps her community by raising money for a youth center. \_\_\_,  Dale makes his neighborhood more beautiful by planting trees. \\
        Choices: [\textcolor{red}{(a) Similarly}, (b) For example]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 22).}
    \label{tab:example_by_skill_22}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-narrative-of-the-life-of-frederick-douglass-part-1 \\
        Description: Read the following passage from "Narrative of the Life of Frederick Douglass". In this excerpt, Douglass describes some features found on the plantation where he was enslaved as a young child. \\Colonel Lloyd kept a large and finely cultivated garden, which afforded almost constant employment for four men, besides the chief gardener, Mr. M'Durmond. This garden was probably the greatest attraction of the place. During the summer months, people came from far and near—from Baltimore, Easton, and Annapolis—to see it. It abounded in fruits of almost every description, from the hardy apple of the north to the delicate orange of the south. This garden was not the least source of trouble on the plantation. Its excellent fruit was quite a temptation to the hungry swarms of boys, as well as the older slaves, belonging to the colonel, few of whom had the virtue or the vice to resist it. \\... \\From Frederick Douglass, Narrative of the Life of Frederick Douglass \\What is this passage mainly about? \\
        Choices: [(a) It is about why Douglass enjoyed spending time in the garden and stable on Colonel Lloyd's plantation., \textcolor{red}{(b) It is about how Colonel Lloyd's fancy garden and fine horses created challenges for enslaved people.}, (c) It is about how Colonel Lloyd paid more attention to his garden than to the horses in his stable., (d) It is about why enslaved people preferred to work in Colonel Lloyd's stable instead of his garden.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-short-stories \\
        Description: Read the story. \\title: Chiarelli's Bakery \\... \\Ms. Chiarelli nodded impatiently. "Come on! If we hurry, we can make cassatelle too." \\Based on the **fourth paragraph**, what is Aram's attitude about his future career? \\
        Choices: [\textcolor{red}{(a) He is confident that he will achieve success.}, (b) He is sure that he will fail, but he wants to try., (c) He is uncertain how things will turn out.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: determine-the-main-idea-of-a-passage \\
        Description: Read the passage. \\All over the planet, ancient tombs and temples lie hidden from view. So how do archaeologists know where to begin digging? Thanks to satellites, that question is becoming easier to answer. In the pioneering field of satellite archaeology, satellites four hundred miles above Earth can identify structures buried under soil, covered by modern construction, or obscured by forests. For example, mud bricks used by ancient Egyptians are more dense than soil, and the differences are detected by the satellites. Advanced computer programs map buried settlements and distinguish them from water, vegetation, and farmland. Sarah Parcak, a pioneer in the field, says of the technology, "It allows you to literally strip away vegetation and see entire cities beneath the rain forest canopy. This is the unbelievable future of archaeology." \\What is the main, or central, idea of the passage? \\
        Choices: [(a) Archaeologists must determine where ancient structures are buried before they can begin excavating them., \textcolor{red}{(b) Archaeologists are uncovering ancient hidden structures by using satellite imagery.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-parallel-structure \\
        Description: Complete the sentence. \\In his novel Nineteen Eighty-Four, George Orwell describes a dystopian London in the hands of a totalitarian government that is paranoid, watchful, and \_\_\_.  \\
        Choices: [\textcolor{red}{(a) mercilessly oppressive}, (b) mercilessly oppresses its citizens]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-dictionary-entries-to-determine-correct-usage \\
        Description: Look at this dictionary entry. \\dictionary word: exasperate \\dictionary pos: verb \\dictionary inflections: exasperating, exasperated \\dictionary entry: 1 to make very angry; to irritate Marie was exasperated by Barbara's constant complaining. \\dictionary etymology: from Latin (exasperare) \\Which sentence uses the word **exasperate** correctly? \\
        Choices: [(a) Mrs. Hampton realized she was exasperating a bad situation when she failed to pay the parking ticket promptly., \textcolor{red}{(b) Gary's reluctance to do basic household chores exasperated Khalil and Chase.}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: trace-an-argument-set-1 \\
        Description: Read the text. \\title: The Connected City \\... \\The bottom line is that online connectivity is a necessity in today's high-tech society. Cities across the country are scrambling to keep up with ever-increasing demands for Wi-Fi by the general public. In fact, an Internet Society survey of more than ten thousand Internet users around the world found that eighty-three percent of the respondents agreed that access to the Internet should be considered a basic human right. Whether viewed as a public service or as a way to boost the local economy, people expect advanced technology on the go. Travelers, business owners, and local residents should be able to rely on the local government to help them stay connected. \\What is the author's main claim or argument? \\
        Choices: [(a) Access to free Wi-Fi throughout a city helps to promote tourism., \textcolor{red}{(b) Free Wi-Fi in cities benefits residents as well as the local economy.}, (c) Only low-income residents of urban areas should be provided with free Wi-Fi.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: which-text-is-most-formal \\
        Description: Which expression of thanks is more formal? \\
        Choices: [\textcolor{red}{(a) We're so pleased you could join us on our special day. Thank you again for the wonderful gift.}, (b) We're super happy that you could be with us on our special day. Thanks again for the awesome gift!]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: trace-an-argument-set-2 \\
        Description: Read the text. \\title: Fact or Fiction? \\... \\Looking beyond the author's own life events, memoir can inform readers about the world in the same way that other nonfiction can. For example, a memoir written by the head chef of a famous restaurant is likely to educate the reader about the inner workings of a professional kitchen. A memoir composed by a cello player in an esteemed orchestra will probably help the reader learn more about music. And a memoir recalling an adolescence during the 1980s may describe pop culture during that time. Memoir has a way of relaying facts about anything from an occupation to brief fashion trends, all of it meaningful to the author. \\What is the author's main claim or argument? \\
        Choices: [\textcolor{red}{(a) Memoir is best categorized under the umbrella of literary nonfiction.}, (b) Memory is too unreliable for memoir to be considered a type of nonfiction., (c) While many memoirs are fact-based, many authors are untrustworthy., (d) The most profitable memoirs are those shown to be the most factual.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-topic-sentence-that-best-captures-the-main-idea \\
        Description: Review the details below. \\Cell phones can be used to cheat on tests by sending answers to friends or by accessing the Internet. \\... \\Texting during class is like passing notes and is a waste of time. \\Choose the best topic sentence to introduce a paragraph containing these details. \\
        Choices: [\textcolor{red}{(a) Cell phones in the classroom can have a negative impact on student learning.}, (b) There are many legitimate arguments for allowing students to have cell phones in class, even if they are disruptive., (c) Cell phones have become a near constant presence at school and at home.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-sentence-fragments \\
        Description: Is there a sentence fragment? \\Before signing in, you must first register for an account. Unless you're already a member of the site. \\
        Choices: [\textcolor{red}{(a) yes}, (b) no]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 23).}
    \label{tab:example_by_skill_23}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-context-as-a-clue-to-the-meanings-of-foreign-expressions \\
        Description: What is the meaning of the foreign expression in bold? \\In 2014, giant moths swarmed **en masse** in parts of Southeast Asia. More than eight hundred sightings were reported in Singapore, while thousands disrupted a soccer match at Darul Makmur Stadium in Malaysia. \\
        Choices: [(a) coincidentally, \textcolor{red}{(b) as a group}, (c) unexpectedly, (d) fatally]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-the-correct-foreign-expression \\
        Description: Complete the text with the correct foreign expression. \\The Norwood Bistro features an eclectic \_\_\_ menu so that diners can select a variety of dishes. \\
        Choices: [\textcolor{red}{(a) à la carte}, (b) crème de la crème]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-audience-and-purpose \\
        Description: Review the fund-raising pamphlet and then answer the question. \\Be a hero in an animal's life! Donate to the Martin County Animal Shelter. Adoption fees cover less than eight percent of our operating expenses. We rely on donations to ensure that every animal receives excellent care. Your generous gift provides food, shelter, and veterinary care to homeless and rescued pets. Please donate today! \\Which best indicates that the primary audience is "community members who care about animals"? \\
        Choices: [\textcolor{red}{(a) The writer indicates that donating is a way for readers to "be a hero in an animal's life."}, (b) The writer argues that the shelter is necessary to keep stray animals off the streets and prevent illnesses., (c) The writer asks readers to donate time as well as money., (d) The writer includes information about funding sources and operating expenses.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: classify-figures-of-speech-euphemism-hyperbole-oxymoron-paradox \\
        Description: Which figure of speech is used in this text? \\This movie is so predictable that I'm likely to **die of boredom** if I keep watching it. \\
        Choices: [(a) paradox, \textcolor{red}{(b) hyperbole}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-short-stories-set-1 \\
        Description: Read the story. \\title: Lake Magic \\... \\Gramps appeared with dry towels. "I've made popcorn and a warm fire. And your mom called. She's fine." Gramps paused, then added, "Everybody's fine." \\What is the main reason Izzie is looking for Champ? \\
        Choices: [(a) She hopes Champ will take her brother's place as a friend to her., (b) She wants to prove to her grandfather that she can find the legendary lake monster., \textcolor{red}{(c) She wants Champ's "lake magic" to make her family the way it used to be.}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: explore-words-with-new-or-contested-usages \\
        Description: Which text uses the word **nauseous** in its traditional sense? \\
        Choices: [(a) Everyone seemed to enjoy the magnolia-scented candle, but it made Walter feel rather **nauseous**., \textcolor{red}{(b) Everyone seemed to enjoy the magnolia-scented candle, but Walter found the smell rather **nauseous**.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-the-development-of-informational-passages-set-2 \\
        Description: Read the text. \\title: Manzanar: A Site of Conscience \\... \\Adapted from the National Park Service, "Manzanar: A Site of Conscience" \\What is the main focus of the text? \\
        Choices: [(a) how the attack on Pearl Harbor led to war against Japan, \textcolor{red}{(b) the history of the internment of Japanese Americans, with a focus on Manzanar}, (c) how Japanese Americans adjusted to everyday life at Manzanar, (d) the history of injustices against Japanese Americans, including internment at Manzanar]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-the-development-of-informational-passages-set-1 \\
        Description: Read the text. \\title: Language Change \\... \\Adapted from the National Science Foundation, "Language and Linguistics: Language Change" \\What is the main focus of the text? \\
        Choices: [(a) why the works of Shakespeare and Chaucer are difficult for modern readers, (b) why different languages evolve at different rates, \textcolor{red}{(c) how and why language changes over time}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-punctuation-to-avoid-fragments-and-run-ons \\
        Description: Which is the best way to complete the text? \\Zoe traced her family's lineage back to the eighteenth \_\_\_ cross-referenced her grandmother's stories with a genealogical index at the library. \\
        Choices: [\textcolor{red}{(a) century. She}, (b) century, furthermore, she, (c) century, she]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: transition-logically-between-claims-evidence-analysis-and-counterclaims \\
        Description: Complete the text with the transition that best connects **the two pieces of supporting evidence**. \\Parents should limit how much screen time their children are allowed to have each day. A study found that children whose parents limited screen time experienced physical benefits, including better sleep habits and decreased risk of obesity. \_\_\_,  these children earned better grades in school, were more social and helpful, and were less aggressive with peers. \\
        Choices: [(a) In other words, \textcolor{red}{(b) Moreover}, (c) For example]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-analysis-that-logically-connects-the-evidence-to-the-claim \\
        Description: Read the claim and the supporting evidence. \\**Claim:** Hunter is remarkably virtuous. \\**Evidence:** Hunter is generous with his time. \\Why does the evidence support the claim? Choose the **analysis** that better explains the connection. \\
        Choices: [\textcolor{red}{(a) Generosity is a key virtue.}, (b) Hunter believes generosity need not involve money.]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: identify-run-on-sentences \\
        Description: Is this a run-on sentence? \\Clinging to a two-point lead in the final minute of the fourth quarter, the Tigers triumphed when their defense recovered a fumble and sealed the victory. \\
        Choices: [(a) yes, \textcolor{red}{(b) no}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-words-accurately-and-precisely \\
        Description: Complete the text with the better phrase. \\Karen and Steven are \_\_\_ on a documentary film project about the effects of drought on local wildlife. \\
        Choices: [(a) collaborating together, \textcolor{red}{(b) working together}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: classify-figures-of-speech-review \\
        Description: Which figure of speech is used in this text? \\He had hoped to find his missing watch, but **he couldn't find the time**. \\
        Choices: [(a) onomatopoeia, \textcolor{red}{(b) pun}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: avoid-double-illogical-and-unclear-comparisons \\
        Description: Which text best completes the sentence? \\As a dancer, I studied tap and ballet. In my experience, tap was \_\_\_. \\
        Choices: [(a) easier to learn than any form of dance, \textcolor{red}{(b) easier to learn}, (c) easiest to learn]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-best-evidence-to-support-a-claim \\
        Description: Consider this claim: \\Online colleges prepare students for careers just as well as traditional brick-and-mortar schools do. \\Which is the strongest evidence to support the claim? \\
        Choices: [(a) "I've hired two people recently who received their college degrees through online programs, and the quality of their performance is as good as, if not better than, that of their peers," reported business owner Fred Browning., \textcolor{red}{(b) Online college programs often provide career preparation services that are equivalent to those provided by traditional college programs, including interview preparation, job fairs, and even internship placement.}, (c) Many students choose to gain some credits through an online college program and then successfully transfer to a brick-and-mortar institution to complete a degree.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 24).}
    \label{tab:example_by_skill_24}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-short-stories-set-2 \\
        Description: Read the story. \\title: Water Rising \\... \\Polara looked to the horizon, at the unmistakable sparkle of the approaching sea. She wasn't sure how brave she felt, but she was willing. "I am," she answered. \\Based on the **first and second paragraphs**, what internal conflict does Polara struggle with? \\
        Choices: [(a) the duty to stand watch versus her inclination to daydream, \textcolor{red}{(b) the pull of the unfamiliar versus her desire to stay at Shublik}, (c) respect for Commander Axel versus her irritation at his order, (d) the enjoyment of the view versus her fear about the water on the horizon]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-appeals-to-ethos-pathos-and-logos-in-persuasive-writing \\
        Description: Which statement primarily appeals to **logos**, or reason, to support the position that **more money does not always lead to increased happiness**? \\
        Choices: [(a) Like most people, I enjoy the feeling of buying a new gadget, but it turns out that the happiness that we get from a new purchase doesn't last long., \textcolor{red}{(b) While it's true that a lack of money can cause stress and unhappiness, it does not necessarily follow that money will lead to more happiness after basic needs are met.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: choose-the-word-whose-connotation-and-denotation-best-match-the-sentence \\
        Description: Complete the sentence with the word that best fits the overall meaning and tone. \\Dan appreciated the gallery owner's \_\_\_ efforts to include artwork from the local community. \\
        Choices: [(a) calculating, \textcolor{red}{(b) deliberate}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: evaluate-counterclaims \\
        Description: Consider this claim: \\Veggie burgers are every bit as tasty and satisfying as regular beef burgers. \\Now consider how someone might argue against this. Which sentence presents the stronger and more reasonable counterclaim to the above claim? \\
        Choices: [(a) Veggie burgers have no taste whatsoever and cannot compare in any way to a delicious beef burger., \textcolor{red}{(b) Regular beef burgers have more good-tasting fat and filling protein than veggie burgers.}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: use-etymologies-to-determine-the-meanings-of-words \\
        Description: "Vociferous" and "vocal" are related English words that come from Latin. What does **vociferous** mean? \\
        Choices: [\textcolor{red}{(a) loud and forceful}, (b) wise and thoughtful, (c) strong and fit]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-the-lightning-thief-part-2 \\
        Description: Read the following passage from "The Lightning Thief". In this excerpt, Percy Jackson, the narrator, is describing a dream. \\In my dreams, I stood in a dark cavern before a gaping pit. Gray mist creatures churned all around me, whispering rags of smoke that I somehow knew were the spirits of the dead. \\... \\From Rick Riordan, The Lightning Thief. Copyright 2005 by Rick Riordan \\What is most likely true about the spirits in Percy's dream? \\
        Choices: [(a) The spirits will cooperate with the ancient voice., \textcolor{red}{(b) The spirits are trying to protect Percy.}, (c) The spirits want to lead Percy into the pit.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-harriet-tubman-conductor-on-the-underground-railroad-part-1 \\
        Description: Review the passage. \\Harriet thought that Christmas was the very best time of all. By tradition there was no work. The holiday for the field slaves lasted as long as the Yule log burned in the fireplace at the Big House. So the people in the quarter spent days preparing the log. They chose a big one, so big that the strongest field hands bent their backs under its weight. They soaked it in water, so that it would burn slowly and for a long time. \\... \\Adapted from Ann Petry, Harriet Tubman: Conductor on the Underground Railroad. Copyright 1955 by Ann Petry \\Which item does the author use to symbolize comfort and security? \\
        Choices: [\textcolor{red}{(a) the cabin}, (b) the overseer's horn, (c) the blankets]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-roll-of-thunder-hear-my-cry-part-1 \\
        Description: Review the passage. \\"Hey, Cassie," said Mary Lou Wellever, the principal's daughter, as she flounced by in a new yellow dress. \\... \\From Mildred D. Taylor, Roll of Thunder, Hear My Cry. Copyright 1976 by Mildred D. Taylor \\How do students feel about wearing shoes on the first day of school? \\
        Choices: [(a) They are embarrassed by their shoes., (b) They are eager to wear their shoes., \textcolor{red}{(c) They are uncomfortable in their shoes.}]\\
        Answer index: 2 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-roll-of-thunder-hear-my-cry-part-2 \\
        Description: Review the passage. \\The revival ran for seven days and it was an occasion everyone looked forward to, for it was more than just church services; it was the year's only planned social event, disrupting the humdrum of everyday country life. Teenagers courted openly, adults met with relatives and friends they had not seen since the previous year's "big meeting," and children ran almost free. \\... \\From Mildred D. Taylor, Roll of Thunder, Hear My Cry. Copyright 1976 by Mildred D. Taylor \\Look at the text in **bold**. What does this figurative language show about the revival? \\
        Choices: [(a) It shows how long and drawn out the service is., (b) It shows how energetic the townspeople are., \textcolor{red}{(c) It shows how overcrowded the event is.}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: draw-inferences-from-literary-texts \\
        Description: Read the text. \\From his seat at a table in the local library, Ruben turned to the side and saw Nora on a couch, deeply engrossed in a fantasy book. Nora barely seemed to blink as she read, and Ruben thought he had never seen anyone so absorbed in a story. \\Suddenly, Ruben felt a rumbling beneath his feet. The model of the solar system suspended from the ceiling began swinging back and forth, as books started falling off the nearby shelves. There was a commotion as library patrons hustled out of the way. \\Nora stood up and in a clear, loud voice, shouted, "Everybody! This is an earthquake. Get under the tables, now!" \\Everyone looked at Nora in shock, frozen in place by a newfound fear. \\"Do it!" Nora commanded, as the floor shifted. "Do it right now!" \\Ruben and the other patrons followed Nora's instructions, scrambling under the library tables. \\"Now, put your hands over your head and neck, face away from the windows, and stay still," Nora instructed. \\As the room shook, some people squealed in fear, while others made soft whimpering noises. \\From underneath her own table, Nora calmly reassured them. "Don't worry—this one doesn't seem too bad, and hopefully it'll be over in just a few seconds." \\What is most likely true about Nora? \\
        Choices: [(a) She tends to overreact in stressful situations., \textcolor{red}{(b) She has prior experience with earthquakes.}, (c) She works at the library and knows the patrons well.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-the-lightning-thief-part-1 \\
        Description: Reread the following passage from "The Lightning Thief". In this excerpt, Percy is talking with his friend Annabeth after fighting a tough battle on their quest. \\I was pretty much in shock myself. The explosion of bus windows still rang in my ears. But Annabeth kept pulling us along, saying: "Come on! The farther away we get, the better." \\... \\From Rick Riordan, The Lightning Thief. Copyright 2005 by Rick Riordan \\Which of the following is a reason Annabeth does not want Percy to die? \\
        Choices: [(a) If Percy dies, Annabeth would probably have to live with her dad., (b) If Percy dies, Annabeth would probably have to finish the quest on her own., \textcolor{red}{(c) If Percy dies, Annabeth would probably have to go back to the camp.}]\\
        Answer index: 2 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: evaluate-newspaper-headlines-for-bias \\
        Description: Which headline best avoids biased language? \\
        Choices: [\textcolor{red}{(a) Second Grader's Peach Pie Wins First Place in Baking Contest}, (b) Inexplicably, Judges Pick Child's Peach Pie Despite Tastier Entries, (c) Well-Earned Prize Goes to Young Student's Mouthwatering Pie]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 25).}
    \label{tab:example_by_skill_25}
\end{table*}
\begin{table*}
    \centering
\scalebox{0.6}{
    \begin{tabular}{|c|c|}
    \hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-harriet-tubman-conductor-on-the-underground-railroad-part-2 \\
        Description: Review the passage. \\In the fall of 1854, Harriet Tubman began to feel uneasy about three of her brothers. Benjamin, John and William Henry were still in Maryland, working on plantations where they had been hired out. She kept having dreams about them, vivid dreams in which she saw them sold and sent away in a chain gang. She decided to tell them that she was coming to Maryland that fall, so that they would be ready to go North with her. \\... \\Adapted from Ann Petry, Harriet Tubman: Conductor on the Underground Railroad. Copyright 1955 by Ann Petry \\What is the meaning of the word **eluded** as used in the passage? \\
        Choices: [\textcolor{red}{(a) escaped the understanding of}, (b) caused excitement about, (c) raised awareness for]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: classify-the-figure-of-speech-euphemism-hyperbole-oxymoron-paradox \\
        Description: Which figure of speech is used in this text? \\Lauren asked her mother if she could adopt a cat, and her mother replied, "It's a **definite maybe**," so Lauren didn't want to get her hopes up. \\
        Choices: [(a) euphemism, \textcolor{red}{(b) oxymoron}]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: classify-the-figure-of-speech-anaphora-antithesis-apostrophe-assonance-chiasmus-understatement \\
        Description: Which figure of speech is used in this text? \\Soft language **issued** from their **spittleless** **lips** as they **swished** **in** slow circles round and round the field. \\—James Joyce, "A Portrait of the Artist as a Young Man" \\
        Choices: [(a) chiasmus, \textcolor{red}{(b) assonance}]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: interpret-the-figure-of-speech \\
        Description: What does the **idiom** in this text suggest? \\"Speak of the devil!" Trudy declared when Bert strolled into the room. \\
        Choices: [\textcolor{red}{(a) Trudy had just been speaking about Bert.}, (b) Trudy didn't trust Bert.]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: prefixes \\
        Description: Why would a company require an employee to sign a **nondisclosure** agreement? \\
        Choices: [\textcolor{red}{(a) to keep company secrets private}, (b) to prevent the employee from working for a competitor]\\
        Answer index: 0 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: suffixes \\
        Description: If an objection is **meritless**, what should you do? \\
        Choices: [\textcolor{red}{(a) ignore or dismiss it}, (b) take it seriously]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: domain-specific-vocabulary-in-context-science-and-technical-subjects \\
        Description: Read the passage and then answer the question. \\"Rafflesia arnoldii" produces the largest flowers of any plant known to man. It also lacks leaves, roots, a stem, and functioning chloroplasts. What exactly is this bizarre organism, and how does it survive without so many seemingly crucial parts? **Endemic** to the rainforests of Southeast Asia, """R. arnoldii""" has developed a number of adaptations that enable it to thrive in its tropical home. Key to its survival is its parasitic relationship with a grapelike vine of the genus "Tetrastigma". """R. arnoldii""" spends most of its life almost completely concealed inside the host vine. When it is ready to reproduce, however, it grows a single flower that measures about three feet in diameter, weighs up to fifteen pounds, and emits a strong odor of rotting flesh. The smell of the flower, which attracts carrion flies and other pollinators, has earned """R. arnoldii""" the nickname "corpse flower." \\What is the meaning of **endemic** as used in the passage? \\
        Choices: [(a) new, (b) crucial, (c) harmful, \textcolor{red}{(d) native}]\\
        Answer index: 3 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: classify-the-figure-of-speech-review \\
        Description: Which figure of speech is used in this text? \\His guardians were extremely old-fashioned people and did not realize that **we live in an age when unnecessary things are our only necessities**. \\—Oscar Wilde, "The Picture of Dorian Gray" \\
        Choices: [\textcolor{red}{(a) paradox}, (b) chiasmus]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-a-long-walk-to-water-part-2 \\
        Description: Read the following passage from "A Long Walk to Water". In this excerpt, Salva has just arrived in Rochester, New York, and is meeting his host family. \\There they were, smiling and waving in the airport lobby—his new family! Chris, the father; Louise, the mother; and four children. Salva would have siblings, just as he had before. He felt his shoulders relax a little on seeing their eager smiles. \\... \\From Linda Sue Park, A Long Walk to Water. Copyright 2010 by Linda Sue Park \\How does Salva feel upon meeting his new family? \\
        Choices: [(a) He feels unsure of how to fit into his new family, but he is excited to get to know them., \textcolor{red}{(b) His tension and nerves begin to subside, but he still feels a little overwhelmed.}, (c) He is thankful for their generosity, but he wants to remain emotionally guarded.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-a-night-to-remember-part-1 \\
        Description: Review the passage. \\Up on the bridge, Captain Smith tried to piece the picture together. No one was better equipped to do it. After 38 years' service with White Star, he was more than just senior captain of the line; he was a bearded patriarch, worshipped by crew and passengers alike. They loved everything about him—especially his wonderful combination of firmness and urbanity. It was strikingly evident in the matter of cigars. "Cigars," says his daughter, "were his pleasure. And one was allowed to be in the room only if one was absolutely still, so that the blue cloud over his head never moved." \\... \\From Walter Lord, A Night To Remember. Copyright 1955 by Walter Lord. \\Look at the text in **bold**. What is the effect of this sentence on the tone of the passage? \\
        Choices: [(a) It creates a skeptical tone., \textcolor{red}{(b) It creates a somber tone.}, (c) It creates a frustrated tone.]\\
        Answer index: 1 \\
    \end{minipage}}\\
\hline
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-anne-of-green-gables-part-1 \\
        Description: Read the following passage from "Anne of Green Gables". In this excerpt, Anne is chatting with her friend Diana at a tea party. \\"We had a plum pudding for dinner on Tuesday and there was half the pudding and a pitcherful of sauce left over. Marilla said there was enough for another dinner and told me to set it on the pantry shelf and cover it. I meant to cover it just as much as could be, Diana, but I forgot all about it. I thought of it next morning and ran to the pantry. Diana, fancy if you can my extreme horror at finding a mouse drowned in that pudding sauce! I lifted the mouse out with a spoon and threw it out in the yard. Marilla was out milking and I fully intended to ask her when she came in if I'd give the sauce to the pigs; but when she did come in I was imagining that I was a frost fairy going through the woods turning the trees red and yellow, so I never thought about the pudding sauce again. \\... \\Adapted from L. M. Montgomery, Anne of Green Gables \\What does this passage suggest about Anne? \\
        Choices: [(a) She does not take life very seriously and wishes that others would relax., \textcolor{red}{(b) She has good intentions, but she can be absentminded sometimes.}, (c) She is self-confident and does not worry about what other people think.]\\
        Answer index: 1 \\
    \end{minipage}}
&
    \scalebox{0.8}{\begin{minipage}{400pt}
        Subject: Language Arts \\
        Skill: analyze-passages-from-anne-frank-the-diary-of-a-young-girl-part-2 \\
        Description: Review the passage. \\Think of it, having to sit in such terror for a day and two nights! We thought of nothing, but simply sat there in pitch darkness—in her fear, Mrs. van D. had switched off the lamp. We whispered, and every time we heard a creak, someone said, "Shh, shh." \\... \\From Anne Frank, The Diary of a Young Girl: The Definitive Edition. Copyright 1991 by The Anne Frank Fonds. Trans. Susan Massotty \\What is the meaning of **engrossed** as it is used in the passage? \\
        Choices: [\textcolor{red}{(a) preoccupied or captivated}, (b) puzzled or confused, (c) absentminded or forgetful]\\
        Answer index: 0 \\
    \end{minipage}}\\
\hline
    \end{tabular}
}
    \caption{Question examples for each skill (part 26).}
    \label{tab:example_by_skill_26}
\end{table*}

